Category Theory for Quantum Natural Language Processing

This thesis introduces quantum natural language processing (QNLP) models based on a simple yet powerful analogy between computational linguistics and quantum mechanics: grammar as entanglement. The grammatical structure of text and sentences connects the meaning of words in the same way that entanglement structure connects the states of quantum systems. Category theory allows to make this language-to-qubit analogy formal: it is a monoidal functor from grammar to vector spaces. We turn this abstract analogy into a concrete algorithm that translates the grammatical structure onto the architecture of parameterised quantum circuits. We then use a hybrid classical-quantum algorithm to train the model so that evaluating the circuits computes the meaning of sentences in data-driven tasks. The implementation of QNLP models motivated the development of DisCoPy (Distributional Compositional Python), the toolkit for applied category theory of which the first chapter gives a comprehensive overview. String diagrams are the core data structure of DisCoPy, they allow to reason about computation at a high level of abstraction. We show how they can encode both grammatical structures and quantum circuits, but also logical formulae, neural networks or arbitrary Python code. Monoidal functors allow to translate these abstract diagrams into concrete computation, interfacing with optimised task-specific libraries. The second chapter uses DisCopy to implement QNLP models as parameterised functors from grammar to quantum circuits. It gives a first proof-of-concept for the more general concept of functorial learning: generalising machine learning from functions to functors by learning from diagram-like data. In order to learn optimal functor parameters via gradient descent, we introduce the notion of diagrammatic differentiation: a graphical calculus for computing the gradients of parameterised diagrams.

==> img/basics/Eckmann-Hilton-left.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0.5) {};
\node [] (1) at (-0.25, 0.75) {};
\node [] (2) at (0.25, 0.75) {};
\node [] (3) at (0.25, 1.25) {};
\node [] (4) at (-0.25, 1.25) {};
\node [style=none, fill=white] (5) at (0, 1.0) {\py{f}};
\node [] (6) at (-0.25, -0.25) {};
\node [] (7) at (0.25, -0.25) {};
\node [] (8) at (0.25, 0.25) {};
\node [] (9) at (-0.25, 0.25) {};
\node [style=none, fill=white] (10) at (0, 0.0) {\py{g}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [-, fill={white}] (1.center) to (2.center) to (3.center) to (4.center) to (1.center);
\draw [-, fill={white}] (6.center) to (7.center) to (8.center) to (9.center) to (6.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/Eckmann-Hilton-right.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0.5) {};
\node [] (1) at (-0.25, 0.75) {};
\node [] (2) at (0.25, 0.75) {};
\node [] (3) at (0.25, 1.25) {};
\node [] (4) at (-0.25, 1.25) {};
\node [style=none, fill=white] (5) at (0, 1.0) {\py{g}};
\node [] (6) at (-0.25, -0.25) {};
\node [] (7) at (0.25, -0.25) {};
\node [] (8) at (0.25, 0.25) {};
\node [] (9) at (-0.25, 0.25) {};
\node [style=none, fill=white] (10) at (0, 0.0) {\py{f}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [-, fill={white}] (1.center) to (2.center) to (3.center) to (4.center) to (1.center);
\draw [-, fill={white}] (6.center) to (7.center) to (8.center) to (9.center) to (6.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/box.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0.5) {};
\node [] (1) at (0.5, 1) {};
\node [] (2) at (0.5, 0.75) {};
\node [style=none, fill=white, right] (3) at (0.7, 1) {\py{a}};
\node [] (4) at (1.5, 1) {};
\node [] (5) at (1.5, 0.75) {};
\node [style=none, fill=white, right] (6) at (1.7, 1) {\py{b}};
\node [] (7) at (0.0, 0.25) {};
\node [] (8) at (0.0, 0) {};
\node [style=none, fill=white, right] (9) at (0.2, 0.04999999999999999) {\py{x}};
\node [] (10) at (1.0, 0.25) {};
\node [] (11) at (1.0, 0) {};
\node [style=none, fill=white, right] (12) at (1.2, 0.04999999999999999) {\py{y}};
\node [] (13) at (2.0, 0.25) {};
\node [] (14) at (2.0, 0) {};
\node [style=none, fill=white, right] (15) at (2.2, 0.04999999999999999) {\py{z}};
\node [] (16) at (-0.25, 0.25) {};
\node [] (17) at (2.25, 0.25) {};
\node [] (18) at (2.25, 0.75) {};
\node [] (19) at (-0.25, 0.75) {};
\node [style=none, fill=white] (20) at (1.0, 0.5) {\py{box}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [-, fill={white}] (16.center) to (17.center) to (18.center) to (19.center) to (16.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/bubble.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (1, 5) {};
		\node [style=none] (2) at (1, 4.75) {};
		\node [style=none, fill=white, right] (3) at (1.2, 5) {\py{a}};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (2, 4.75) {};
		\node [style=none, fill=white, right] (6) at (2.2, 5) {\py{b}};
		\node [style=none] (7) at (1.5, 4.5) {};
		\node [style=none] (8) at (0, 3.75) {};
		\node [style=none] (9) at (3, 3.75) {};
		\node [style=none] (10) at (1, 4.25) {};
		\node [style=none] (11) at (2, 4.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none, fill=white, right] (13) at (0.2, 3.55) {$\beta$};
		\node [style=none] (14) at (1, 3.75) {};
		\node [style=none, fill=white, right] (15) at (1.2, 4.05) {\py{x}};
		\node [style=none] (16) at (2, 2.75) {};
		\node [style=none, fill=white, right] (17) at (2.2, 4.05) {\py{y}};
		\node [style=none] (18) at (3, 1.25) {};
		\node [style=none, fill=white, right] (19) at (3.2, 4.05) {};
		\node [style=none] (20) at (1, 3.25) {};
		\node [style=none] (21) at (1, 1.75) {};
		\node [style=none, fill=white, right] (22) at (1.2, 3.05) {\py{y}};
		\node [style=none] (23) at (2, 2.25) {};
		\node [style=none] (24) at (2, 1.75) {};
		\node [style=none, fill=white, right] (25) at (2.2, 2.05) {\py{z}};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none] (27) at (1.5, 0.75) {};
		\node [style=none, fill=white, right] (28) at (1.7, 1.05) {\py{x}};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.5, 0.25) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none, fill=white, right] (32) at (1.7, 0.05) {\py{c}};
		\node [style=none] (33) at (0.75, 3.25) {};
		\node [style=none] (34) at (1.25, 3.25) {};
		\node [style=none] (35) at (1.25, 3.75) {};
		\node [style=none] (36) at (0.75, 3.75) {};
		\node [style=none, fill=white] (37) at (1, 3.5) {\py{f}};
		\node [style=none] (38) at (1.75, 2.25) {};
		\node [style=none] (39) at (2.25, 2.25) {};
		\node [style=none] (40) at (2.25, 2.75) {};
		\node [style=none] (41) at (1.75, 2.75) {};
		\node [style=none, fill=white] (42) at (2, 2.5) {\py{g}};
		\node [style=none] (43) at (0.75, 1.25) {};
		\node [style=none] (44) at (2.25, 1.25) {};
		\node [style=none] (45) at (2.25, 1.75) {};
		\node [style=none] (46) at (0.75, 1.75) {};
		\node [style=none, fill=white] (47) at (1.5, 1.5) {\py{h}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=180] (7.center) to (8.center);
		\draw [in=90, out=0] (7.center) to (9.center);
		\draw [in=90, out=-90] (2.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (11.center);
		\draw [in=90, out=-90] (8.center) to (12.center);
		\draw [in=90, out=-90] (10.center) to (14.center);
		\draw [in=90, out=-90] (11.center) to (16.center);
		\draw [in=90, out=-90] (9.center) to (18.center);
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [in=180, out=-90] (12.center) to (29.center);
		\draw [in=90, out=-90] (27.center) to (30.center);
		\draw [in=0, out=-90] (18.center) to (29.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [-, fill=white] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [-, fill=white] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [-, fill=white] (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/composition.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0.5, 2) {};
\node [] (2) at (0.5, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.7, 2) {\py{a}};
\node [] (4) at (1.5, 2) {};
\node [] (5) at (1.5, 1.75) {};
\node [style=none, fill=white, right] (6) at (1.7, 2) {\py{b}};
\node [] (7) at (0.0, 1.25) {};
\node [] (8) at (0.0, 0.75) {};
\node [style=none, fill=white, right] (9) at (0.2, 1.05) {\py{x}};
\node [] (10) at (1.0, 1.25) {};
\node [] (11) at (1.0, 0.75) {};
\node [style=none, fill=white, right] (12) at (1.2, 1.05) {\py{y}};
\node [] (13) at (2.0, 1.25) {};
\node [] (14) at (2.0, 0.75) {};
\node [style=none, fill=white, right] (15) at (2.2, 1.05) {\py{z}};
\node [] (16) at (1.0, 0.25) {};
\node [] (17) at (1.0, 0) {};
\node [style=none, fill=white, right] (18) at (1.2, 0.04999999999999999) {\py{c}};
\node [] (19) at (-0.25, 1.25) {};
\node [] (20) at (2.25, 1.25) {};
\node [] (21) at (2.25, 1.75) {};
\node [] (22) at (-0.25, 1.75) {};
\node [style=none, fill=white] (23) at (1.0, 1.5) {\py{top}};
\node [] (24) at (-0.25, 0.25) {};
\node [] (25) at (2.25, 0.25) {};
\node [] (26) at (2.25, 0.75) {};
\node [] (27) at (-0.25, 0.75) {};
\node [style=none, fill=white] (28) at (1.0, 0.5) {\py{bottom}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\draw [-, fill={white}] (19.center) to (20.center) to (21.center) to (22.center) to (19.center);
\draw [-, fill={white}] (24.center) to (25.center) to (26.center) to (27.center) to (24.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/dagger-monoidal-left.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2) {};
\node [] (2) at (0, 0.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2) {\py{y}};
\node [] (4) at (1, 2) {};
\node [] (5) at (1, 1.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 2) {\py{w}};
\node [] (7) at (1, 1.25) {};
\node [] (8) at (1, 0) {};
\node [style=none, fill=white, right] (9) at (1.2, 1.05) {\py{z}};
\node [] (10) at (0, 0.25) {};
\node [] (11) at (0, 0) {};
\node [style=none, fill=white, right] (12) at (0.2, 0.04999999999999999) {\py{x}};
\node [] (13) at (0.75, 1.25) {};
\node [] (14) at (1.5, 1.25) {};
\node [] (15) at (1.25, 1.75) {};
\node [] (16) at (0.75, 1.75) {};
\node [style=none, fill=white] (17) at (1.0, 1.5) {\py{g}};
\node [] (18) at (-0.25, 0.25) {};
\node [] (19) at (0.5, 0.25) {};
\node [] (20) at (0.25, 0.75) {};
\node [] (21) at (-0.25, 0.75) {};
\node [style=none, fill=white] (22) at (0.0, 0.5) {\py{f}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [-, fill={white}] (13.center) to (14.center) to (15.center) to (16.center) to (13.center);
\draw [-, fill={white}] (18.center) to (19.center) to (20.center) to (21.center) to (18.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/dagger-monoidal-right.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2) {\py{y}};
\node [] (4) at (1, 2) {};
\node [] (5) at (1, 0.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 2) {\py{w}};
\node [] (7) at (0, 1.25) {};
\node [] (8) at (0, 0) {};
\node [style=none, fill=white, right] (9) at (0.2, 1.05) {\py{x}};
\node [] (10) at (1, 0.25) {};
\node [] (11) at (1, 0) {};
\node [style=none, fill=white, right] (12) at (1.2, 0.04999999999999999) {\py{z}};
\node [] (13) at (-0.25, 1.25) {};
\node [] (14) at (0.5, 1.25) {};
\node [] (15) at (0.25, 1.75) {};
\node [] (16) at (-0.25, 1.75) {};
\node [style=none, fill=white] (17) at (0.0, 1.5) {\py{f}};
\node [] (18) at (0.75, 0.25) {};
\node [] (19) at (1.5, 0.25) {};
\node [] (20) at (1.25, 0.75) {};
\node [] (21) at (0.75, 0.75) {};
\node [style=none, fill=white] (22) at (1.0, 0.5) {\py{g}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [-, fill={white}] (13.center) to (14.center) to (15.center) to (16.center) to (13.center);
\draw [-, fill={white}] (18.center) to (19.center) to (20.center) to (21.center) to (18.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/equation.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {\py{x}};
\node [] (4) at (0, 1.25) {};
\node [] (5) at (0, 0.75) {};
\node [style=none, fill=white, right] (6) at (0.2, 1.05) {\py{y}};
\node [] (7) at (0, 0.25) {};
\node [] (8) at (0, 0.0) {};
\node [style=none, fill=white, right] (9) at (0.2, 0.04999999999999999) {\py{z}};
\node [] (10) at (-0.25, 1.25) {};
\node [] (11) at (0.25, 1.25) {};
\node [] (12) at (0.25, 1.75) {};
\node [] (13) at (-0.25, 1.75) {};
\node [style=none, fill=white] (14) at (0.0, 1.5) {\py{f}};
\node [] (15) at (-0.25, 0.25) {};
\node [] (16) at (0.25, 0.25) {};
\node [] (17) at (0.25, 0.75) {};
\node [] (18) at (-0.25, 0.75) {};
\node [style=none, fill=white] (19) at (0.0, 0.5) {\py{g}};
\node [style=none, fill=white] (20) at (1.25, 1.0) {$+$};
\node [] (21) at (2.25, 2.0) {};
\node [] (22) at (2.25, 1.25) {};
\node [style=none, fill=white, right] (23) at (2.45, 2.0) {\py{x}};
\node [] (24) at (2.25, 0.75) {};
\node [] (25) at (2.25, 0.0) {};
\node [style=none, fill=white, right] (26) at (2.45, 0.55) {\py{z}};
\node [] (27) at (2.0, 0.75) {};
\node [] (28) at (2.5, 0.75) {};
\node [] (29) at (2.5, 1.25) {};
\node [] (30) at (2.0, 1.25) {};
\node [style=none, fill=white] (31) at (2.25, 1.0) {\py{h}};
\node [style=none, fill=white] (32) at (3.5, 1.0) {=};
\node [] (33) at (4.5, 2.0) {};
\node [] (34) at (4.5, 1.25) {};
\node [style=none, fill=white, right] (35) at (4.7, 2.0) {\py{x}};
\node [] (36) at (4.5, 0.75) {};
\node [] (37) at (4.5, 0.0) {};
\node [style=none, fill=white, right] (38) at (4.7, 0.55) {\py{z}};
\node [] (39) at (4.25, 0.75) {};
\node [] (40) at (4.75, 0.75) {};
\node [] (41) at (4.75, 1.25) {};
\node [] (42) at (4.25, 1.25) {};
\node [style=none, fill=white] (43) at (4.5, 1.0) {\py{h}};
\node [style=none, fill=white] (44) at (5.75, 1.0) {$+$};
\node [] (45) at (6.75, 2.0) {};
\node [] (46) at (6.75, 1.75) {};
\node [style=none, fill=white, right] (47) at (6.95, 2.0) {\py{x}};
\node [] (48) at (6.75, 1.25) {};
\node [] (49) at (6.75, 0.75) {};
\node [style=none, fill=white, right] (50) at (6.95, 1.05) {\py{y}};
\node [] (51) at (6.75, 0.25) {};
\node [] (52) at (6.75, 0.0) {};
\node [style=none, fill=white, right] (53) at (6.95, 0.04999999999999999) {\py{z}};
\node [] (54) at (6.5, 1.25) {};
\node [] (55) at (7.0, 1.25) {};
\node [] (56) at (7.0, 1.75) {};
\node [] (57) at (6.5, 1.75) {};
\node [style=none, fill=white] (58) at (6.75, 1.5) {\py{f}};
\node [] (59) at (6.5, 0.25) {};
\node [] (60) at (7.0, 0.25) {};
\node [] (61) at (7.0, 0.75) {};
\node [] (62) at (6.5, 0.75) {};
\node [style=none, fill=white] (63) at (6.75, 0.5) {\py{g}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [-, fill={white}] (10.center) to (11.center) to (12.center) to (13.center) to (10.center);
\draw [-, fill={white}] (15.center) to (16.center) to (17.center) to (18.center) to (15.center);
\draw [in=90, out=-90] (21.center) to (22.center);
\draw [in=90, out=-90] (24.center) to (25.center);
\draw [-, fill={white}] (27.center) to (28.center) to (29.center) to (30.center) to (27.center);
\draw [in=90, out=-90] (33.center) to (34.center);
\draw [in=90, out=-90] (36.center) to (37.center);
\draw [-, fill={white}] (39.center) to (40.center) to (41.center) to (42.center) to (39.center);
\draw [in=90, out=-90] (45.center) to (46.center);
\draw [in=90, out=-90] (48.center) to (49.center);
\draw [in=90, out=-90] (51.center) to (52.center);
\draw [-, fill={white}] (54.center) to (55.center) to (56.center) to (57.center) to (54.center);
\draw [-, fill={white}] (59.center) to (60.center) to (61.center) to (62.center) to (59.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/id.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0.5) {};
\node [] (1) at (0, 1) {};
\node [] (2) at (0, 0) {};
\node [style=none, fill=white, right] (3) at (0.2, 1) {\py{x}};
\node [] (4) at (1, 1) {};
\node [] (5) at (1, 0) {};
\node [style=none, fill=white, right] (6) at (1.2, 1) {\py{y}};
\node [] (7) at (2, 1) {};
\node [] (8) at (2, 0) {};
\node [style=none, fill=white, right] (9) at (2.2, 1) {\py{z}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/interchanger-left.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2) {};
\node [] (2) at (0, 0) {};
\node [style=none, fill=white, right] (3) at (0.2, 2) {\py{a}};
\node [] (4) at (1, 2) {};
\node [] (5) at (1, 0.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 2) {\py{x}};
\node [] (7) at (2, 2) {};
\node [] (8) at (2, 0) {};
\node [style=none, fill=white, right] (9) at (2.2, 2) {\py{b}};
\node [] (10) at (3, 2) {};
\node [] (11) at (3, 1.75) {};
\node [style=none, fill=white, right] (12) at (3.2, 2) {\py{z}};
\node [] (13) at (4, 2) {};
\node [] (14) at (4, 0) {};
\node [style=none, fill=white, right] (15) at (4.2, 2) {\py{c}};
\node [] (16) at (3, 1.25) {};
\node [] (17) at (3, 0) {};
\node [style=none, fill=white, right] (18) at (3.2, 1.05) {\py{w}};
\node [] (19) at (1, 0.25) {};
\node [] (20) at (1, 0) {};
\node [style=none, fill=white, right] (21) at (1.2, 0.04999999999999999) {\py{y}};
\node [] (22) at (2.75, 1.25) {};
\node [] (23) at (3.25, 1.25) {};
\node [] (24) at (3.25, 1.75) {};
\node [] (25) at (2.75, 1.75) {};
\node [style=none, fill=white] (26) at (3.0, 1.5) {\py{g}};
\node [] (27) at (0.75, 0.25) {};
\node [] (28) at (1.25, 0.25) {};
\node [] (29) at (1.25, 0.75) {};
\node [] (30) at (0.75, 0.75) {};
\node [style=none, fill=white] (31) at (1.0, 0.5) {\py{f}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\draw [in=90, out=-90] (19.center) to (20.center);
\draw [-, fill={white}] (22.center) to (23.center) to (24.center) to (25.center) to (22.center);
\draw [-, fill={white}] (27.center) to (28.center) to (29.center) to (30.center) to (27.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/interchanger-right.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2) {};
\node [] (2) at (0, 0) {};
\node [style=none, fill=white, right] (3) at (0.2, 2) {\py{a}};
\node [] (4) at (1, 2) {};
\node [] (5) at (1, 1.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 2) {\py{x}};
\node [] (7) at (2, 2) {};
\node [] (8) at (2, 0) {};
\node [style=none, fill=white, right] (9) at (2.2, 2) {\py{b}};
\node [] (10) at (3, 2) {};
\node [] (11) at (3, 0.75) {};
\node [style=none, fill=white, right] (12) at (3.2, 2) {\py{z}};
\node [] (13) at (4, 2) {};
\node [] (14) at (4, 0) {};
\node [style=none, fill=white, right] (15) at (4.2, 2) {\py{c}};
\node [] (16) at (1, 1.25) {};
\node [] (17) at (1, 0) {};
\node [style=none, fill=white, right] (18) at (1.2, 1.05) {\py{y}};
\node [] (19) at (3, 0.25) {};
\node [] (20) at (3, 0) {};
\node [style=none, fill=white, right] (21) at (3.2, 0.04999999999999999) {\py{w}};
\node [] (22) at (0.75, 1.25) {};
\node [] (23) at (1.25, 1.25) {};
\node [] (24) at (1.25, 1.75) {};
\node [] (25) at (0.75, 1.75) {};
\node [style=none, fill=white] (26) at (1.0, 1.5) {\py{f}};
\node [] (27) at (2.75, 0.25) {};
\node [] (28) at (3.25, 0.25) {};
\node [] (29) at (3.25, 0.75) {};
\node [] (30) at (2.75, 0.75) {};
\node [style=none, fill=white] (31) at (3.0, 0.5) {\py{g}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\draw [in=90, out=-90] (19.center) to (20.center);
\draw [-, fill={white}] (22.center) to (23.center) to (24.center) to (25.center) to (22.center);
\draw [-, fill={white}] (27.center) to (28.center) to (29.center) to (30.center) to (27.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/layer.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0.5) {};
\node [] (1) at (0, 1) {};
\node [] (2) at (0, 0) {};
\node [style=none, fill=white, right] (3) at (0.2, 1) {\py{a}};
\node [] (4) at (1, 1) {};
\node [] (5) at (1, 0.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 1) {\py{x}};
\node [] (7) at (2, 1) {};
\node [] (8) at (2, 0) {};
\node [style=none, fill=white, right] (9) at (2.2, 1) {\py{b}};
\node [] (10) at (1, 0.25) {};
\node [] (11) at (1, 0) {};
\node [style=none, fill=white, right] (12) at (1.2, 0.04999999999999999) {\py{y}};
\node [] (13) at (0.75, 0.25) {};
\node [] (14) at (1.25, 0.25) {};
\node [] (15) at (1.25, 0.75) {};
\node [] (16) at (0.75, 0.75) {};
\node [style=none, fill=white] (17) at (1.0, 0.5) {\py{f}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [-, fill={white}] (13.center) to (14.center) to (15.center) to (16.center) to (13.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/state-effect-left.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2) {};
\node [] (2) at (0, 0.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2) {\py{x}};
\node [] (4) at (1.0, 1.25) {};
\node [] (5) at (1.0, 0) {};
\node [style=none, fill=white, right] (6) at (1.2, 1.05) {\py{w}};
\node [] (7) at (0.75, 1.25) {};
\node [] (8) at (1.25, 1.25) {};
\node [] (9) at (1.25, 1.75) {};
\node [] (10) at (0.75, 1.75) {};
\node [style=none, fill=white] (11) at (1.0, 1.5) {\py{g}};
\node [] (12) at (-0.25, 0.25) {};
\node [] (13) at (0.25, 0.25) {};
\node [] (14) at (0.25, 0.75) {};
\node [] (15) at (-0.25, 0.75) {};
\node [style=none, fill=white] (16) at (0.0, 0.5) {\py{f}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [-, fill={white}] (7.center) to (8.center) to (9.center) to (10.center) to (7.center);
\draw [-, fill={white}] (12.center) to (13.center) to (14.center) to (15.center) to (12.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/state-effect-right.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (1.0, 2) {};
\node [] (2) at (1.0, 0.75) {};
\node [style=none, fill=white, right] (3) at (1.2, 2) {\py{x}};
\node [] (4) at (0.0, 1.25) {};
\node [] (5) at (0.0, 0) {};
\node [style=none, fill=white, right] (6) at (0.2, 1.05) {\py{w}};
\node [] (7) at (-0.25, 1.25) {};
\node [] (8) at (0.25, 1.25) {};
\node [] (9) at (0.25, 1.75) {};
\node [] (10) at (-0.25, 1.75) {};
\node [style=none, fill=white] (11) at (0.0, 1.5) {\py{g}};
\node [] (12) at (0.75, 0.25) {};
\node [] (13) at (1.25, 0.25) {};
\node [] (14) at (1.25, 0.75) {};
\node [] (15) at (0.75, 0.75) {};
\node [style=none, fill=white] (16) at (1.0, 0.5) {\py{f}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [-, fill={white}] (7.center) to (8.center) to (9.center) to (10.center) to (7.center);
\draw [-, fill={white}] (12.center) to (13.center) to (14.center) to (15.center) to (12.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/state-effect.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2) {\py{x}};
\node [] (4) at (0.0, 0.25) {};
\node [] (5) at (0.0, 0) {};
\node [style=none, fill=white, right] (6) at (0.2, 0.04999999999999999) {\py{w}};
\node [] (7) at (-0.25, 1.25) {};
\node [] (8) at (0.25, 1.25) {};
\node [] (9) at (0.25, 1.75) {};
\node [] (10) at (-0.25, 1.75) {};
\node [style=none, fill=white] (11) at (0.0, 1.5) {\py{f}};
\node [] (12) at (-0.25, 0.25) {};
\node [] (13) at (0.25, 0.25) {};
\node [] (14) at (0.25, 0.75) {};
\node [] (15) at (-0.25, 0.75) {};
\node [style=none, fill=white] (16) at (0, 0.5) {\py{g}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [-, fill={white}] (7.center) to (8.center) to (9.center) to (10.center) to (7.center);
\draw [-, fill={white}] (12.center) to (13.center) to (14.center) to (15.center) to (12.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/sums-composition.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {\py{x}};
\node [] (4) at (0, 1.25) {};
\node [] (5) at (0, 0.75) {};
\node [style=none, fill=white, right] (6) at (0.2, 1.05) {\py{y}};
\node [] (7) at (0, 0.25) {};
\node [] (8) at (0, 0.0) {};
\node [style=none, fill=white, right] (9) at (0.2, 0.04999999999999999) {\py{z}};
\node [] (10) at (-0.25, 1.25) {};
\node [] (11) at (0.25, 1.25) {};
\node [] (12) at (0.25, 1.75) {};
\node [] (13) at (-0.25, 1.75) {};
\node [style=none, fill=white] (14) at (0.0, 1.5) {\py{f0}};
\node [] (15) at (-0.25, 0.25) {};
\node [] (16) at (0.25, 0.25) {};
\node [] (17) at (0.25, 0.75) {};
\node [] (18) at (-0.25, 0.75) {};
\node [style=none, fill=white] (19) at (0.0, 0.5) {\py{g0}};
\node [style=none, fill=white] (20) at (1.25, 1.0) {+};
\node [] (21) at (2.25, 2.0) {};
\node [] (22) at (2.25, 1.75) {};
\node [style=none, fill=white, right] (23) at (2.45, 2.0) {\py{x}};
\node [] (24) at (2.25, 1.25) {};
\node [] (25) at (2.25, 0.75) {};
\node [style=none, fill=white, right] (26) at (2.45, 1.05) {\py{y}};
\node [] (27) at (2.25, 0.25) {};
\node [] (28) at (2.25, 0.0) {};
\node [style=none, fill=white, right] (29) at (2.45, 0.04999999999999999) {\py{z}};
\node [] (30) at (2.0, 1.25) {};
\node [] (31) at (2.5, 1.25) {};
\node [] (32) at (2.5, 1.75) {};
\node [] (33) at (2.0, 1.75) {};
\node [style=none, fill=white] (34) at (2.25, 1.5) {\py{f0}};
\node [] (35) at (2.0, 0.25) {};
\node [] (36) at (2.5, 0.25) {};
\node [] (37) at (2.5, 0.75) {};
\node [] (38) at (2.0, 0.75) {};
\node [style=none, fill=white] (39) at (2.25, 0.5) {\py{g1}};
\node [style=none, fill=white] (40) at (3.5, 1.0) {+};
\node [] (41) at (4.5, 2.0) {};
\node [] (42) at (4.5, 1.75) {};
\node [style=none, fill=white, right] (43) at (4.7, 2.0) {\py{x}};
\node [] (44) at (4.5, 1.25) {};
\node [] (45) at (4.5, 0.75) {};
\node [style=none, fill=white, right] (46) at (4.7, 1.05) {\py{y}};
\node [] (47) at (4.5, 0.25) {};
\node [] (48) at (4.5, 0.0) {};
\node [style=none, fill=white, right] (49) at (4.7, 0.04999999999999999) {\py{z}};
\node [] (50) at (4.25, 1.25) {};
\node [] (51) at (4.75, 1.25) {};
\node [] (52) at (4.75, 1.75) {};
\node [] (53) at (4.25, 1.75) {};
\node [style=none, fill=white] (54) at (4.5, 1.5) {\py{f1}};
\node [] (55) at (4.25, 0.25) {};
\node [] (56) at (4.75, 0.25) {};
\node [] (57) at (4.75, 0.75) {};
\node [] (58) at (4.25, 0.75) {};
\node [style=none, fill=white] (59) at (4.5, 0.5) {\py{g0}};
\node [style=none, fill=white] (60) at (5.75, 1.0) {+};
\node [] (61) at (6.75, 2.0) {};
\node [] (62) at (6.75, 1.75) {};
\node [style=none, fill=white, right] (63) at (6.95, 2.0) {\py{x}};
\node [] (64) at (6.75, 1.25) {};
\node [] (65) at (6.75, 0.75) {};
\node [style=none, fill=white, right] (66) at (6.95, 1.05) {\py{y}};
\node [] (67) at (6.75, 0.25) {};
\node [] (68) at (6.75, 0.0) {};
\node [style=none, fill=white, right] (69) at (6.95, 0.04999999999999999) {\py{z}};
\node [] (70) at (6.5, 1.25) {};
\node [] (71) at (7.0, 1.25) {};
\node [] (72) at (7.0, 1.75) {};
\node [] (73) at (6.5, 1.75) {};
\node [style=none, fill=white] (74) at (6.75, 1.5) {\py{f1}};
\node [] (75) at (6.5, 0.25) {};
\node [] (76) at (7.0, 0.25) {};
\node [] (77) at (7.0, 0.75) {};
\node [] (78) at (6.5, 0.75) {};
\node [style=none, fill=white] (79) at (6.75, 0.5) {\py{g1}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [-, fill={white}] (10.center) to (11.center) to (12.center) to (13.center) to (10.center);
\draw [-, fill={white}] (15.center) to (16.center) to (17.center) to (18.center) to (15.center);
\draw [in=90, out=-90] (21.center) to (22.center);
\draw [in=90, out=-90] (24.center) to (25.center);
\draw [in=90, out=-90] (27.center) to (28.center);
\draw [-, fill={white}] (30.center) to (31.center) to (32.center) to (33.center) to (30.center);
\draw [-, fill={white}] (35.center) to (36.center) to (37.center) to (38.center) to (35.center);
\draw [in=90, out=-90] (41.center) to (42.center);
\draw [in=90, out=-90] (44.center) to (45.center);
\draw [in=90, out=-90] (47.center) to (48.center);
\draw [-, fill={white}] (50.center) to (51.center) to (52.center) to (53.center) to (50.center);
\draw [-, fill={white}] (55.center) to (56.center) to (57.center) to (58.center) to (55.center);
\draw [in=90, out=-90] (61.center) to (62.center);
\draw [in=90, out=-90] (64.center) to (65.center);
\draw [in=90, out=-90] (67.center) to (68.center);
\draw [-, fill={white}] (70.center) to (71.center) to (72.center) to (73.center) to (70.center);
\draw [-, fill={white}] (75.center) to (76.center) to (77.center) to (78.center) to (75.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/sums-tensor.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {\py{x}};
\node [] (4) at (1, 2.0) {};
\node [] (5) at (1, 0.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 2.0) {\py{y}};
\node [] (7) at (0, 1.25) {};
\node [] (8) at (0, 0.0) {};
\node [style=none, fill=white, right] (9) at (0.2, 1.05) {\py{y}};
\node [] (10) at (1, 0.25) {};
\node [] (11) at (1, 0.0) {};
\node [style=none, fill=white, right] (12) at (1.2, 0.04999999999999999) {\py{z}};
\node [] (13) at (-0.25, 1.25) {};
\node [] (14) at (0.25, 1.25) {};
\node [] (15) at (0.25, 1.75) {};
\node [] (16) at (-0.25, 1.75) {};
\node [style=none, fill=white] (17) at (0.0, 1.5) {\py{f0}};
\node [] (18) at (0.75, 0.25) {};
\node [] (19) at (1.25, 0.25) {};
\node [] (20) at (1.25, 0.75) {};
\node [] (21) at (0.75, 0.75) {};
\node [style=none, fill=white] (22) at (1.0, 0.5) {\py{g0}};
\node [style=none, fill=white] (23) at (2.25, 1.0) {+};
\node [] (24) at (3.25, 2.0) {};
\node [] (25) at (3.25, 1.75) {};
\node [style=none, fill=white, right] (26) at (3.45, 2.0) {\py{x}};
\node [] (27) at (4.25, 2.0) {};
\node [] (28) at (4.25, 0.75) {};
\node [style=none, fill=white, right] (29) at (4.45, 2.0) {\py{y}};
\node [] (30) at (3.25, 1.25) {};
\node [] (31) at (3.25, 0.0) {};
\node [style=none, fill=white, right] (32) at (3.45, 1.05) {\py{y}};
\node [] (33) at (4.25, 0.25) {};
\node [] (34) at (4.25, 0.0) {};
\node [style=none, fill=white, right] (35) at (4.45, 0.04999999999999999) {\py{z}};
\node [] (36) at (3.0, 1.25) {};
\node [] (37) at (3.5, 1.25) {};
\node [] (38) at (3.5, 1.75) {};
\node [] (39) at (3.0, 1.75) {};
\node [style=none, fill=white] (40) at (3.25, 1.5) {\py{f0}};
\node [] (41) at (4.0, 0.25) {};
\node [] (42) at (4.5, 0.25) {};
\node [] (43) at (4.5, 0.75) {};
\node [] (44) at (4.0, 0.75) {};
\node [style=none, fill=white] (45) at (4.25, 0.5) {\py{g1}};
\node [style=none, fill=white] (46) at (5.5, 1.0) {+};
\node [] (47) at (6.5, 2.0) {};
\node [] (48) at (6.5, 1.75) {};
\node [style=none, fill=white, right] (49) at (6.7, 2.0) {\py{x}};
\node [] (50) at (7.5, 2.0) {};
\node [] (51) at (7.5, 0.75) {};
\node [style=none, fill=white, right] (52) at (7.7, 2.0) {\py{y}};
\node [] (53) at (6.5, 1.25) {};
\node [] (54) at (6.5, 0.0) {};
\node [style=none, fill=white, right] (55) at (6.7, 1.05) {\py{y}};
\node [] (56) at (7.5, 0.25) {};
\node [] (57) at (7.5, 0.0) {};
\node [style=none, fill=white, right] (58) at (7.7, 0.04999999999999999) {\py{z}};
\node [] (59) at (6.25, 1.25) {};
\node [] (60) at (6.75, 1.25) {};
\node [] (61) at (6.75, 1.75) {};
\node [] (62) at (6.25, 1.75) {};
\node [style=none, fill=white] (63) at (6.5, 1.5) {\py{f1}};
\node [] (64) at (7.25, 0.25) {};
\node [] (65) at (7.75, 0.25) {};
\node [] (66) at (7.75, 0.75) {};
\node [] (67) at (7.25, 0.75) {};
\node [style=none, fill=white] (68) at (7.5, 0.5) {\py{g0}};
\node [style=none, fill=white] (69) at (8.75, 1.0) {+};
\node [] (70) at (9.75, 2.0) {};
\node [] (71) at (9.75, 1.75) {};
\node [style=none, fill=white, right] (72) at (9.95, 2.0) {\py{x}};
\node [] (73) at (10.75, 2.0) {};
\node [] (74) at (10.75, 0.75) {};
\node [style=none, fill=white, right] (75) at (10.95, 2.0) {\py{y}};
\node [] (76) at (9.75, 1.25) {};
\node [] (77) at (9.75, 0.0) {};
\node [style=none, fill=white, right] (78) at (9.95, 1.05) {\py{y}};
\node [] (79) at (10.75, 0.25) {};
\node [] (80) at (10.75, 0.0) {};
\node [style=none, fill=white, right] (81) at (10.95, 0.04999999999999999) {\py{z}};
\node [] (82) at (9.5, 1.25) {};
\node [] (83) at (10.0, 1.25) {};
\node [] (84) at (10.0, 1.75) {};
\node [] (85) at (9.5, 1.75) {};
\node [style=none, fill=white] (86) at (9.75, 1.5) {\py{f1}};
\node [] (87) at (10.5, 0.25) {};
\node [] (88) at (11.0, 0.25) {};
\node [] (89) at (11.0, 0.75) {};
\node [] (90) at (10.5, 0.75) {};
\node [style=none, fill=white] (91) at (10.75, 0.5) {\py{g1}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [-, fill={white}] (13.center) to (14.center) to (15.center) to (16.center) to (13.center);
\draw [-, fill={white}] (18.center) to (19.center) to (20.center) to (21.center) to (18.center);
\draw [in=90, out=-90] (24.center) to (25.center);
\draw [in=90, out=-90] (27.center) to (28.center);
\draw [in=90, out=-90] (30.center) to (31.center);
\draw [in=90, out=-90] (33.center) to (34.center);
\draw [-, fill={white}] (36.center) to (37.center) to (38.center) to (39.center) to (36.center);
\draw [-, fill={white}] (41.center) to (42.center) to (43.center) to (44.center) to (41.center);
\draw [in=90, out=-90] (47.center) to (48.center);
\draw [in=90, out=-90] (50.center) to (51.center);
\draw [in=90, out=-90] (53.center) to (54.center);
\draw [in=90, out=-90] (56.center) to (57.center);
\draw [-, fill={white}] (59.center) to (60.center) to (61.center) to (62.center) to (59.center);
\draw [-, fill={white}] (64.center) to (65.center) to (66.center) to (67.center) to (64.center);
\draw [in=90, out=-90] (70.center) to (71.center);
\draw [in=90, out=-90] (73.center) to (74.center);
\draw [in=90, out=-90] (76.center) to (77.center);
\draw [in=90, out=-90] (79.center) to (80.center);
\draw [-, fill={white}] (82.center) to (83.center) to (84.center) to (85.center) to (82.center);
\draw [-, fill={white}] (87.center) to (88.center) to (89.center) to (90.center) to (87.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/tensor.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0.5, 2) {};
\node [] (2) at (0.5, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.7, 2) {\py{a}};
\node [] (4) at (1.5, 2) {};
\node [] (5) at (1.5, 1.75) {};
\node [style=none, fill=white, right] (6) at (1.7, 2) {\py{b}};
\node [] (7) at (3.0, 2) {};
\node [] (8) at (3.0, 0.75) {};
\node [style=none, fill=white, right] (9) at (3.2, 2) {\py{x}};
\node [] (10) at (4.0, 2) {};
\node [] (11) at (4.0, 0.75) {};
\node [style=none, fill=white, right] (12) at (4.2, 2) {\py{y}};
\node [] (13) at (5.0, 2) {};
\node [] (14) at (5.0, 0.75) {};
\node [style=none, fill=white, right] (15) at (5.2, 2) {\py{z}};
\node [] (16) at (0.0, 1.25) {};
\node [] (17) at (0.0, 0) {};
\node [style=none, fill=white, right] (18) at (0.2, 1.05) {\py{x}};
\node [] (19) at (1.0, 1.25) {};
\node [] (20) at (1.0, 0) {};
\node [style=none, fill=white, right] (21) at (1.2, 1.05) {\py{y}};
\node [] (22) at (2.0, 1.25) {};
\node [] (23) at (2.0, 0) {};
\node [style=none, fill=white, right] (24) at (2.2, 1.05) {\py{z}};
\node [] (25) at (4.0, 0.25) {};
\node [] (26) at (4.0, 0) {};
\node [style=none, fill=white, right] (27) at (4.2, 0.04999999999999999) {\py{c}};
\node [] (28) at (-0.25, 1.25) {};
\node [] (29) at (2.25, 1.25) {};
\node [] (30) at (2.25, 1.75) {};
\node [] (31) at (-0.25, 1.75) {};
\node [style=none, fill=white] (32) at (1.0, 1.5) {\py{left}};
\node [] (33) at (2.75, 0.25) {};
\node [] (34) at (5.25, 0.25) {};
\node [] (35) at (5.25, 0.75) {};
\node [] (36) at (2.75, 0.75) {};
\node [style=none, fill=white] (37) at (4.0, 0.5) {\py{right}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\draw [in=90, out=-90] (19.center) to (20.center);
\draw [in=90, out=-90] (22.center) to (23.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\draw [-, fill={white}] (28.center) to (29.center) to (30.center) to (31.center) to (28.center);
\draw [-, fill={white}] (33.center) to (34.center) to (35.center) to (36.center) to (33.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/there-is-but-one-god <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 3.0) {};
\node [] (1) at (2.0, 4.75) {};
\node [] (2) at (2.0, 4.25) {};
\node [style=none, fill=white, right] (3) at (2.2, 4.55) {$x$};
\node [] (4) at (2.0, 4.0) {};
\node [] (5) at (0.0, 3.75) {};
\node [] (6) at (4.0, 3.75) {};
\node [] (7) at (2.0, 3.75) {};
\node [] (8) at (0.0, 0.25) {};
\node [style=none, fill=white, right] (9) at (0.2, 3.55) {};
\node [] (10) at (2.0, 3.25) {};
\node [style=none, fill=white, right] (11) at (2.2, 3.55) {$x$};
\node [] (12) at (4.0, 0.25) {};
\node [style=none, fill=white, right] (13) at (4.2, 3.55) {};
\node [] (14) at (2.0, 3.0) {};
\node [] (15) at (1.0, 2.75) {};
\node [] (16) at (3.0, 2.75) {};
\node [] (17) at (2.0, 2.75) {};
\node [] (18) at (1.0, 2.25) {};
\node [style=none, fill=white, right] (19) at (1.2, 2.55) {};
\node [] (20) at (2.0, 2.25) {};
\node [style=none, fill=white, right] (21) at (2.2, 2.55) {$x$};
\node [] (22) at (3.0, 2.25) {};
\node [style=none, fill=white, right] (23) at (3.2, 2.55) {};
\node [] (24) at (2.0, 2.0) {};
\node [] (25) at (2.0, 1.75) {};
\node [] (26) at (2.0, 1.25) {};
\node [style=none, fill=white, right] (27) at (2.2, 1.55) {$x$};
\node [] (28) at (2.0, 0.0) {};
\node [] (29) at (1.75, 4.75) {};
\node [] (30) at (2.25, 4.75) {};
\node [] (31) at (2.5, 5.25) {};
\node [] (32) at (1.75, 5.25) {};
\node [style=none, fill=white] (33) at (2.0, 5.0) {G};
\node [] (34) at (1.75, 0.75) {};
\node [] (35) at (2.5, 0.75) {};
\node [] (36) at (2.25, 1.25) {};
\node [] (37) at (1.75, 1.25) {};
\node [style=none, fill=white] (38) at (2.0, 1.0) {G};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=180, looseness=0.2605] (4.center) to (5.center);
\draw [in=90, out=0, looseness=0.2605] (4.center) to (6.center);
\draw [in=90, out=-90] (2.center) to (7.center);
\draw [in=90, out=-90] (5.center) to (8.center);
\draw [in=90, out=-90] (7.center) to (10.center);
\draw [in=90, out=-90] (6.center) to (12.center);
\draw [in=90, out=180, looseness=0.5093] (14.center) to (15.center);
\draw [in=90, out=0, looseness=0.5093] (14.center) to (16.center);
\draw [in=90, out=-90] (10.center) to (17.center);
\draw [in=90, out=-90] (15.center) to (18.center);
\draw [in=90, out=-90] (17.center) to (20.center);
\draw [in=90, out=-90] (16.center) to (22.center);
\draw [in=180, out=-90, looseness=0.5093] (18.center) to (24.center);
\draw [in=90, out=-90] (20.center) to (25.center);
\draw [in=0, out=-90, looseness=0.5093] (22.center) to (24.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\draw [in=180, out=-90, looseness=0.2605] (8.center) to (28.center);
\draw [in=0, out=-90, looseness=0.2605] (12.center) to (28.center);
\draw [-, fill={white}] (29.center) to (30.center) to (31.center) to (32.center) to (29.center);
\draw [-, fill={white}] (34.center) to (35.center) to (36.center) to (37.center) to (34.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/there-is-but-one-god.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (2, 4.25) {};
		\node [style=none] (2) at (2, 4.25) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (1.25, 3.25) {};
		\node [style=none] (6) at (2.75, 3.25) {};
		\node [style=none] (7) at (2, 3.75) {};
		\node [style=none] (8) at (1.25, 3) {};
		\node [style=none, fill=white, right] (9) at (0.2, 3.55) {};
		\node [style=none] (10) at (2, 3.75) {};
		\node [style=none] (12) at (2.75, 3) {};
		\node [style=none, fill=white, right] (13) at (4.2, 4.05) {};
		\node [style=none] (14) at (2, 3.75) {};
		\node [style=none] (15) at (1.75, 3.5) {};
		\node [style=none] (16) at (2.25, 3.5) {};
		\node [style=none] (17) at (2, 3.75) {};
		\node [style=none] (18) at (1.75, 3.5) {};
		\node [style=none] (20) at (2, 3.25) {};
		\node [style=none] (22) at (2.25, 3.5) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (2, 3.25) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (28) at (2, 2.25) {};
		\node [style=none] (29) at (1.75, 4.25) {};
		\node [style=none] (30) at (2.25, 4.25) {};
		\node [style=none] (31) at (2.25, 4.75) {};
		\node [style=none] (32) at (1.75, 4.75) {};
		\node [style=none, fill=white] (33) at (2, 4.5) {G};
		\node [style=none] (34) at (1.75, 2.5) {};
		\node [style=none] (35) at (2.25, 2.5) {};
		\node [style=none] (36) at (2.25, 3) {};
		\node [style=none] (37) at (1.75, 3) {};
		\node [style=none, fill=white] (38) at (2, 2.75) {G};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180] (4.center) to (5.center);
		\draw [in=90, out=0] (4.center) to (6.center);
		\draw [in=90, out=-90] (2.center) to (7.center);
		\draw [in=90, out=-90] (7.center) to (10.center);
		\draw [in=90, out=180] (14.center) to (15.center);
		\draw [in=90, out=0] (14.center) to (16.center);
		\draw [in=90, out=-90] (10.center) to (17.center);
		\draw [in=90, out=-90] (17.center) to (20.center);
		\draw [in=180, out=-90] (18.center) to (24.center);
		\draw [in=90, out=-90] (20.center) to (25.center);
		\draw [in=0, out=-90] (22.center) to (24.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=180, out=-90] (8.center) to (28.center);
		\draw [in=0, out=-90] (12.center) to (28.center);
		\draw [-, fill=white] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [-, fill=white] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (5.center) to (8.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/unitaries-left.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {\py{x}};
\node [] (4) at (0, 1.25) {};
\node [] (5) at (0, 0.75) {};
\node [style=none, fill=white, right] (6) at (0.2, 1.05) {\py{y}};
\node [] (7) at (0, 0.25) {};
\node [] (8) at (0, 0.0) {};
\node [style=none, fill=white, right] (9) at (0.2, 0.04999999999999999) {\py{x}};
\node [] (10) at (-0.25, 1.25) {};
\node [] (11) at (0.25, 1.25) {};
\node [] (12) at (0.5, 1.75) {};
\node [] (13) at (-0.25, 1.75) {};
\node [style=none, fill=white] (14) at (0.0, 1.5) {\py{f}};
\node [] (15) at (-0.25, 0.25) {};
\node [] (16) at (0.5, 0.25) {};
\node [] (17) at (0.25, 0.75) {};
\node [] (18) at (-0.25, 0.75) {};
\node [style=none, fill=white] (19) at (0.0, 0.5) {\py{f}};
\node [style=none, fill=white] (20) at (1.5, 1.0) {=};
\node [] (21) at (2.5, 2.0) {};
\node [] (22) at (2.5, 0.0) {};
\node [style=none, fill=white, right] (23) at (2.7, 2.0) {\py{x}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [-, fill={white}] (10.center) to (11.center) to (12.center) to (13.center) to (10.center);
\draw [-, fill={white}] (15.center) to (16.center) to (17.center) to (18.center) to (15.center);
\draw [in=90, out=-90] (21.center) to (22.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/basics/unitaries-right.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {\py{y}};
\node [] (4) at (0, 1.25) {};
\node [] (5) at (0, 0.75) {};
\node [style=none, fill=white, right] (6) at (0.2, 1.05) {\py{x}};
\node [] (7) at (0, 0.25) {};
\node [] (8) at (0, 0.0) {};
\node [style=none, fill=white, right] (9) at (0.2, 0.04999999999999999) {\py{y}};
\node [] (10) at (-0.25, 1.25) {};
\node [] (11) at (0.5, 1.25) {};
\node [] (12) at (0.25, 1.75) {};
\node [] (13) at (-0.25, 1.75) {};
\node [style=none, fill=white] (14) at (0.0, 1.5) {\py{f}};
\node [] (15) at (-0.25, 0.25) {};
\node [] (16) at (0.25, 0.25) {};
\node [] (17) at (0.5, 0.75) {};
\node [] (18) at (-0.25, 0.75) {};
\node [style=none, fill=white] (19) at (0.0, 0.5) {\py{f}};
\node [style=none, fill=white] (20) at (1.5, 1.0) {=};
\node [] (21) at (2.5, 2.0) {};
\node [] (22) at (2.5, 0.0) {};
\node [style=none, fill=white, right] (23) at (2.7, 2.0) {\py{y}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [-, fill={white}] (10.center) to (11.center) to (12.center) to (13.center) to (10.center);
\draw [-, fill={white}] (15.center) to (16.center) to (17.center) to (18.center) to (15.center);
\draw [in=90, out=-90] (21.center) to (22.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/cartesian/add-hom-coproduct.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 2.5) {};
\node [] (1) at (0, 5.0) {};
\node [] (2) at (0, 4.0) {};
\node [style=none, fill=white, right] (3) at (0.2, 5.0) {};
\node [] (4) at (1, 5.0) {};
\node [] (5) at (1, 4.0) {};
\node [style=none, fill=white, right] (6) at (1.2, 5.0) {};
\node [] (7) at (0.5, 3.5) {};
\node [] (8) at (0.5, 1.5) {};
\node [style=none, fill=white, right] (9) at (0.7, 3.3) {};
\node [] (10) at (0.5, 1.25) {};
\node [] (11) at (0.0, 1.0) {};
\node [] (12) at (1.0, 1.0) {};
\node [] (13) at (0.0, 0.0) {};
\node [style=none, fill=white, right] (14) at (0.2, 0.8) {};
\node [] (15) at (1.0, 0.0) {};
\node [style=none, fill=white, right] (16) at (1.2, 0.8) {};
\node [circle, draw=black, fill=white, scale=.5] (17) at (0.5, 1.25) {};
\node [] (17) at (-0.25, 3.5) {};
\node [] (18) at (1.25, 3.5) {};
\node [] (19) at (1.25, 4.0) {};
\node [] (20) at (-0.25, 4.0) {};
\node [style=none, fill=white] (21) at (0.5, 3.75) {$+$};
\node [style=none, fill=white] (22) at (2.25, 2.5) {$=$};
\node [] (23) at (3.75, 5.0) {};
\node [] (24) at (3.75, 4.75) {};
\node [style=none, fill=white, right] (25) at (3.95, 5.0) {};
\node [] (26) at (5.75, 5.0) {};
\node [] (27) at (5.75, 3.75) {};
\node [style=none, fill=white, right] (28) at (5.95, 5.0) {};
\node [] (29) at (3.75, 4.5) {};
\node [] (30) at (3.25, 4.25) {};
\node [] (31) at (4.25, 4.25) {};
\node [] (32) at (3.25, 1.75) {};
\node [style=none, fill=white, right] (33) at (3.45, 4.05) {};
\node [] (34) at (4.25, 2.75) {};
\node [style=none, fill=white, right] (35) at (4.45, 4.05) {};
\node [] (36) at (5.75, 3.5) {};
\node [] (37) at (5.25, 3.25) {};
\node [] (38) at (6.25, 3.25) {};
\node [] (39) at (5.25, 2.75) {};
\node [style=none, fill=white, right] (40) at (5.45, 3.05) {};
\node [] (41) at (6.25, 0.75) {};
\node [style=none, fill=white, right] (42) at (6.45, 3.05) {};
\node [] (43) at (4.75, 2.5) {};
\node [] (44) at (4.25, 2.25) {};
\node [] (45) at (5.05, 2.4) {};
\node [] (46) at (5.25, 2.25) {};
\node [] (47) at (4.45, 2.6) {};
\node [] (48) at (4.25, 1.75) {};
\node [style=none, fill=white, right] (49) at (4.45, 2.05) {};
\node [] (50) at (5.25, 0.75) {};
\node [style=none, fill=white, right] (51) at (5.45, 2.05) {};
\node [] (52) at (3.75, 1.25) {};
\node [] (53) at (3.75, 0.0) {};
\node [style=none, fill=white, right] (54) at (3.95, 1.05) {};
\node [] (55) at (5.75, 0.25) {};
\node [] (56) at (5.75, 0.0) {};
\node [style=none, fill=white, right] (57) at (5.95, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=.5] (58) at (3.75, 4.5) {};
\node [circle, draw=black, fill=white, scale=.5] (58) at (5.75, 3.5) {};
\node [] (58) at (3.0, 1.25) {};
\node [] (59) at (4.5, 1.25) {};
\node [] (60) at (4.5, 1.75) {};
\node [] (61) at (3.0, 1.75) {};
\node [style=none, fill=white] (62) at (3.75, 1.5) {$+$};
\node [] (63) at (5.0, 0.25) {};
\node [] (64) at (6.5, 0.25) {};
\node [] (65) at (6.5, 0.75) {};
\node [] (66) at (5.0, 0.75) {};
\node [style=none, fill=white] (67) at (5.75, 0.5) {$+$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=180, looseness=0.9391] (10.center) to (11.center);
\draw [in=90, out=0, looseness=0.9391] (10.center) to (12.center);
\draw [in=90, out=-90] (8.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (13.center);
\draw [in=90, out=-90] (12.center) to (15.center);
\draw [-, fill={white}] (17.center) to (18.center) to (19.center) to (20.center) to (17.center);
\draw [in=90, out=-90] (23.center) to (24.center);
\draw [in=90, out=-90] (26.center) to (27.center);
\draw [in=90, out=180, looseness=0.9391] (29.center) to (30.center);
\draw [in=90, out=0, looseness=0.9391] (29.center) to (31.center);
\draw [in=90, out=-90] (24.center) to (29.center);
\draw [in=90, out=-90] (30.center) to (32.center);
\draw [in=90, out=-90] (31.center) to (34.center);
\draw [in=90, out=180, looseness=0.9391] (36.center) to (37.center);
\draw [in=90, out=0, looseness=0.9391] (36.center) to (38.center);
\draw [in=90, out=-90] (27.center) to (36.center);
\draw [in=90, out=-90] (37.center) to (39.center);
\draw [in=90, out=-90] (38.center) to (41.center);
\draw [in=90, out=180, looseness=0.9391] (43.center) to (44.center);
\draw [in=90, out=0, looseness=1.26] (45.center) to (46.center);
\draw [in=180, out=-90, looseness=1.26] (34.center) to (47.center);
\draw [in=0, out=-90, looseness=0.9391] (39.center) to (43.center);
\draw [in=90, out=-90] (44.center) to (48.center);
\draw [in=90, out=-90] (46.center) to (50.center);
\draw [in=90, out=-90] (52.center) to (53.center);
\draw [in=90, out=-90] (55.center) to (56.center);
\draw [-, fill={white}] (58.center) to (59.center) to (60.center) to (61.center) to (58.center);
\draw [-, fill={white}] (63.center) to (64.center) to (65.center) to (66.center) to (63.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/cartesian/add-hom-counit.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 1.5) {};
\node [] (2) at (0, 1.25) {};
\node [style=none, fill=white, right] (3) at (0.2, 1.5) {};
\node [] (4) at (1, 1.5) {};
\node [] (5) at (1, 1.25) {};
\node [style=none, fill=white, right] (6) at (1.2, 1.5) {};
\node [] (7) at (0.5, 0.75) {};
\node [] (8) at (0.5, 0.25) {};
\node [style=none, fill=white, right] (9) at (0.7, 0.55) {};
\node [] (10) at (0.5, 0.0) {};
\node [circle, draw=black, fill=white, scale=0.5] (11) at (0.5, 0.0) {};
\node [] (11) at (-0.25, 0.75) {};
\node [] (12) at (1.25, 0.75) {};
\node [] (13) at (1.25, 1.25) {};
\node [] (14) at (-0.25, 1.25) {};
\node [style=none, fill=white] (15) at (0.5, 1.0) {$+$};
\node [style=none, fill=white] (16) at (2.25, 1.0) {$=$};
\node [] (17) at (3.25, 1.5) {};
\node [] (18) at (3.25, 1.25) {};
\node [style=none, fill=white, right] (19) at (3.45, 1.5) {};
\node [] (20) at (4.25, 1.5) {};
\node [] (21) at (4.25, 0.25) {};
\node [style=none, fill=white, right] (22) at (4.45, 1.5) {};
\node [] (23) at (3.25, 1.0) {};
\node [] (24) at (4.25, 0.0) {};
\node [circle, draw=black, fill=white, scale=0.5] (25) at (3.25, 1.0) {};
\node [circle, draw=black, fill=white, scale=0.5] (25) at (4.25, 0.0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (8.center) to (10.center);
\draw [-, fill={white}] (11.center) to (12.center) to (13.center) to (14.center) to (11.center);
\draw [in=90, out=-90] (17.center) to (18.center);
\draw [in=90, out=-90] (20.center) to (21.center);
\draw [in=90, out=-90] (18.center) to (23.center);
\draw [in=90, out=-90] (21.center) to (24.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/cartesian/bialgebra-frobenius-implies-trivial.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 2.0) {};
\node [] (1) at (0, 4.0) {};
\node [] (2) at (0, 0.0) {};
\node [style=none, fill=white, right] (3) at (0.2, 4.0) {};
\node [style=none, fill=white] (4) at (1.2, 2.0) {$=$};
\node [] (5) at (2.2, 4.0) {};
\node [] (6) at (2.2, 1.75) {};
\node [style=none, fill=white, right] (7) at (2.4000000000000004, 4.0) {};
\node [] (8) at (3.7, 3.25) {};
\node [] (9) at (3.7, 2.75) {};
\node [style=none, fill=white, right] (10) at (3.9000000000000004, 3.05) {};
\node [] (11) at (3.7, 2.5) {};
\node [] (12) at (3.2, 2.25) {};
\node [] (13) at (4.2, 2.25) {};
\node [] (14) at (3.2, 1.75) {};
\node [style=none, fill=white, right] (15) at (3.4000000000000004, 2.05) {};
\node [] (16) at (4.2, 0.0) {};
\node [style=none, fill=white, right] (17) at (4.4, 2.05) {};
\node [] (18) at (2.7, 1.25) {};
\node [] (19) at (2.7, 0.75) {};
\node [style=none, fill=white, right] (20) at (2.9000000000000004, 1.05) {};
\node [] (21) at (2.7, 0.5) {};
\node [circle, draw=black, fill=white, scale=.5] (22) at (3.7, 2.5) {};
\node [circle, draw=black, fill=white, scale=.5] (22) at (2.7, 0.5) {};
\node [] (22) at (3.45, 3.25) {};
\node [] (23) at (3.95, 3.25) {};
\node [] (24) at (3.95, 3.75) {};
\node [] (25) at (3.45, 3.75) {};
\node [style=none, fill=white] (26) at (3.7, 3.5) {$0$};
\node [] (27) at (1.9500000000000002, 1.25) {};
\node [] (28) at (3.45, 1.25) {};
\node [] (29) at (3.45, 1.75) {};
\node [] (30) at (1.9500000000000002, 1.75) {};
\node [style=none, fill=white] (31) at (2.7, 1.5) {$+$};
\node [style=none, fill=white] (32) at (5.4, 2.0) {$=$};
\node [] (33) at (6.4, 4.0) {};
\node [] (34) at (6.4, 1.75) {};
\node [style=none, fill=white, right] (35) at (6.6000000000000005, 4.0) {};
\node [] (36) at (7.4, 3.25) {};
\node [] (37) at (7.4, 0.75) {};
\node [style=none, fill=white, right] (38) at (7.6000000000000005, 3.05) {};
\node [] (39) at (8.4, 2.25) {};
\node [] (40) at (8.4, 0.0) {};
\node [style=none, fill=white, right] (41) at (8.6, 2.05) {};
\node [] (42) at (6.4, 1.5) {};
\node [] (43) at (7.4, 0.5) {};
\node [circle, draw=black, fill=white, scale=.5] (44) at (6.4, 1.5) {};
\node [circle, draw=black, fill=white, scale=.5] (44) at (7.4, 0.5) {};
\node [] (44) at (7.15, 3.25) {};
\node [] (45) at (7.65, 3.25) {};
\node [] (46) at (7.65, 3.75) {};
\node [] (47) at (7.15, 3.75) {};
\node [style=none, fill=white] (48) at (7.4, 3.5) {$0$};
\node [] (49) at (8.15, 2.25) {};
\node [] (50) at (8.65, 2.25) {};
\node [] (51) at (8.65, 2.75) {};
\node [] (52) at (8.15, 2.75) {};
\node [style=none, fill=white] (53) at (8.4, 2.5) {$0$};
\node [style=none, fill=white] (54) at (9.65, 2.0) {$=$};
\node [] (55) at (10.65, 4.0) {};
\node [] (56) at (10.65, 3.25) {};
\node [style=none, fill=white, right] (57) at (10.85, 4.0) {};
\node [] (58) at (10.65, 3.0) {};
\node [] (59) at (10.65, 0.75) {};
\node [] (60) at (10.65, 0.0) {};
\node [style=none, fill=white, right] (61) at (10.85, 0.55) {};
\node [circle, draw=black, fill=white, scale=.5] (62) at (10.65, 3.0) {};
\node [] (62) at (10.4, 0.75) {};
\node [] (63) at (10.9, 0.75) {};
\node [] (64) at (10.9, 1.25) {};
\node [] (65) at (10.4, 1.25) {};
\node [style=none, fill=white] (66) at (10.65, 1.0) {$0$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (5.center) to (6.center);
\draw [in=90, out=-90] (8.center) to (9.center);
\draw [in=90, out=180, looseness=0.9391] (11.center) to (12.center);
\draw [in=90, out=0, looseness=0.9391] (11.center) to (13.center);
\draw [in=90, out=-90] (9.center) to (11.center);
\draw [in=90, out=-90] (12.center) to (14.center);
\draw [in=90, out=-90] (13.center) to (16.center);
\draw [in=90, out=-90] (18.center) to (19.center);
\draw [in=90, out=-90] (19.center) to (21.center);
\draw [-, fill={white}] (22.center) to (23.center) to (24.center) to (25.center) to (22.center);
\draw [-, fill={white}] (27.center) to (28.center) to (29.center) to (30.center) to (27.center);
\draw [in=90, out=-90] (33.center) to (34.center);
\draw [in=90, out=-90] (36.center) to (37.center);
\draw [in=90, out=-90] (39.center) to (40.center);
\draw [in=90, out=-90] (34.center) to (42.center);
\draw [in=90, out=-90] (37.center) to (43.center);
\draw [-, fill={white}] (44.center) to (45.center) to (46.center) to (47.center) to (44.center);
\draw [-, fill={white}] (49.center) to (50.center) to (51.center) to (52.center) to (49.center);
\draw [in=90, out=-90] (55.center) to (56.center);
\draw [in=90, out=-90] (56.center) to (58.center);
\draw [in=90, out=-90] (59.center) to (60.center);
\draw [-, fill={white}] (62.center) to (63.center) to (64.center) to (65.center) to (62.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/cartesian/hopf.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.5) {};
\node [] (1) at (0.5, 3.0) {};
\node [] (2) at (0.5, 2.75) {};
\node [style=none, fill=white, right] (3) at (0.7, 3.0) {};
\node [] (4) at (0.5, 2.5) {};
\node [] (5) at (0.0, 2.25) {};
\node [] (6) at (1.0, 2.25) {};
\node [] (7) at (0.0, 1.75) {};
\node [style=none, fill=white, right] (8) at (0.2, 2.05) {};
\node [] (9) at (1.0, 0.75) {};
\node [style=none, fill=white, right] (10) at (1.2, 2.05) {};
\node [] (11) at (0.0, 1.25) {};
\node [] (12) at (0.0, 0.75) {};
\node [style=none, fill=white, right] (13) at (0.2, 1.05) {};
\node [] (14) at (0.5, 0.25) {};
\node [] (15) at (0.5, 0.0) {};
\node [style=none, fill=white, right] (16) at (0.7, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=0.5] (17) at (0.5, 2.5) {};
\node [] (17) at (-0.25, 1.25) {};
\node [] (18) at (0.25, 1.25) {};
\node [] (19) at (0.25, 1.75) {};
\node [] (20) at (-0.25, 1.75) {};
\node [style=none, fill=white] (21) at (0.0, 1.5) {$-$};
\node [] (22) at (-0.25, 0.25) {};
\node [] (23) at (1.25, 0.25) {};
\node [] (24) at (1.25, 0.75) {};
\node [] (25) at (-0.25, 0.75) {};
\node [style=none, fill=white] (26) at (0.5, 0.5) {$+$};
\node [style=none, fill=white] (27) at (2.25, 1.5) {$=$};
\node [] (28) at (3.25, 3.0) {};
\node [] (29) at (3.25, 2.5) {};
\node [style=none, fill=white, right] (30) at (3.45, 3.0) {};
\node [] (31) at (3.25, 2.25) {};
\node [] (32) at (3.25, 0.5) {};
\node [] (33) at (3.25, 0.0) {};
\node [style=none, fill=white, right] (34) at (3.45, 0.3) {};
\node [circle, draw=black, fill=white, scale=0.5] (35) at (3.25, 2.25) {};
\node [] (35) at (3.0, 0.5) {};
\node [] (36) at (3.5, 0.5) {};
\node [] (37) at (3.5, 1.0) {};
\node [] (38) at (3.0, 1.0) {};
\node [style=none, fill=white] (39) at (3.25, 0.75) {$0$};
\node [style=none, fill=white] (40) at (4.5, 1.5) {$=$};
\node [] (41) at (6.0, 3.0) {};
\node [] (42) at (6.0, 2.75) {};
\node [style=none, fill=white, right] (43) at (6.2, 3.0) {};
\node [] (44) at (6.0, 2.5) {};
\node [] (45) at (5.5, 2.25) {};
\node [] (46) at (6.5, 2.25) {};
\node [] (47) at (5.5, 0.75) {};
\node [style=none, fill=white, right] (48) at (5.7, 2.05) {};
\node [] (49) at (6.5, 1.75) {};
\node [style=none, fill=white, right] (50) at (6.7, 2.05) {};
\node [] (51) at (6.5, 1.25) {};
\node [] (52) at (6.5, 0.75) {};
\node [style=none, fill=white, right] (53) at (6.7, 1.05) {};
\node [] (54) at (6.0, 0.25) {};
\node [] (55) at (6.0, 0.0) {};
\node [style=none, fill=white, right] (56) at (6.2, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=0.5] (57) at (6.0, 2.5) {};
\node [] (57) at (6.25, 1.25) {};
\node [] (58) at (6.75, 1.25) {};
\node [] (59) at (6.75, 1.75) {};
\node [] (60) at (6.25, 1.75) {};
\node [style=none, fill=white] (61) at (6.5, 1.5) {$-$};
\node [] (62) at (5.25, 0.25) {};
\node [] (63) at (6.75, 0.25) {};
\node [] (64) at (6.75, 0.75) {};
\node [] (65) at (5.25, 0.75) {};
\node [style=none, fill=white] (66) at (6.0, 0.5) {$+$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=180, looseness=0.9391] (4.center) to (5.center);
\draw [in=90, out=0, looseness=0.9391] (4.center) to (6.center);
\draw [in=90, out=-90] (2.center) to (4.center);
\draw [in=90, out=-90] (5.center) to (7.center);
\draw [in=90, out=-90] (6.center) to (9.center);
\draw [in=90, out=-90] (11.center) to (12.center);
\draw [in=90, out=-90] (14.center) to (15.center);
\draw [-, fill={white}] (17.center) to (18.center) to (19.center) to (20.center) to (17.center);
\draw [-, fill={white}] (22.center) to (23.center) to (24.center) to (25.center) to (22.center);
\draw [in=90, out=-90] (28.center) to (29.center);
\draw [in=90, out=-90] (29.center) to (31.center);
\draw [in=90, out=-90] (32.center) to (33.center);
\draw [-, fill={white}] (35.center) to (36.center) to (37.center) to (38.center) to (35.center);
\draw [in=90, out=-90] (41.center) to (42.center);
\draw [in=90, out=180, looseness=0.9391] (44.center) to (45.center);
\draw [in=90, out=0, looseness=0.9391] (44.center) to (46.center);
\draw [in=90, out=-90] (42.center) to (44.center);
\draw [in=90, out=-90] (45.center) to (47.center);
\draw [in=90, out=-90] (46.center) to (49.center);
\draw [in=90, out=-90] (51.center) to (52.center);
\draw [in=90, out=-90] (54.center) to (55.center);
\draw [-, fill={white}] (57.center) to (58.center) to (59.center) to (60.center) to (57.center);
\draw [-, fill={white}] (62.center) to (63.center) to (64.center) to (65.center) to (62.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/cartesian/naturality.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0.5, 3) {};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none, fill=white, right] (3) at (0.7, 3) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=none, fill=white, right] (6) at (0.7, 1.8) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none, fill=white, right] (11) at (0.2, 1.05) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none, fill=white, right] (13) at (1.2, 1.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (14) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.25, 2) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (0.75, 2.5) {};
		\node [style=none] (17) at (0.25, 2.5) {};
		\node [style=none, fill=white] (18) at (0.5, 2.25) {$f$};
		\node [style=none, fill=white] (19) at (2.2, 1.5) {$=$};
		\node [style=none] (20) at (3.7, 3) {};
		\node [style=none] (21) at (3.7, 2.75) {};
		\node [style=none, fill=white, right] (22) at (3.9, 3) {};
		\node [style=none] (23) at (3.7, 2.25) {};
		\node [style=none] (24) at (3.2, 2) {};
		\node [style=none] (25) at (4.2, 2) {};
		\node [style=none] (26) at (3.2, 1.5) {};
		\node [style=none, fill=white, right] (27) at (3.4, 1.8) {};
		\node [style=none] (28) at (4.2, 1.5) {};
		\node [style=none, fill=white, right] (29) at (4.4, 1.8) {};
		\node [style=none] (30) at (3.2, 1) {};
		\node [style=none] (31) at (3.2, 0.75) {};
		\node [style=none, fill=white, right] (32) at (3.4, 0.8) {};
		\node [style=none] (33) at (4.2, 1) {};
		\node [style=none] (34) at (4.2, 0.75) {};
		\node [style=none, fill=white, right] (35) at (4.4, 0.8) {};
		\node [circle, draw=black, fill=white, scale=.5] (36) at (3.7, 2.25) {};
		\node [style=none] (36) at (2.95, 1) {};
		\node [style=none] (37) at (3.45, 1) {};
		\node [style=none] (38) at (3.45, 1.5) {};
		\node [style=none] (39) at (2.95, 1.5) {};
		\node [style=none, fill=white] (40) at (3.2, 1.25) {$f$};
		\node [style=none] (41) at (3.95, 1) {};
		\node [style=none] (42) at (4.45, 1) {};
		\node [style=none] (43) at (4.45, 1.5) {};
		\node [style=none] (44) at (3.95, 1.5) {};
		\node [style=none, fill=white] (45) at (4.2, 1.25) {$f$};
		\node [style=none] (46) at (9.7, 2.5) {};
		\node [style=none] (47) at (9.7, 3) {};
		\node [style=none] (48) at (9.7, 2.75) {};
		\node [style=none, fill=white, right] (49) at (9.9, 3) {};
		\node [style=none] (50) at (9.7, 2.25) {};
		\node [style=none] (51) at (9.7, 1.75) {};
		\node [style=none, fill=white, right] (52) at (9.9, 2.05) {};
		\node [style=none] (53) at (9.7, 1.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (54) at (9.7, 1.5) {};
		\node [style=none] (55) at (9.45, 2.25) {};
		\node [style=none] (56) at (9.95, 2.25) {};
		\node [style=none] (57) at (9.95, 2.75) {};
		\node [style=none] (58) at (9.45, 2.75) {};
		\node [style=none, fill=white] (59) at (9.7, 2.5) {$f$};
		\node [style=none, fill=white] (60) at (10.95, 2.5) {$=$};
		\node [style=none] (61) at (11.95, 3) {};
		\node [style=none] (62) at (11.95, 1.75) {};
		\node [style=none, fill=white, right] (63) at (12.15, 2.5) {};
		\node [style=none] (64) at (11.95, 1.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (65) at (11.95, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=180, looseness=0.94] (7.center) to (8.center);
		\draw [in=90, out=0, looseness=0.94] (7.center) to (9.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (10.center);
		\draw [in=90, out=-90] (9.center) to (12.center);
		\draw [-, fill=white] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw [in=90, out=180, looseness=0.94] (23.center) to (24.center);
		\draw [in=90, out=0, looseness=0.94] (23.center) to (25.center);
		\draw [in=90, out=-90] (21.center) to (23.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw [in=90, out=-90] (25.center) to (28.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [-, fill=white] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [-, fill=white] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [in=90, out=-90] (47.center) to (48.center);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=90, out=-90] (51.center) to (53.center);
		\draw [-, fill=white] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [in=90, out=-90] (61.center) to (62.center);
		\draw [in=90, out=-90] (62.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/cartesian/zero-hom-coproduct.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none, fill=white, right] (3) at (0.7, 1.05) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none, fill=white, right] (8) at (0.2, 0.05) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none, fill=white, right] (10) at (1.2, 0.05) {};
		\node [circle, draw=black, fill=white, scale=0.5] (11) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (0.75, 1.75) {};
		\node [style=none] (14) at (0.25, 1.75) {};
		\node [style=none, fill=white] (15) at (0.5, 1.5) {$0$};
		\node [style=none, fill=white] (16) at (2.2, 1) {$=$};
		\node [style=none] (17) at (3.45, 1.25) {};
		\node [style=none] (18) at (3.45, 0) {};
		\node [style=none, fill=white, right] (19) at (3.65, 1.05) {};
		\node [style=none] (20) at (4.45, 0.25) {};
		\node [style=none] (21) at (4.45, 0) {};
		\node [style=none, fill=white, right] (22) at (4.65, 0.05) {};
		\node [style=none] (23) at (3.2, 1.25) {};
		\node [style=none] (24) at (3.7, 1.25) {};
		\node [style=none] (25) at (3.7, 1.75) {};
		\node [style=none] (26) at (3.2, 1.75) {};
		\node [style=none, fill=white] (27) at (3.45, 1.5) {$0$};
		\node [style=none] (28) at (4.2, 0.25) {};
		\node [style=none] (29) at (4.7, 0.25) {};
		\node [style=none] (30) at (4.7, 0.75) {};
		\node [style=none] (31) at (4.2, 0.75) {};
		\node [style=none, fill=white] (32) at (4.45, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=0.94] (4.center) to (6.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [-, fill=white] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw [-, fill=white] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [-, fill=white] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/cartesian/zero-hom-counit.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none, fill=white, right] (3) at (0.2, 0.55) {};
		\node [style=none] (4) at (0, 0) {};
		\node [circle, draw=black, fill=white, scale=.5] (5) at (0, 0) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none, fill=white] (9) at (0, 1) {$0$};
		\node [style=none, fill=white] (10) at (1.25, 0.5) {$=$};
		\node [style=none] (11) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [-, fill=white] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/2-1a-product-rule.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.8, 1.45) {};
		\node [style=none] (1) at (5.8, 0.525) {};
		\node [style=none] (2) at (4, 0.525) {};
		\node [style=none] (3) at (5.3, 0.025) {};
		\node [style=none] (4) at (4.45, 0.025) {};
		\node [style=none] (5) at (5.3, 1.95) {};
		\node [style=none] (6) at (4, 1.95) {};
		\node [style=none] (7) at (2.3, 1.5) {};
		\node [style=none] (8) at (2.3, -1.175) {};
		\node [style=none] (9) at (0.5, -1.175) {};
		\node [style=none] (10) at (1.8, -1.675) {};
		\node [style=none] (11) at (0.95, -1.675) {};
		\node [style=none] (12) at (1.8, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (1.9, 1.5) {};
		\node [style=none] (15) at (0.9, 1.5) {};
		\node [style=none] (16) at (1.9, 0.5) {};
		\node [style=none] (17) at (0.9, 0.5) {};
		\node [style=none] (18) at (1.9, 0) {};
		\node [style=none] (19) at (0.9, 0) {};
		\node [style=none] (20) at (0.9, -1) {};
		\node [style=none] (21) at (1.9, -1) {};
		\node [style=none] (22) at (1.4, -1) {};
		\node [style=none] (23) at (1.4, 0) {};
		\node [style=none] (24) at (1.4, 0.5) {};
		\node [style=none] (25) at (1.4, 1.5) {};
		\node [style=none] (26) at (1.4, 1) {$f$};
		\node [style=none] (27) at (1.4, -0.5) {$g$};
		\node [style=none] (28) at (1.4, 2.5) {};
		\node [style=none] (29) at (1.4, -2) {};
		\node [style=none] (30) at (3.15, 0.25) {$=$};
		\node [style=none] (31) at (5.4, 1.5) {};
		\node [style=none] (32) at (4.4, 1.5) {};
		\node [style=none] (33) at (5.4, 0.5) {};
		\node [style=none] (34) at (4.4, 0.5) {};
		\node [style=none] (35) at (5.4, -0.5) {};
		\node [style=none] (36) at (5.4, -1.5) {};
		\node [style=none] (37) at (4.4, -0.5) {};
		\node [style=none] (38) at (4.4, -1.5) {};
		\node [style=none] (39) at (4.9, 1) {$f$};
		\node [style=none] (40) at (4.9, -1) {$g$};
		\node [style=none] (41) at (4.9, 0.5) {};
		\node [style=none] (42) at (4.9, -0.5) {};
		\node [style=none] (43) at (4.9, -1.5) {};
		\node [style=none] (44) at (4.9, -1.5) {};
		\node [style=none] (45) at (4.9, -2) {};
		\node [style=none] (46) at (4.9, 2.5) {};
		\node [style=none] (47) at (4.9, 1.5) {};
		\node [style=none] (48) at (4.9, -0.5) {};
		\node [style=none] (49) at (8.9, -1) {};
		\node [style=none] (50) at (7.9, -1) {};
		\node [style=none] (51) at (8.9, 0) {};
		\node [style=none] (52) at (7.9, 0) {};
		\node [style=none] (53) at (8.9, 1) {};
		\node [style=none] (54) at (8.9, 2) {};
		\node [style=none] (55) at (7.9, 1) {};
		\node [style=none] (56) at (7.9, 2) {};
		\node [style=none] (57) at (8.4, -0.5) {$g$};
		\node [style=none] (58) at (8.4, 1.5) {$f$};
		\node [style=none] (59) at (8.4, 0) {};
		\node [style=none] (60) at (8.4, 1) {};
		\node [style=none] (61) at (8.4, 2) {};
		\node [style=none] (62) at (8.4, 2) {};
		\node [style=none] (63) at (8.4, 2.5) {};
		\node [style=none] (64) at (8.4, -2) {};
		\node [style=none] (65) at (8.4, -1) {};
		\node [style=none] (66) at (8.4, 1) {};
		\node [style=none] (67) at (6.65, 0.25) {$+$};
		\node [style=none, font={\scriptsize}] (68) at (0.7, 1.85) {$\partial$};
		\node [style=none, font={\scriptsize}] (69) at (4.2, 1.8) {$\partial$};
		\node [style=none] (70) at (9.3, -0.025) {};
		\node [style=none] (71) at (9.3, -0.95) {};
		\node [style=none] (72) at (7.5, -0.95) {};
		\node [style=none] (73) at (8.8, -1.45) {};
		\node [style=none] (74) at (7.95, -1.45) {};
		\node [style=none] (75) at (8.8, 0.475) {};
		\node [style=none] (76) at (7.5, 0.475) {};
		\node [style=none, font={\scriptsize}] (77) at (7.7, 0.325) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (75.center)
			 to (76.center)
			 to (72.center)
			 to [bend right=45, looseness=1.50] (74.center)
			 to (73.center)
			 to [bend right=45, looseness=1.25] (71.center)
			 to (70.center);
		\draw [style=boxedge] (4.center)
			 to (3.center)
			 to [bend right=45, looseness=1.25] (1.center)
			 to (0.center)
			 to [bend right=45, looseness=1.25] (5.center)
			 to (6.center)
			 to (2.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw [style=boxedge] (11.center)
			 to (10.center)
			 to [bend right=45, looseness=1.25] (8.center)
			 to (7.center)
			 to [bend right=45, looseness=1.25] (12.center)
			 to (13.center)
			 to (9.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw (28.center) to (25.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (48.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (52.center);
		\draw (51.center) to (49.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (59.center) to (66.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw [style=boxedge, bend right=45, looseness=1.25] (70.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/2-1b-product-rule.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (6.15, 0.45) {};
		\node [style=none] (193) at (6.15, -0.475) {};
		\node [style=none] (194) at (4.35, -0.475) {};
		\node [style=none] (195) at (5.65, -0.975) {};
		\node [style=none] (196) at (4.8, -0.975) {};
		\node [style=none] (197) at (5.65, 0.95) {};
		\node [style=none] (198) at (4.35, 0.95) {};
		\node [style=none] (168) at (2.525, 0.475) {};
		\node [style=none] (169) at (2.525, -0.45) {};
		\node [style=none] (170) at (-1.025, -0.45) {};
		\node [style=none] (171) at (2.025, -0.95) {};
		\node [style=none] (172) at (-0.575, -0.95) {};
		\node [style=none] (173) at (2.025, 0.975) {};
		\node [style=none] (174) at (-1.025, 0.975) {};
		\node [style=none] (78) at (2, 0.5) {};
		\node [style=none] (79) at (1, 0.5) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1.5, -0.5) {};
		\node [style=none] (83) at (1.5, 0.5) {};
		\node [style=none] (84) at (1.5, 0) {$f$};
		\node [style=none] (85) at (1.5, 1.5) {};
		\node [style=none] (86) at (3.5, 0) {$=$};
		\node [style=none] (87) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, -1) {};
		\node [style=none] (91) at (2.5, 0) {};
		\node [style=none] (94) at (11.75, 0.5) {};
		\node [style=none] (95) at (10.75, 0.5) {};
		\node [style=none] (96) at (11.75, -0.5) {};
		\node [style=none] (97) at (10.75, -0.5) {};
		\node [style=none] (98) at (11.25, 0) {$f$};
		\node [style=none] (99) at (11.25, -0.5) {};
		\node [style=none] (100) at (11.25, 1.5) {};
		\node [style=none] (101) at (11.25, 0.5) {};
		\node [style=none] (109) at (0.5, 0.5) {};
		\node [style=none] (110) at (-0.5, 0.5) {};
		\node [style=none] (111) at (-0.5, -0.5) {};
		\node [style=none] (112) at (0.5, -0.5) {};
		\node [style=none] (113) at (0, -0.5) {};
		\node [style=none] (114) at (0, 0.5) {};
		\node [style=none] (115) at (0, 0) {$g$};
		\node [style=none] (116) at (1.5, -1.5) {};
		\node [style=none] (117) at (0, -1.5) {};
		\node [style=none] (118) at (0, 1.5) {};
		\node [style=none] (119) at (10, 0.5) {};
		\node [style=none] (120) at (10, -0.5) {};
		\node [style=none] (121) at (9, 0.5) {};
		\node [style=none] (122) at (9, -0.5) {};
		\node [style=none] (123) at (9.5, 0) {$g$};
		\node [style=none] (124) at (9.5, 0.5) {};
		\node [style=none] (125) at (9.5, -0.5) {};
		\node [style=none] (126) at (9.5, -0.5) {};
		\node [style=none] (127) at (9.5, -1.5) {};
		\node [style=none] (128) at (9.5, 0.5) {};
		\node [style=none] (129) at (9.5, 1.5) {};
		\node [style=none] (130) at (11.25, -1.5) {};
		\node [style=none] (131) at (4.75, 0.5) {};
		\node [style=none] (132) at (5.75, 0.5) {};
		\node [style=none] (133) at (4.75, -0.5) {};
		\node [style=none] (134) at (5.75, -0.5) {};
		\node [style=none] (135) at (5.25, 0) {$g$};
		\node [style=none] (136) at (5.25, -0.5) {};
		\node [style=none] (137) at (5.25, 1.5) {};
		\node [style=none] (138) at (5.25, 0.5) {};
		\node [style=none] (146) at (6.5, 0.5) {};
		\node [style=none] (147) at (6.5, -0.5) {};
		\node [style=none] (148) at (7.5, 0.5) {};
		\node [style=none] (149) at (7.5, -0.5) {};
		\node [style=none] (150) at (7, 0) {$f$};
		\node [style=none] (151) at (10.75, 1.75) {};
		\node [style=none] (152) at (11.75, 1.75) {};
		\node [style=none] (153) at (7, -0.5) {};
		\node [style=none] (154) at (7, -1.5) {};
		\node [style=none] (155) at (7, 0.5) {};
		\node [style=none] (156) at (7, 1.5) {};
		\node [style=none] (157) at (5.25, -1.5) {};
		\node [style=none] (158) at (8.25, 0) {$+$};
		\node [style=none, font={\scriptsize}] (175) at (-0.825, 0.825) {$\partial$};
		\node [style=none] (184) at (12.15, 0.475) {};
		\node [style=none] (185) at (12.15, -0.45) {};
		\node [style=none] (186) at (10.35, -0.45) {};
		\node [style=none] (187) at (11.65, -0.95) {};
		\node [style=none] (188) at (10.8, -0.95) {};
		\node [style=none] (189) at (11.65, 0.975) {};
		\node [style=none] (190) at (10.35, 0.975) {};
		\node [style=none, font={\scriptsize}] (191) at (10.55, 0.825) {$\partial$};
		\node [style=none, font={\scriptsize}] (199) at (4.55, 0.8) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (192.center)
			 to [bend right=45, looseness=1.25] (197.center)
			 to (198.center)
			 to (194.center)
			 to [bend right=45, looseness=1.50] (196.center)
			 to (195.center)
			 to [bend right=45, looseness=1.25] (193.center)
			 to cycle;
		\draw [style=boxedge] (184.center)
			 to [bend right=45, looseness=1.25] (189.center)
			 to (190.center)
			 to (186.center)
			 to [bend right=45, looseness=1.50] (188.center)
			 to (187.center)
			 to [bend right=45, looseness=1.25] (185.center)
			 to cycle;
		\draw [style=boxedge] (172.center)
			 to (171.center)
			 to [bend right=45, looseness=1.25] (169.center)
			 to (168.center)
			 to [bend right=45, looseness=1.25] (173.center)
			 to (174.center)
			 to (170.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (78.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (85.center) to (83.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (97.center);
		\draw (96.center) to (97.center);
		\draw (96.center) to (94.center);
		\draw (101.center) to (100.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (109.center);
		\draw (118.center) to (114.center);
		\draw (113.center) to (117.center);
		\draw (119.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (126.center) to (127.center);
		\draw (82.center) to (116.center);
		\draw (129.center) to (128.center);
		\draw (99.center) to (130.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (134.center);
		\draw (133.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (138.center) to (137.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (153.center) to (154.center);
		\draw (156.center) to (155.center);
		\draw (136.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/2-2-bounded-lemma.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (0, 0.5) {\scriptsize $\pi$};
		\node [style={Z_med}] (1) at (0, -0.5) {\scriptsize $\alpha$};
		\node [style={Z_med}] (2) at (1, 0) {\scriptsize $-\beta$};
		\node [style={Z_med}] (3) at (2, 0) {\scriptsize $\beta$};
		\node [style=Z] (4) at (3, 0) {};
		\node [style=Z] (6) at (4.5, 0) {};
		\node [style=none] (8) at (3.75, -0.5) {$\underbrace{\ldots}_{k}$};
		\node [style=none] (9) at (5.5, 0) {$=$};
		\node [style=none] (10) at (6.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/2-3a-lemma-rotation.tikz <==
\begin{tikzpicture}[scale=2, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_med}] (11) at (0.5, -0.025) {$\alpha$};
		\node [style=none] (14) at (0.5, 0.475) {};
		\node [style=none] (15) at (1, -0.025) {};
		\node [style=none] (16) at (0.5, -0.525) {};
		\node [style=none] (17) at (0, -0.025) {};
		\node [style=none] (18) at (0.5, -0.775) {};
		\node [style={Z_long}] (19) at (3.25, 0) {$\alpha+\pi$};
		\node [style=none] (20) at (3.25, -0.75) {};
		\node [style=none] (22) at (1.5, 0) {$=$};
		\node [style=none] (23) at (2.25, 0) {$\frac{\partial\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (16.center)
			 to [bend left=45] (17.center)
			 to [bend left=45] (14.center)
			 to [bend left=45] (15.center)
			 to [bend left=45] cycle;
		\draw (18.center) to (11);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/2-4-zx-theorem.tikz <==
\begin{tikzpicture}[scale=2, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (0) at (0.25, -1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style={Z_med}] (11) at (1.25, 0) {$\alpha$};
		\node [style=none] (12) at (1.5, -1.25) {$\dots$};
		\node [style=none] (13) at (1.5, 1.25) {$\dots$};
		\node [style=none] (18) at (6.25, 0.5) {};
		\node [style=none] (19) at (6.75, 0) {};
		\node [style=none] (20) at (6.25, -0.5) {};
		\node [style=none] (21) at (5.75, 0) {};
		\node [style=none] (22) at (5.75, 1.5) {};
		\node [style=none] (23) at (4.5, 1.5) {};
		\node [style=none] (24) at (3.75, 1.5) {};
		\node [style=none] (25) at (5.75, -1.5) {};
		\node [style=none] (26) at (4.5, -1.5) {};
		\node [style=none] (27) at (3.75, -1.5) {};
		\node [style={Z_med}] (28) at (4.75, 0) {};
		\node [style={Z_med}] (31) at (6.25, 0) {$\alpha$};
		\node [style=none] (32) at (10, 1.5) {};
		\node [style=none] (33) at (8.75, 1.5) {};
		\node [style=none] (34) at (8, 1.5) {};
		\node [style=none] (35) at (10, -1.5) {};
		\node [style=none] (36) at (8.75, -1.5) {};
		\node [style=none] (37) at (8, -1.5) {};
		\node [style={Z_med}] (38) at (9, 0) {};
		\node [style={Z_long}] (41) at (10, 0) {$\alpha + \pi$};
		\node [style=none] (49) at (14.25, 1.5) {};
		\node [style=none] (50) at (13, 1.5) {};
		\node [style=none] (51) at (12.25, 1.5) {};
		\node [style=none] (52) at (14.25, -1.5) {};
		\node [style=none] (53) at (13, -1.5) {};
		\node [style=none] (54) at (12.25, -1.5) {};
		\node [style={Z_long}] (55) at (13.25, 0) {$\alpha+\pi$};
		\node [style=none] (58) at (13.25, 0) {};
		\node [style=none] (59) at (13.25, 0) {};
		\node [style=none] (61) at (10.75, 0) {$\frac{\partial\alpha}{2}$};
		\node [style=none] (62) at (3, 0) {$=$};
		\node [style=none] (63) at (11.5, 0) {$=$};
		\node [style=none] (64) at (7.25, 0) {$=$};
		\node [style=none] (65) at (14.25, 0) {$\frac{\partial\alpha}{2}$};
		\node [style=none] (66) at (5, 1.25) {$\dots$};
		\node [style=none] (67) at (5, -1.25) {$\dots$};
		\node [style=none] (68) at (9.25, 1.25) {$\dots$};
		\node [style=none] (69) at (13.5, 1.25) {$\dots$};
		\node [style=none] (70) at (13.5, -1.25) {$\dots$};
		\node [style=none] (71) at (9.25, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (16.center)
			 to [bend left=45] (17.center)
			 to [bend left=45] (14.center)
			 to [bend left=45] (15.center)
			 to [bend left=45] cycle;
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
		\draw [style=boxedge] (20.center)
			 to [bend right=315] (21.center)
			 to [bend left=45] (18.center)
			 to [bend left=45] (19.center)
			 to [bend left=45] cycle;
		\draw [bend left] (22.center) to (28);
		\draw [bend left=15] (28) to (23.center);
		\draw [bend left] (28) to (24.center);
		\draw [bend right] (28) to (27.center);
		\draw [bend right=15] (28) to (26.center);
		\draw [bend left] (28) to (25.center);
		\draw (31) to (28);
		\draw [bend left] (32.center) to (38);
		\draw [bend left=15] (38) to (33.center);
		\draw [bend right] (34.center) to (38);
		\draw [bend right] (38) to (37.center);
		\draw [bend left=15] (36.center) to (38);
		\draw [bend left] (38) to (35.center);
		\draw (41) to (38);
		\draw [bend left] (49.center) to (55);
		\draw [bend left] (55) to (51.center);
		\draw [bend right] (55) to (54.center);
		\draw [bend left] (55) to (52.center);
		\draw [bend right=15] (50.center) to (58.center);
		\draw [bend right=15] (59.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/2-5-stone-theorem.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (297) at (4.25, 0) {$i \theta$};
		\node [style=none, font={\scriptsize}] (325) at (2.75, -2.7) {$\partial$};
		\node [style=none] (328) at (1.875, -3.25) {$-i$};
		\node [style=none] (358) at (0, 0.5) {};
		\node [style=none] (359) at (-1, 0.5) {};
		\node [style=none] (360) at (0, -0.5) {};
		\node [style=none] (361) at (-1, -0.5) {};
		\node [style=none] (362) at (-0.5, -0.5) {};
		\node [style=none] (363) at (-0.5, 0.5) {};
		\node [style=none] (364) at (-0.5, 0) {$U(\theta)$};
		\node [style=none] (365) at (-0.5, 1.25) {};
		\node [style=none] (366) at (-0.5, -1.25) {};
		\node [style=none] (375) at (4.55, 0.45) {};
		\node [style=none] (376) at (4.55, -0.475) {};
		\node [style=none] (377) at (2.5, -0.475) {};
		\node [style=none] (378) at (4.05, -0.975) {};
		\node [style=none] (379) at (2.95, -0.975) {};
		\node [style=none] (380) at (4.05, 0.95) {};
		\node [style=none] (381) at (2.5, 0.95) {};
		\node [style=none] (382) at (3.9, 0.5) {};
		\node [style=none] (383) at (2.9, 0.5) {};
		\node [style=none] (384) at (3.9, -0.5) {};
		\node [style=none] (385) at (2.9, -0.5) {};
		\node [style=none] (386) at (3.4, 0) {$H$};
		\node [style=none] (387) at (3.4, -0.5) {};
		\node [style=none] (388) at (3.4, 1.25) {};
		\node [style=none] (389) at (3.4, 0.5) {};
		\node [style=none, font={\scriptsize}] (390) at (2.95, 0.8) {$\exp$};
		\node [style=none] (391) at (1.25, 0) {$=$};
		\node [style=none] (395) at (3.4, -1.25) {};
		\node [style=none] (397) at (0, -2.75) {};
		\node [style=none] (398) at (-1, -2.75) {};
		\node [style=none] (399) at (0, -3.75) {};
		\node [style=none] (400) at (-1, -3.75) {};
		\node [style=none] (401) at (-0.5, -3.75) {};
		\node [style=none] (402) at (-0.5, -2.75) {};
		\node [style=none] (403) at (-0.5, -3.25) {$H$};
		\node [style=none] (404) at (-0.5, -2) {};
		\node [style=none] (405) at (-0.5, -4.5) {};
		\node [style=none] (406) at (4.3, -3.05) {};
		\node [style=none] (407) at (4.3, -3.475) {};
		\node [style=none] (408) at (2.5, -3.475) {};
		\node [style=none] (409) at (3.8, -3.975) {};
		\node [style=none] (410) at (2.95, -3.975) {};
		\node [style=none] (411) at (3.8, -2.55) {};
		\node [style=none] (412) at (2.5, -2.55) {};
		\node [style=none] (413) at (3.9, -2.75) {};
		\node [style=none] (414) at (2.9, -2.75) {};
		\node [style=none] (415) at (3.9, -3.75) {};
		\node [style=none] (416) at (2.9, -3.75) {};
		\node [style=none] (417) at (3.4, -3.25) {$U(\theta)$};
		\node [style=none] (418) at (3.4, -3.75) {};
		\node [style=none] (419) at (3.4, -1.75) {};
		\node [style=none] (420) at (3.4, -2.75) {};
		\node [style=none] (422) at (1, -3.25) {$=$};
		\node [style=none] (423) at (3.4, -4.5) {};
		\node [style=none] (425) at (2.3, -3.725) {};
		\node [style=none] (426) at (2.75, -4.225) {};
		\node [style=none] (427) at (2.3, -2.05) {};
		\node [style=none] (428) at (4.55, -2.55) {};
		\node [style=none] (429) at (4.55, -3.725) {};
		\node [style=none] (430) at (4.05, -4.225) {};
		\node [style=none] (431) at (4.05, -2.05) {};
		\node [style=none, font={\scriptsize}] (432) at (2.85, -2.3) {$[\theta \mapsto 0]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (358.center) to (359.center);
		\draw (359.center) to (361.center);
		\draw (361.center) to (360.center);
		\draw (360.center) to (358.center);
		\draw (365.center) to (363.center);
		\draw (362.center) to (366.center);
		\draw [style=boxedge] (379.center) to (378.center);
		\draw [style=boxedge, bend right=45, looseness=1.25] (378.center) to (376.center);
		\draw [style=boxedge] (376.center) to (375.center);
		\draw [style=boxedge, bend right=45, looseness=1.25] (375.center) to (380.center);
		\draw [style=boxedge] (380.center) to (381.center);
		\draw [style=boxedge] (381.center) to (377.center);
		\draw [style=boxedge, bend right=45, looseness=1.50] (377.center) to (379.center);
		\draw (382.center) to (383.center);
		\draw (383.center) to (385.center);
		\draw (384.center) to (385.center);
		\draw (384.center) to (382.center);
		\draw (389.center) to (388.center);
		\draw (387.center) to (395.center);
		\draw (397.center) to (398.center);
		\draw (398.center) to (400.center);
		\draw (400.center) to (399.center);
		\draw (399.center) to (397.center);
		\draw (404.center) to (402.center);
		\draw (401.center) to (405.center);
		\draw [style=boxedge] (410.center) to (409.center);
		\draw [style=boxedge, bend right=45, looseness=1.25] (409.center) to (407.center);
		\draw [style=boxedge] (407.center) to (406.center);
		\draw [style=boxedge, bend right=45, looseness=1.25] (406.center) to (411.center);
		\draw [style=boxedge] (411.center) to (412.center);
		\draw [style=boxedge] (412.center) to (408.center);
		\draw [style=boxedge, bend right=45, looseness=1.50] (408.center) to (410.center);
		\draw (413.center) to (414.center);
		\draw (414.center) to (416.center);
		\draw (415.center) to (416.center);
		\draw (415.center) to (413.center);
		\draw (420.center) to (419.center);
		\draw (418.center) to (423.center);
		\draw [style=boxedge] (427.center) to (425.center);
		\draw [style=boxedge, bend right=45, looseness=1.50] (425.center) to (426.center);
		\draw [style=boxedge, bend right=45, looseness=1.25] (430.center) to (429.center);
		\draw [style=boxedge] (429.center) to (428.center);
		\draw [style=boxedge, bend right=45, looseness=1.25] (428.center) to (431.center);
		\draw (427.center) to (431.center);
		\draw (426.center) to (430.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/2-6-simple-example.tikz <==
\begin{tikzpicture}[scale=2.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (0.4, 0.025) {};
		\node [style=none] (47) at (0.4, -0.15) {};
		\node [style=none] (48) at (-1.4, -0.15) {};
		\node [style=none] (49) at (-0.1, -0.65) {};
		\node [style=none] (50) at (-0.95, -0.65) {};
		\node [style=none] (51) at (-0.1, 0.525) {};
		\node [style=none] (52) at (-1.4, 0.525) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style=none] (37) at (0, -1) {};
		\node [style={Z_med}] (44) at (0, -0.05) {$\alpha$};
		\node [style={X_med}] (45) at (-1, -0.05) {$\alpha$};
		\node [style=none, font={\scriptsize}] (56) at (-1.2, 0.375) {$\partial$};
		\node [style=none] (57) at (3.5, 1) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=none] (59) at (2.5, -1) {};
		\node [style=none] (60) at (3.5, -1) {};
		\node [style={Z_med}] (61) at (3.5, -0.5) {$\alpha$};
		\node [style={X_med}] (62) at (2.5, -0.5) {$\alpha$};
		\node [style={Z_med}] (63) at (3.5, 0.25) {$\pi$};
		\node [style=none] (64) at (2, 0) {$\frac{\partial\alpha}{2}$};
		\node [style=none] (65) at (5.75, 1) {};
		\node [style=none] (66) at (6.75, 1) {};
		\node [style=none] (67) at (6.75, -1) {};
		\node [style=none] (68) at (5.75, -1) {};
		\node [style={X_med}] (69) at (5.75, -0.5) {$\alpha$};
		\node [style={Z_med}] (70) at (6.75, -0.5) {$\alpha$};
		\node [style={X_med}] (71) at (5.75, 0.25) {$\pi$};
		\node [style=none] (72) at (5.25, 0) {$\frac{\partial\alpha}{2}$};
		\node [style=none] (73) at (1.25, 0) {$=$};
		\node [style=none] (74) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (50.center)
			 to (49.center)
			 to [bend right=45, looseness=1.25] (47.center)
			 to (46.center)
			 to [bend right=45, looseness=1.25] (51.center)
			 to (52.center)
			 to (48.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (19.center) to (36.center);
		\draw (17.center) to (37.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (63);
		\draw (63) to (61);
		\draw (61) to (60.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (71);
		\draw (71) to (69);
		\draw (69) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/2-7-pauli-gadget.tikz <==
\begin{tikzpicture}[scale=2.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.1, 0.525) {};
		\node [style=none] (11) at (-0.1, -0.4) {};
		\node [style=none] (12) at (-1.9, -0.4) {};
		\node [style=none] (13) at (-0.6, -0.9) {};
		\node [style=none] (14) at (-1.45, -0.9) {};
		\node [style=none] (15) at (-0.6, 1.025) {};
		\node [style=none] (16) at (-1.9, 1.025) {};
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=Z] (4) at (-0.5, 0.5) {};
		\node [style=X] (5) at (-1.5, 0.5) {};
		\node [style=X] (6) at (-1, 0) {};
		\node [style={Z_med}] (7) at (-1, -0.5) {};
		\node [style={Z_med}] (8) at (-1, -0.5) {$\alpha$};
		\node [style=H, rotate=45] (9) at (-1.25, 0.25) {};
		\node [style=none, font={\scriptsize}] (17) at (-1.7, 0.875) {$\partial$};
		\node [style=none] (18) at (2.9, 1.5) {};
		\node [style=none] (19) at (1.9, 1.5) {};
		\node [style=none] (20) at (1.9, -1.25) {};
		\node [style=none] (21) at (2.9, -1.25) {};
		\node [style=Z] (22) at (2.9, 0.75) {};
		\node [style=X] (23) at (1.9, 0.75) {};
		\node [style=X] (24) at (2.4, 0.25) {};
		\node [style={Z_med}] (25) at (2.4, -0.5) {};
		\node [style={Z_long}] (26) at (2.4, -0.5) {$\alpha+\pi$};
		\node [style=H, rotate=45] (27) at (2.15, 0.5) {};
		\node [style=none] (28) at (1.4, 0) {$\frac{\partial\alpha}{2}$};
		\node [style=none] (29) at (6, 1.35) {};
		\node [style=none] (30) at (5, 1.35) {};
		\node [style=none] (31) at (5, -1.15) {};
		\node [style=none] (32) at (6, -1.15) {};
		\node [style=Z] (33) at (6, 0.35) {};
		\node [style=X] (34) at (5, 0.35) {};
		\node [style=X] (35) at (5.5, -0.15) {};
		\node [style={Z_med}] (36) at (5.5, -0.65) {$\alpha$};
		\node [style=H, rotate=45] (37) at (5.25, 0.1) {};
		\node [style={Z_med}] (38) at (6, 0.85) {$\pi$};
		\node [style={X_med}] (39) at (5, 0.85) {$\pi$};
		\node [style=none] (41) at (0.75, 0) {$=$};
		\node [style=none] (42) at (3.75, 0) {$=$};
		\node [style=none] (43) at (4.5, 0) {$\frac{\partial\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (14.center)
			 to (13.center)
			 to [bend right=45, looseness=1.25] (11.center)
			 to (10.center)
			 to [bend right=45, looseness=1.25] (15.center)
			 to (16.center)
			 to (12.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (0.center) to (4);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4);
		\draw (22) to (24);
		\draw (23) to (24);
		\draw (24) to (26);
		\draw (18.center) to (22);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22);
		\draw (33) to (35);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (29.center) to (33);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/3-2-param-shift.tikz <==
\begin{tikzpicture}[scale=2.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-2.575, 0.2) {};
		\node [style=none] (27) at (-2.575, -0.225) {};
		\node [style=none] (28) at (-4.375, -0.225) {};
		\node [style=none] (29) at (-3.075, -0.725) {};
		\node [style=none] (30) at (-3.925, -0.725) {};
		\node [style=none] (31) at (-3.075, 0.7) {};
		\node [style=none] (32) at (-4.375, 0.7) {};
		\node [style={Z_long}] (0) at (-0.5, 0) {$\alpha + \frac{\pi}{2}$};
		\node [style={Z_long}] (1) at (2.5, 0) {$\alpha - \frac{\pi}{2}$};
		\node [style=none] (3) at (1.5, 0) {$-$};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style={Z_med}] (8) at (-4, 0) {$\alpha$};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (12) at (-1.75, 0) {$=$};
		\node [style=none] (13) at (0, 0.75) {$\frac{\partial\alpha}{2}$};
		\node [style={Z_long}] (14) at (0.5, 0) {$-\alpha - \frac{\pi}{2}$};
		\node [style={Z_long}] (15) at (3.5, 0) {$-\alpha + \frac{\pi}{2}$};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style={Z_med}] (22) at (-3, 0) {$-\alpha$};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (3, 0.75) {$\frac{\partial\alpha}{2}$};
		\node [style=none, font={\scriptsize}] (39) at (-4.175, 0.55) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (30.center)
			 to (29.center)
			 to [bend right=45, looseness=1.25] (27.center)
			 to (26.center)
			 to [bend right=45, looseness=1.25] (31.center)
			 to (32.center)
			 to (28.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (18.center) to (14);
		\draw (14) to (19.center);
		\draw [in=90, out=-90] (20.center) to (15);
		\draw (15) to (21.center);
		\draw (23.center) to (22);
		\draw (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/3-3-quantum-enhanced.tikz <==
\begin{tikzpicture}[scale=2.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1.25, 1) {};
		\node [style=X] (1) at (0.25, 1) {};
		\node [style=H] (2) at (1.25, 0.5) {};
		\node [style=H] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0.75, -0.25) {$U(\vec{x})$};
		\node [style=H] (9) at (1.25, -1) {};
		\node [style=H] (10) at (0.25, -1) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (0.75, -1.75) {$U(\vec{x})$};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (17) at (0, -2.5) {};
		\node [style=none] (18) at (0, -3) {};
		\node [style=none] (19) at (1.5, -3) {};
		\node [style=none] (20) at (0.75, -2.75) {$W(\vec{\theta})$};
		\node [style=Z] (21) at (1.25, -3.5) {};
		\node [style=Z] (22) at (0.25, -3.5) {};
		\node [style=none] (23) at (1.5, -4) {};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (25) at (0, -4.5) {};
		\node [style=none] (26) at (1.5, -4.5) {};
		\node [style=none] (27) at (0.75, -4.25) {$f$};
		\node [style=none] (28) at (1.25, -5) {};
		\node [style=none] (29) at (0.25, -5) {};
		\node [style=none] (34) at (0.75, -2.25) {$\dots$};
		\node [style=none] (37) at (0.75, -1) {$\dots$};
		\node [style=none] (38) at (0.75, -3.5) {$\dots$};
		\node [style=none] (39) at (0.75, -4.75) {$\dots$};
		\node [style=none] (40) at (0.75, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.6mm] (0) to (21);
		\draw [line width=0.6mm] (1) to (22);
		\draw (21) to (28.center);
		\draw (22) to (29.center);
		\draw [style=boxedge] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw [style=boxedge] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=boxedge] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=boxedge] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/diag-diff/4-2-chain-rule.tikz <==
\begin{tikzpicture}[scale=2.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (1.975, -0.225) {};
		\node [style=none] (87) at (2.425, -0.725) {};
		\node [style=none] (88) at (1.975, 0.75) {};
		\node [style=none] (89) at (3.525, 0.25) {};
		\node [style=none] (90) at (3.525, -0.225) {};
		\node [style=none] (91) at (3.025, -0.725) {};
		\node [style=none] (92) at (3.025, 0.75) {};
		\node [style=none] (63) at (-2.525, -0.225) {};
		\node [style=none] (65) at (-2.075, -0.725) {};
		\node [style=none] (67) at (-2.525, 0.75) {};
		\node [style=none] (61) at (-0.475, 0.25) {};
		\node [style=none] (62) at (-0.475, -0.225) {};
		\node [style=none] (64) at (-0.975, -0.725) {};
		\node [style=none] (66) at (-0.975, 0.75) {};
		\node [style=none] (68) at (-2.25, 0.45) {$\beta$};
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (18) at (-1.5, 0) {$f$};
		\node [style=none] (20) at (-1.5, -2) {};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (1, 0) {$=$};
		\node [style=none] (25) at (5.25, -0.25) {};
		\node [style=none] (26) at (4.25, 0.25) {};
		\node [style=none] (27) at (4.25, -0.25) {};
		\node [style=none] (28) at (5.25, 0.25) {};
		\node [style=none] (36) at (4.75, 0) {$f$};
		\node [style=none] (37) at (4.75, -0.25) {};
		\node [style=none] (38) at (4.75, 0.25) {};
		\node [style=none] (39) at (3.25, -0.25) {};
		\node [style=none] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (2.25, -0.25) {};
		\node [style=none] (42) at (3.25, 0.25) {};
		\node [style=none] (44) at (2.75, -0.75) {};
		\node [style=none] (50) at (2.75, 0) {$f$};
		\node [style=none] (51) at (2.75, -0.25) {};
		\node [style=none] (52) at (2.75, 0.25) {};
		\node [style=none] (53) at (4.75, -0.75) {};
		\node [style=none] (54) at (4.75, 0.75) {};
		\node [style=none] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (2.75, -0.75) {};
		\node [draw=black, fill=black, scale=.5] (57) at (3.75, -1.5) {};
		\node [style=none] (58) at (3.75, -2) {};
		\node [draw=black, fill=black, scale=.5] (59) at (3.75, 1.5) {};
		\node [style=none] (60) at (3.75, 2) {};
		\node [style=none] (69) at (-3.025, -0.725) {};
		\node [style=none] (70) at (-2.575, -1.225) {};
		\node [style=none] (71) at (-3.025, 1.25) {};
		\node [style=none] (72) at (0.025, 0.75) {};
		\node [style=none] (73) at (0.025, -0.725) {};
		\node [style=none] (74) at (-0.475, -1.225) {};
		\node [style=none] (75) at (-0.475, 1.25) {};
		\node [style=none] (76) at (-2.75, 0.95) {$\partial$};
		\node [style=none] (77) at (3.975, -0.225) {};
		\node [style=none] (78) at (4.425, -0.725) {};
		\node [style=none] (79) at (3.975, 0.75) {};
		\node [style=none] (80) at (5.525, 0.25) {};
		\node [style=none] (81) at (5.525, -0.225) {};
		\node [style=none] (82) at (5.025, -0.725) {};
		\node [style=none] (83) at (5.025, 0.75) {};
		\node [style=none] (84) at (4.25, 0.5) {$\partial \beta$};
		\node [style=none] (93) at (2.25, 0.5) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (90.center)
			 to (89.center)
			 to [bend right=45, looseness=1.25] (92.center)
			 to (88.center)
			 to (86.center)
			 to [bend right=45, looseness=1.50] (87.center)
			 to (91.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=boxedge] (81.center)
			 to (80.center)
			 to [bend right=45, looseness=1.25] (83.center)
			 to (79.center)
			 to (77.center)
			 to [bend right=45, looseness=1.50] (78.center)
			 to (82.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=boxedge] (69.center)
			 to [bend right=45, looseness=1.50] (70.center)
			 to (74.center)
			 to [bend right=45, looseness=1.25] (73.center)
			 to (72.center)
			 to [bend right=45, looseness=1.25] (75.center)
			 to (71.center)
			 to cycle;
		\draw [style=boxedge] (61.center)
			 to [bend right=45, looseness=1.25] (66.center)
			 to (67.center)
			 to (63.center)
			 to [bend right=45, looseness=1.50] (65.center)
			 to (64.center)
			 to [bend right=45, looseness=1.25] (62.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (37.center) to (53.center);
		\draw (51.center) to (56.center);
		\draw [in=180, out=-90] (56.center) to (57);
		\draw [in=0, out=-90] (53.center) to (57);
		\draw (57) to (58.center);
		\draw (38.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw [in=180, out=90] (55.center) to (59);
		\draw [in=90, out=0] (59) to (54.center);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/assoc.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {};
\node [] (4) at (1, 2.0) {};
\node [] (5) at (1, 1.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 2.0) {};
\node [] (7) at (2, 2.0) {};
\node [] (8) at (2, 0.75) {};
\node [style=none, fill=white, right] (9) at (2.2, 2.0) {};
\node [] (10) at (0.5, 1.5) {};
\node [] (11) at (0.5, 1.25) {};
\node [] (12) at (0.5, 0.75) {};
\node [style=none, fill=white, right] (13) at (0.7, 1.05) {};
\node [] (14) at (1.25, 0.5) {};
\node [] (15) at (1.25, 0.25) {};
\node [] (16) at (1.25, 0.0) {};
\node [style=none, fill=white, right] (17) at (1.45, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=0.5] (18) at (0.5, 1.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (18) at (1.25, 0.5) {};
\node [style=none, fill=white] (18) at (3.2, 1.0) {$=$};
\node [] (19) at (4.2, 2.0) {};
\node [] (20) at (4.2, 0.75) {};
\node [style=none, fill=white, right] (21) at (4.4, 2.0) {};
\node [] (22) at (5.2, 2.0) {};
\node [] (23) at (5.2, 1.75) {};
\node [style=none, fill=white, right] (24) at (5.4, 2.0) {};
\node [] (25) at (6.2, 2.0) {};
\node [] (26) at (6.2, 1.75) {};
\node [style=none, fill=white, right] (27) at (6.4, 2.0) {};
\node [] (28) at (5.7, 1.5) {};
\node [] (29) at (5.7, 1.25) {};
\node [] (30) at (5.7, 0.75) {};
\node [style=none, fill=white, right] (31) at (5.9, 1.05) {};
\node [] (32) at (4.95, 0.5) {};
\node [] (33) at (4.95, 0.25) {};
\node [] (34) at (4.95, 0.0) {};
\node [style=none, fill=white, right] (35) at (5.15, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=0.5] (36) at (5.7, 1.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (36) at (4.95, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=180, out=-90, looseness=0.9391] (2.center) to (10.center);
\draw [in=0, out=-90, looseness=0.9391] (5.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (12.center);
\draw [in=90, out=-90] (14.center) to (15.center);
\draw [in=180, out=-90, looseness=0.6641] (12.center) to (14.center);
\draw [in=0, out=-90, looseness=0.6641] (8.center) to (14.center);
\draw [in=90, out=-90] (15.center) to (16.center);
\draw [in=90, out=-90] (19.center) to (20.center);
\draw [in=90, out=-90] (22.center) to (23.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\draw [in=90, out=-90] (28.center) to (29.center);
\draw [in=180, out=-90, looseness=0.9391] (23.center) to (28.center);
\draw [in=0, out=-90, looseness=0.9391] (26.center) to (28.center);
\draw [in=90, out=-90] (29.center) to (30.center);
\draw [in=90, out=-90] (32.center) to (33.center);
\draw [in=180, out=-90, looseness=0.6641] (20.center) to (32.center);
\draw [in=0, out=-90, looseness=0.6641] (30.center) to (32.center);
\draw [in=90, out=-90] (33.center) to (34.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/co-commutativity.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none, fill=white, right] (3) at (0.2, 2) {$x^a$};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none, fill=white, right] (6) at (1.2, 2) {$x^b$};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none, fill=white, right] (11) at (0.2, 1.05) {$x^c$};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none, fill=white, right] (13) at (1.2, 1.05) {$x^d$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0.8, 0.4) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (0.2, 0.6) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none, fill=white, right] (20) at (0.2, 0.05) {$x^d$};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none, fill=white, right] (22) at (1.2, 0.05) {$x^c$};
		\node [circle, draw=black, fill=white, scale=.5] (23) at (0.5, 1.5) {\Large $\phi$};
		\node [style=none, fill=white] (23) at (2.2, 1) {$=$};
		\node [style=none] (24) at (3.2, 2) {};
		\node [style=none] (25) at (3.2, 1.25) {};
		\node [style=none, fill=white, right] (26) at (3.4, 2) {$x^a$};
		\node [style=none] (27) at (4.2, 2) {};
		\node [style=none] (28) at (4.2, 1.25) {};
		\node [style=none, fill=white, right] (29) at (4.4, 2) {$x^b$};
		\node [style=none] (30) at (3.7, 1) {};
		\node [style=none] (31) at (3.2, 0.75) {};
		\node [style=none] (32) at (4.2, 0.75) {};
		\node [style=none] (33) at (3.2, 0) {};
		\node [style=none, fill=white, right] (34) at (3.4, 0.05) {$x^c$};
		\node [style=none] (35) at (4.2, 0) {};
		\node [style=none, fill=white, right] (36) at (4.4, 0.05) {$x^d$};
		\node [circle, draw=black, fill=white, scale=.5] (37) at (3.7, 1) {\Large $\phi$};
		\node [style=none, fill=white] (37) at (5.4, 1) {$=$};
		\node [style=none] (38) at (6.4, 2) {};
		\node [style=none] (39) at (6.4, 1.75) {};
		\node [style=none, fill=white, right] (40) at (6.6, 2) {$x^a$};
		\node [style=none] (41) at (7.4, 2) {};
		\node [style=none] (42) at (7.4, 1.75) {};
		\node [style=none, fill=white, right] (43) at (7.6, 2) {$x^b$};
		\node [style=none] (44) at (6.9, 1.5) {};
		\node [style=none] (45) at (6.4, 1.25) {};
		\node [style=none] (46) at (7.2, 1.4) {};
		\node [style=none] (47) at (7.4, 1.25) {};
		\node [style=none] (48) at (6.6, 1.6) {};
		\node [style=none] (49) at (6.4, 0.75) {};
		\node [style=none, fill=white, right] (50) at (6.6, 1.05) {$x^b$};
		\node [style=none] (51) at (7.4, 0.75) {};
		\node [style=none, fill=white, right] (52) at (7.6, 1.05) {$x^a$};
		\node [style=none] (53) at (6.9, 0.5) {};
		\node [style=none] (54) at (6.4, 0.25) {};
		\node [style=none] (55) at (7.4, 0.25) {};
		\node [style=none] (56) at (6.4, 0) {};
		\node [style=none, fill=white, right] (57) at (6.6, 0.05) {$x^c$};
		\node [style=none] (58) at (7.4, 0) {};
		\node [style=none, fill=white, right] (59) at (7.6, 0.05) {$x^d$};
		\node [circle, draw=black, fill=white, scale=.5] (60) at (6.9, 0.5) {\Large $\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=180, looseness=0.94] (7.center) to (8.center);
		\draw [in=90, out=0, looseness=0.94] (7.center) to (9.center);
		\draw [in=180, out=-90, looseness=0.94] (2.center) to (7.center);
		\draw [in=0, out=-90, looseness=0.94] (5.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (10.center);
		\draw [in=90, out=-90] (9.center) to (12.center);
		\draw [in=90, out=180, looseness=0.94] (14.center) to (15.center);
		\draw [in=90, out=0, looseness=1.26] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.26] (10.center) to (18.center);
		\draw [in=0, out=-90, looseness=0.94] (12.center) to (14.center);
		\draw [in=90, out=-90] (15.center) to (19.center);
		\draw [in=90, out=-90] (17.center) to (21.center);
		\draw [in=90, out=-90] (24.center) to (25.center);
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=180, looseness=0.94] (30.center) to (31.center);
		\draw [in=90, out=0, looseness=0.94] (30.center) to (32.center);
		\draw [in=180, out=-90, looseness=0.94] (25.center) to (30.center);
		\draw [in=0, out=-90, looseness=0.94] (28.center) to (30.center);
		\draw [in=90, out=-90] (31.center) to (33.center);
		\draw [in=90, out=-90] (32.center) to (35.center);
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=180, looseness=0.94] (44.center) to (45.center);
		\draw [in=90, out=0, looseness=1.26] (46.center) to (47.center);
		\draw [in=180, out=-90, looseness=1.26] (39.center) to (48.center);
		\draw [in=0, out=-90, looseness=0.94] (42.center) to (44.center);
		\draw [in=90, out=-90] (45.center) to (49.center);
		\draw [in=90, out=-90] (47.center) to (51.center);
		\draw [in=90, out=180, looseness=0.94] (53.center) to (54.center);
		\draw [in=90, out=0, looseness=0.94] (53.center) to (55.center);
		\draw [in=180, out=-90, looseness=0.94] (49.center) to (53.center);
		\draw [in=0, out=-90, looseness=0.94] (51.center) to (53.center);
		\draw [in=90, out=-90] (54.center) to (56.center);
		\draw [in=90, out=-90] (55.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/coassoc.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=none, fill=white, right] (3) at (1.45, 2) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none, fill=white, right] (8) at (0.7, 1.05) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none, fill=white, right] (10) at (2.2, 1.05) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none, fill=white, right] (15) at (0.2, 0.05) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none, fill=white, right] (17) at (1.2, 0.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (18) at (1.25, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (18) at (0.5, 0.5) {};
		\node [style=none, fill=white] (18) at (3.2, 1) {$=$};
		\node [style=none] (19) at (4.95, 2) {};
		\node [style=none] (20) at (4.95, 1.75) {};
		\node [style=none, fill=white, right] (21) at (5.15, 2) {};
		\node [style=none] (22) at (4.95, 1.5) {};
		\node [style=none] (23) at (4.2, 1.25) {};
		\node [style=none] (24) at (5.7, 1.25) {};
		\node [style=none] (25) at (4.2, 0) {};
		\node [style=none, fill=white, right] (26) at (4.4, 1.05) {};
		\node [style=none] (27) at (5.7, 0.75) {};
		\node [style=none, fill=white, right] (28) at (5.9, 1.05) {};
		\node [style=none] (29) at (5.7, 0.5) {};
		\node [style=none] (30) at (5.2, 0.25) {};
		\node [style=none] (31) at (6.2, 0.25) {};
		\node [style=none] (32) at (5.2, 0) {};
		\node [style=none, fill=white, right] (33) at (5.4, 0.05) {};
		\node [style=none] (34) at (6.2, 0) {};
		\node [style=none, fill=white, right] (35) at (6.4, 0.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (36) at (4.95, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (36) at (5.7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0] (4.center) to (6.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=180, looseness=0.94] (11.center) to (12.center);
		\draw [in=90, out=0, looseness=0.94] (11.center) to (13.center);
		\draw [in=90, out=-90] (7.center) to (11.center);
		\draw [in=90, out=-90] (12.center) to (14.center);
		\draw [in=90, out=-90] (13.center) to (16.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [in=90, out=180, looseness=0.75] (22.center) to (23.center);
		\draw [in=90, out=0, looseness=0.94] (22.center) to (24.center);
		\draw [in=90, out=-90] (20.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (25.center);
		\draw [in=90, out=-90] (24.center) to (27.center);
		\draw [in=90, out=180, looseness=0.94] (29.center) to (30.center);
		\draw [in=90, out=0, looseness=0.94] (29.center) to (31.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw [in=90, out=-90] (30.center) to (32.center);
		\draw [in=90, out=-90] (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/coherence-product.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0.5, 4) {};
		\node [style=none] (2) at (0.5, 4) {};
		\node [style=none, fill=white, right] (3) at (0.7, 4) {$x$};
		\node [style=none] (4) at (2.5, 4) {};
		\node [style=none] (5) at (2.5, 4) {};
		\node [style=none, fill=white, right] (6) at (2.7, 4) {$y$};
		\node [style=none] (7) at (1.5, 3.25) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (1.5, 2.75) {};
		\node [style=none, fill=white, right] (10) at (1.7, 3.05) {$x \otimes y$};
		\node [style=none] (11) at (1.5, 2.5) {};
		\node [style=none] (12) at (0.5, 1.75) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none, fill=white, right] (15) at (0.7, 2.05) {$x \otimes y$};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none, fill=white, right] (17) at (2.7, 2.05) {$x \otimes y$};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none, fill=white, right] (22) at (0.2, 1.05) {$x$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none, fill=white, right] (24) at (1.2, 1.05) {$y$};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (2, 0.25) {};
		\node [style=none] (27) at (3, 0.25) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none, fill=white, right] (29) at (2.2, 0.05) {$x$};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none, fill=white, right] (31) at (3.2, 0.05) {$y$};
		\node [circle, fill=white, scale=0.5] (32) at (1.5, 3.25) {$\otimes$};
		\node [circle, draw=black, fill=white, scale=.5] (32) at (1.5, 2.5) {};
		\node [circle, fill=white, scale=0.5] (32) at (0.5, 1.5) {$\otimes$};
		\node [circle, fill=white, scale=0.5] (32) at (2.5, 0.5) {$\otimes$};
		\node [style=none, fill=white] (32) at (4.2, 2) {$=$};
		\node [style=none] (33) at (5.7, 4) {};
		\node [style=none] (34) at (5.7, 3.58333) {};
		\node [style=none, fill=white, right] (35) at (5.9, 4) {$x$};
		\node [style=none] (36) at (7.7, 4) {};
		\node [style=none] (37) at (7.7, 2.25) {};
		\node [style=none, fill=white, right] (38) at (7.9, 4) {$y$};
		\node [style=none] (39) at (5.7, 3.33333) {};
		\node [style=none] (40) at (5.2, 2.83333) {};
		\node [style=none] (41) at (6.2, 2.83333) {};
		\node [style=none] (42) at (5.2, 0) {};
		\node [style=none, fill=white, right] (43) at (5.4, 2.63333) {$x$};
		\node [style=none] (44) at (6.2, 0.916667) {};
		\node [style=none, fill=white, right] (45) at (6.4, 2.63333) {$x$};
		\node [style=none] (46) at (7.7, 2) {};
		\node [style=none] (47) at (7.2, 1.5) {};
		\node [style=none] (48) at (8.2, 1.5) {};
		\node [style=none] (49) at (7.2, 0.916667) {};
		\node [style=none, fill=white, right] (50) at (7.4, 1.3) {$y$};
		\node [style=none] (51) at (8.2, 0) {};
		\node [style=none, fill=white, right] (52) at (8.4, 1.3) {$y$};
		\node [style=none] (53) at (6.7, 0.666667) {};
		\node [style=none] (54) at (6.2, 0.416667) {};
		\node [style=none] (55) at (7, 0.566667) {};
		\node [style=none] (56) at (7.2, 0.416667) {};
		\node [style=none] (57) at (6.4, 0.766667) {};
		\node [style=none] (58) at (6.2, 0) {};
		\node [style=none, fill=white, right] (59) at (6.4, 0.216667) {$y$};
		\node [style=none] (60) at (7.2, 0) {};
		\node [style=none, fill=white, right] (61) at (7.4, 0.216667) {$x$};
		\node [circle, draw=black, fill=white, scale=.5] (62) at (5.7, 3.33333) {};
		\node [circle, draw=black, fill=white, scale=.5] (62) at (7.7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=180, out=-90] (2.center) to (7.center);
		\draw [in=0, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=180] (11.center) to (12.center);
		\draw [in=90, out=0] (11.center) to (13.center);
		\draw [in=90, out=-90] (9.center) to (11.center);
		\draw [in=90, out=-90] (12.center) to (14.center);
		\draw [in=90, out=-90] (13.center) to (16.center);
		\draw [in=90, out=180, looseness=0.94] (18.center) to (19.center);
		\draw [in=90, out=0, looseness=0.94] (18.center) to (20.center);
		\draw [in=90, out=-90] (14.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (21.center);
		\draw [in=90, out=-90] (20.center) to (23.center);
		\draw [in=90, out=180, looseness=0.94] (25.center) to (26.center);
		\draw [in=90, out=0, looseness=0.94] (25.center) to (27.center);
		\draw [in=90, out=-90] (16.center) to (25.center);
		\draw [in=90, out=-90] (26.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (30.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [in=90, out=-90] (36.center) to (37.center);
		\draw [in=90, out=180, looseness=0.94] (39.center) to (40.center);
		\draw [in=90, out=0, looseness=0.94] (39.center) to (41.center);
		\draw [in=90, out=-90] (34.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (42.center);
		\draw [in=90, out=-90] (41.center) to (44.center);
		\draw [in=90, out=180, looseness=0.94] (46.center) to (47.center);
		\draw [in=90, out=0, looseness=0.94] (46.center) to (48.center);
		\draw [in=90, out=-90] (37.center) to (46.center);
		\draw [in=90, out=-90] (47.center) to (49.center);
		\draw [in=90, out=-90] (48.center) to (51.center);
		\draw [in=90, out=180, looseness=0.94] (53.center) to (54.center);
		\draw [in=90, out=0, looseness=1.26] (55.center) to (56.center);
		\draw [in=180, out=-90, looseness=1.26] (44.center) to (57.center);
		\draw [in=0, out=-90, looseness=0.94] (49.center) to (53.center);
		\draw [in=90, out=-90] (54.center) to (58.center);
		\draw [in=90, out=-90] (56.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/coherence-unit.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 1.5) {};
\node [] (2) at (0, 1.25) {};
\node [style=none, fill=white, right] (3) at (0.2, 1.5) {$x$};
\node [] (4) at (1, 1.5) {};
\node [] (5) at (1, 1.25) {};
\node [style=none, fill=white, right] (6) at (1.2, 1.5) {$y$};
\node [] (7) at (0.5, 1.0) {};
\node [] (8) at (0.5, 0.75) {};
\node [] (9) at (0.5, 0.25) {};
\node [style=none, fill=white, right] (10) at (0.7, 0.55) {$x \otimes y$};
\node [] (11) at (0.5, 0.0) {};
\node [circle, fill=white, scale=.5] (12) at (0.5, 1.0) {$\otimes$};
\node [circle, draw=black, fill=white, scale=.5] (12) at (0.5, 0.0) {};
\node [style=none, fill=white] (12) at (2.2, 1.0) {$=$};
\node [] (13) at (3.2, 1.5) {};
\node [] (14) at (3.2, 1.25) {};
\node [style=none, fill=white, right] (15) at (3.4000000000000004, 1.5) {$x$};
\node [] (16) at (4.2, 1.5) {};
\node [] (17) at (4.2, 0.25) {};
\node [style=none, fill=white, right] (18) at (4.4, 1.5) {$y$};
\node [] (19) at (3.2, 1.0) {};
\node [] (20) at (4.2, 0.0) {};
\node [circle, draw=black, fill=white, scale=.5] (21) at (3.2, 1.0) {};
\node [circle, draw=black, fill=white, scale=.5] (21) at (4.2, 0.0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=180, out=-90, looseness=0.9391] (2.center) to (7.center);
\draw [in=0, out=-90, looseness=0.9391] (5.center) to (7.center);
\draw [in=90, out=-90] (8.center) to (9.center);
\draw [in=90, out=-90] (9.center) to (11.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\draw [in=90, out=-90] (14.center) to (19.center);
\draw [in=90, out=-90] (17.center) to (20.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/counit.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0.5, 2.0) {};
\node [] (2) at (0.5, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.7, 2.0) {};
\node [] (4) at (0.5, 1.5) {};
\node [] (5) at (0.0, 1.25) {};
\node [] (6) at (1.0, 1.25) {};
\node [] (7) at (0.0, 0.75) {};
\node [style=none, fill=white, right] (8) at (0.2, 1.05) {};
\node [] (9) at (1.0, 0.0) {};
\node [style=none, fill=white, right] (10) at (1.2, 1.05) {};
\node [] (11) at (0.0, 0.5) {};
\node [circle, draw=black, fill=white, scale=.5] (12) at (0.5, 1.5) {};
\node [circle, draw=black, fill=white, scale=.5] (12) at (0.0, 0.5) {};
\node [style=none, fill=white] (12) at (2.2, 1.0) {$=$};
\node [] (13) at (3.2, 2.0) {};
\node [] (14) at (3.2, 0.0) {};
\node [style=none, fill=white, right] (15) at (3.4000000000000004, 2.0) {};
\node [style=none, fill=white] (16) at (4.4, 1.0) {$=$};
\node [] (17) at (5.9, 2.0) {};
\node [] (18) at (5.9, 1.75) {};
\node [style=none, fill=white, right] (19) at (6.1000000000000005, 2.0) {};
\node [] (20) at (5.9, 1.5) {};
\node [] (21) at (5.4, 1.25) {};
\node [] (22) at (6.4, 1.25) {};
\node [] (23) at (5.4, 0.0) {};
\node [style=none, fill=white, right] (24) at (5.6000000000000005, 1.05) {};
\node [] (25) at (6.4, 0.75) {};
\node [style=none, fill=white, right] (26) at (6.6000000000000005, 1.05) {};
\node [] (27) at (6.4, 0.5) {};
\node [circle, draw=black, fill=white, scale=.5] (28) at (5.9, 1.5) {};
\node [circle, draw=black, fill=white, scale=.5] (28) at (6.4, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=180, looseness=0.9391] (4.center) to (5.center);
\draw [in=90, out=0, looseness=0.9391] (4.center) to (6.center);
\draw [in=90, out=-90] (2.center) to (4.center);
\draw [in=90, out=-90] (5.center) to (7.center);
\draw [in=90, out=-90] (6.center) to (9.center);
\draw [in=90, out=-90] (7.center) to (11.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (17.center) to (18.center);
\draw [in=90, out=180, looseness=0.9391] (20.center) to (21.center);
\draw [in=90, out=0, looseness=0.9391] (20.center) to (22.center);
\draw [in=90, out=-90] (18.center) to (20.center);
\draw [in=90, out=-90] (21.center) to (23.center);
\draw [in=90, out=-90] (22.center) to (25.center);
\draw [in=90, out=-90] (25.center) to (27.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/frobenius.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0.5, 2.0) {};
\node [] (2) at (0.5, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.7, 2.0) {};
\node [] (4) at (2.0, 2.0) {};
\node [] (5) at (2.0, 0.75) {};
\node [style=none, fill=white, right] (6) at (2.2, 2.0) {};
\node [] (7) at (0.5, 1.5) {};
\node [] (8) at (0.0, 1.25) {};
\node [] (9) at (1.0, 1.25) {};
\node [] (10) at (0.0, 0.0) {};
\node [style=none, fill=white, right] (11) at (0.2, 1.05) {};
\node [] (12) at (1.0, 0.75) {};
\node [style=none, fill=white, right] (13) at (1.2, 1.05) {};
\node [] (14) at (1.5, 0.5) {};
\node [] (15) at (1.5, 0.25) {};
\node [] (16) at (1.5, 0.0) {};
\node [style=none, fill=white, right] (17) at (1.7, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=0.5] (18) at (0.5, 1.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (18) at (1.5, 0.5) {};
\node [style=none, fill=white] (18) at (3.2, 1.0) {$=$};
\node [] (19) at (4.2, 2.0) {};
\node [] (20) at (4.2, 0.75) {};
\node [style=none, fill=white, right] (21) at (4.4, 2.0) {};
\node [] (22) at (5.7, 2.0) {};
\node [] (23) at (5.7, 1.75) {};
\node [style=none, fill=white, right] (24) at (5.9, 2.0) {};
\node [] (25) at (5.7, 1.5) {};
\node [] (26) at (5.2, 1.25) {};
\node [] (27) at (6.2, 1.25) {};
\node [] (28) at (5.2, 0.75) {};
\node [style=none, fill=white, right] (29) at (5.4, 1.05) {};
\node [] (30) at (6.2, 0.0) {};
\node [style=none, fill=white, right] (31) at (6.4, 1.05) {};
\node [] (32) at (4.7, 0.5) {};
\node [] (33) at (4.7, 0.25) {};
\node [] (34) at (4.7, 0.0) {};
\node [style=none, fill=white, right] (35) at (4.9, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=0.5] (36) at (5.7, 1.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (36) at (4.7, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=180, looseness=0.9391] (7.center) to (8.center);
\draw [in=90, out=0, looseness=0.9391] (7.center) to (9.center);
\draw [in=90, out=-90] (2.center) to (7.center);
\draw [in=90, out=-90] (8.center) to (10.center);
\draw [in=90, out=-90] (9.center) to (12.center);
\draw [in=90, out=-90] (14.center) to (15.center);
\draw [in=180, out=-90, looseness=0.9391] (12.center) to (14.center);
\draw [in=0, out=-90, looseness=0.9391] (5.center) to (14.center);
\draw [in=90, out=-90] (15.center) to (16.center);
\draw [in=90, out=-90] (19.center) to (20.center);
\draw [in=90, out=-90] (22.center) to (23.center);
\draw [in=90, out=180, looseness=0.9391] (25.center) to (26.center);
\draw [in=90, out=0, looseness=0.9391] (25.center) to (27.center);
\draw [in=90, out=-90] (23.center) to (25.center);
\draw [in=90, out=-90] (26.center) to (28.center);
\draw [in=90, out=-90] (27.center) to (30.center);
\draw [in=90, out=-90] (32.center) to (33.center);
\draw [in=180, out=-90, looseness=0.9391] (20.center) to (32.center);
\draw [in=0, out=-90, looseness=0.9391] (28.center) to (32.center);
\draw [in=90, out=-90] (33.center) to (34.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/induction-base.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none, fill=white, right] (4) at (0.2, 0.55) {$x^b$};
		\node [circle, draw=black, fill=white, scale=.5] (5) at (0, 1) {};
		\node [style=none, fill=white] (5) at (1.2, 1) {$=$};
		\node [style=none] (6) at (2.2, 1.5) {};
		\node [style=none] (7) at (2.2, 1.25) {};
		\node [style=none] (8) at (2.2, 0.75) {};
		\node [style=none, fill=white, right] (9) at (2.4, 1.05) {$x$};
		\node [style=none] (10) at (2.2, 0.5) {};
		\node [style=none] (11) at (2.2, 0.25) {};
		\node [style=none] (12) at (2.2, 0) {};
		\node [style=none, fill=white, right] (13) at (2.4, 0.05) {$x^b$};
		\node [circle, draw=black, fill=white, scale=.5] (14) at (2.2, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (14) at (2.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (8.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/induction-step-one-legged.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none, fill=white, right] (3) at (1.2, 2) {$x$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none, fill=white, right] (9) at (0.2, 0.55) {$x$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none, fill=white, right] (11) at (1.2, 0.55) {$x$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none, fill=white, right] (13) at (2.2, 0.55) {$x^b$};
		\node [circle, draw=black, fill=white, scale=.5] (14) at (1, 1) {};
		\node [style=none, fill=white] (14) at (3.2, 1) {$=$};
		\node [style=none] (15) at (5.45, 2) {};
		\node [style=none] (16) at (5.45, 1.75) {};
		\node [style=none, fill=white, right] (17) at (5.65, 2) {$x$};
		\node [style=none] (18) at (5.45, 1.5) {};
		\node [style=none] (19) at (4.7, 1.25) {};
		\node [style=none] (20) at (6.2, 1.25) {};
		\node [style=none] (21) at (4.7, 0.75) {};
		\node [style=none, fill=white, right] (22) at (4.9, 1.05) {$x$};
		\node [style=none] (23) at (6.2, 0) {};
		\node [style=none, fill=white, right] (24) at (6.4, 1.05) {$x^b$};
		\node [style=none] (25) at (4.7, 0.5) {};
		\node [style=none] (26) at (4.2, 0.25) {};
		\node [style=none] (27) at (5.2, 0.25) {};
		\node [style=none] (28) at (4.2, 0) {};
		\node [style=none, fill=white, right] (29) at (4.4, 0.05) {$x$};
		\node [style=none] (30) at (5.2, 0) {};
		\node [style=none, fill=white, right] (31) at (5.4, 0.05) {$x$};
		\node [circle, draw=black, fill=white, scale=.5] (32) at (5.45, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (32) at (4.7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.51] (4.center) to (5.center);
		\draw [in=90, out=-90] (4.center) to (6.center);
		\draw [in=90, out=0, looseness=0.51] (4.center) to (7.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (8.center);
		\draw [in=90, out=-90] (6.center) to (10.center);
		\draw [in=90, out=-90] (7.center) to (12.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw [in=105, out=180, looseness=0.50] (18.center) to (19.center);
		\draw [in=90, out=0, looseness=0.51] (18.center) to (20.center);
		\draw [in=90, out=-90] (16.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (21.center);
		\draw [in=90, out=-90] (20.center) to (23.center);
		\draw [in=90, out=180, looseness=0.94] (25.center) to (26.center);
		\draw [in=90, out=0, looseness=0.94] (25.center) to (27.center);
		\draw [in=90, out=-90] (21.center) to (25.center);
		\draw [in=90, out=-90] (26.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/induction-step.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none, fill=white, right] (3) at (0.2, 2) {$x$};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none, fill=white, right] (6) at (1.2, 2) {$x$};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none, fill=white, right] (9) at (2.2, 2) {$x^a$};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none, fill=white, right] (13) at (1.2, 0.55) {$x^b$};
		\node [circle, draw=black, fill=white, scale=.5] (14) at (1, 1) {};
		\node [style=none, fill=white] (14) at (3.2, 1) {$=$};
		\node [style=none] (15) at (4.2, 2) {};
		\node [style=none] (16) at (4.2, 1.75) {};
		\node [style=none, fill=white, right] (17) at (4.4, 2) {$x$};
		\node [style=none] (18) at (5.2, 2) {};
		\node [style=none] (19) at (5.2, 1.75) {};
		\node [style=none, fill=white, right] (20) at (5.4, 2) {$x$};
		\node [style=none] (21) at (6.2, 2) {};
		\node [style=none] (22) at (6.2, 0.75) {};
		\node [style=none, fill=white, right] (23) at (6.4, 2) {$x^a$};
		\node [style=none] (24) at (4.7, 1.5) {};
		\node [style=none] (25) at (4.7, 1.25) {};
		\node [style=none] (26) at (4.7, 0.75) {};
		\node [style=none, fill=white, right] (27) at (4.9, 1.05) {$x$};
		\node [style=none] (28) at (5.45, 0.5) {};
		\node [style=none] (29) at (5.45, 0.25) {};
		\node [style=none] (30) at (5.45, 0) {};
		\node [style=none, fill=white, right] (31) at (5.65, 0.05) {$x^b$};
		\node [circle, draw=black, fill=white, scale=.5] (32) at (4.7, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (32) at (5.45, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=180, out=-90, looseness=0.51] (2.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (10.center);
		\draw [in=0, out=-90, looseness=0.51] (8.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (25.center);
		\draw [in=180, out=-90, looseness=0.94] (16.center) to (24.center);
		\draw [in=0, out=-90, looseness=0.94] (19.center) to (24.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [in=180, out=-90, looseness=0.66] (26.center) to (28.center);
		\draw [in=0, out=-90, looseness=0.66] (22.center) to (28.center);
		\draw [in=90, out=-90] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/obstruction.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (1, 3.75) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (1, 3.5) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none, fill=white, right] (6) at (0.2, 3.3) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none, fill=white, right] (8) at (1.2, 3.3) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none, fill=white, right] (10) at (2.2, 3.3) {};
		\node [style=none] (11) at (1, 2.25) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none, fill=white, right] (13) at (1.2, 3.3) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none, fill=white, right] (16) at (2.2, 2.05) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [circle, draw=black, fill=white, scale=.5] (18) at (1, 3.75) {};
		\node [circle, draw=black, fill=white, scale=.5] (18) at (1, 1.25) {};
		\node [style=none] (18) at (0.75, 2.25) {};
		\node [style=none] (19) at (1.25, 2.25) {};
		\node [style=none] (20) at (1.25, 2.75) {};
		\node [style=none] (21) at (0.75, 2.75) {};
		\node [style=none, fill=white] (22) at (1, 2.5) {$f$};
		\node [style=none] (23) at (1.75, 2.25) {};
		\node [style=none] (24) at (2.25, 2.25) {};
		\node [style=none] (25) at (2.25, 2.75) {};
		\node [style=none] (26) at (1.75, 2.75) {};
		\node [style=none, fill=white] (27) at (2, 2.5) {$g$};
		\node [style=none, fill=white] (28) at (3.25, 2.5) {$=$};
		\node [style=none] (29) at (5.75, 3.75) {};
		\node [style=none] (30) at (4.25, 3) {};
		\node [style=none] (31) at (5.25, 3) {};
		\node [style=none] (32) at (6.25, 3) {};
		\node [style=none] (33) at (7.25, 3) {};
		\node [style=none] (34) at (4.25, 1.75) {};
		\node [style=none, fill=white, right] (35) at (7.95, 2.3) {};
		\node [style=none] (36) at (5.25, 2.75) {};
		\node [style=none, fill=white, right] (37) at (5.45, 3.3) {};
		\node [style=none] (38) at (6.25, 2.75) {};
		\node [style=none, fill=white, right] (39) at (6.45, 3.3) {};
		\node [style=none] (40) at (7.25, 1.75) {};
		\node [style=none, fill=white, right] (41) at (7.45, 3.3) {};
		\node [style=none] (42) at (5.25, 2.25) {};
		\node [style=none] (43) at (5.25, 1.75) {};
		\node [style=none, fill=white, right] (44) at (5.45, 2.05) {};
		\node [style=none] (45) at (6.25, 2.25) {};
		\node [style=none] (46) at (6.25, 1.75) {};
		\node [style=none, fill=white, right] (47) at (6.45, 2.05) {};
		\node [style=none] (48) at (4.75, 1.25) {};
		\node [style=none] (49) at (6.75, 1.25) {};
		\node [circle, draw=black, fill=white, scale=.5] (50) at (5.75, 3.75) {};
		\node [style=none] (50) at (5, 2.25) {};
		\node [style=none] (51) at (5.5, 2.25) {};
		\node [style=none] (52) at (5.5, 2.75) {};
		\node [style=none] (53) at (5, 2.75) {};
		\node [style=none, fill=white] (54) at (5.25, 2.5) {$f$};
		\node [style=none] (55) at (6, 2.25) {};
		\node [style=none] (56) at (6.5, 2.25) {};
		\node [style=none] (57) at (6.5, 2.75) {};
		\node [style=none] (58) at (6, 2.75) {};
		\node [style=none, fill=white] (59) at (6.25, 2.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (1.center) to (2.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=90, out=0, looseness=1.25] (1.center) to (4.center);
		\draw [in=90, out=-90] (2.center) to (5.center);
		\draw [in=90, out=-90] (3.center) to (7.center);
		\draw [in=90, out=-90] (4.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [in=180, out=-90, looseness=1.25] (5.center) to (17.center);
		\draw [in=90, out=-90] (12.center) to (17.center);
		\draw [in=0, out=-90, looseness=1.25] (15.center) to (17.center);
		\draw [-, fill=white] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [-, fill=white] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [in=90, out=180] (29.center) to (30.center);
		\draw [in=90, out=180, looseness=0.94] (29.center) to (31.center);
		\draw [in=90, out=0, looseness=0.94] (29.center) to (32.center);
		\draw [in=90, out=0] (29.center) to (33.center);
		\draw [in=90, out=-90] (30.center) to (34.center);
		\draw [in=90, out=-90] (31.center) to (36.center);
		\draw [in=90, out=-90] (32.center) to (38.center);
		\draw [in=90, out=-90] (33.center) to (40.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [in=180, out=-90, looseness=0.94] (34.center) to (48.center);
		\draw [in=0, out=-90, looseness=0.94] (43.center) to (48.center);
		\draw [in=180, out=-90, looseness=0.94] (46.center) to (49.center);
		\draw [in=0, out=-90, looseness=0.94] (40.center) to (49.center);
		\draw [-, fill=white] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [-, fill=white] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/pair-of-pants.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none, fill=white, right] (3) at (0.2, 1) {$x^\star$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none, fill=white, right] (6) at (1.2, 1) {$x$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none, fill=white, right] (9) at (2.2, 1) {$x^\star$};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none, fill=white, right] (12) at (3.2, 1) {$x$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none, fill=white] (14) at (3.7, 0.5) {,};
		\node [style=none] (15) at (5.2, 0.5) {};
		\node [style=none] (16) at (4.7, 0.25) {};
		\node [style=none] (17) at (5.7, 0.25) {};
		\node [style=none] (18) at (4.7, 0) {};
		\node [style=none, fill=white, right] (19) at (4.9, 0.05) {$x^\star$};
		\node [style=none] (20) at (5.7, 0) {};
		\node [style=none, fill=white, right] (21) at (5.9, 0.05) {$x$};
		\node [style=none, fill=white] (22) at (6.4, 0.5) {,};
		\node [style=none] (23) at (7.4, 1) {};
		\node [style=none] (24) at (7.4, 0) {};
		\node [style=none, fill=white, right] (25) at (7.6, 1) {$x^\star$};
		\node [style=none] (26) at (10.4, 1) {};
		\node [style=none] (27) at (10.4, 0) {};
		\node [style=none, fill=white, right] (28) at (10.6, 1) {$x$};
		\node [style=none] (29) at (8.9, 0.5) {};
		\node [style=none] (30) at (8.4, 0.25) {};
		\node [style=none] (31) at (9.4, 0.25) {};
		\node [style=none] (32) at (8.4, 0) {};
		\node [style=none, fill=white, right] (33) at (8.6, 0.05) {$x$};
		\node [style=none] (34) at (9.4, 0) {};
		\node [style=none, fill=white, right] (35) at (9.6, 0.05) {$x^\star$};
		\node [style=none, fill=white] (36) at (11.1, 0.5) {,};
		\node [style=none] (37) at (12.1, 0.5) {};
		\node [style=none] (38) at (12.1, 0.25) {};
		\node [style=none, fill=white, right] (39) at (12.3, 0.5) {$x^\star$};
		\node [style=none] (40) at (13.1, 0.5) {};
		\node [style=none] (41) at (13.1, 0.25) {};
		\node [style=none, fill=white, right] (42) at (13.3, 0.5) {$x$};
		\node [style=none] (43) at (12.6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=180, out=-90, looseness=0.94] (5.center) to (13.center);
		\draw [in=0, out=-90, looseness=0.94] (8.center) to (13.center);
		\draw [in=90, out=180, looseness=0.94] (15.center) to (16.center);
		\draw [in=90, out=0, looseness=0.94] (15.center) to (17.center);
		\draw [in=90, out=-90] (16.center) to (18.center);
		\draw [in=90, out=-90] (17.center) to (20.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [in=90, out=180, looseness=0.94] (29.center) to (30.center);
		\draw [in=90, out=0, looseness=0.94] (29.center) to (31.center);
		\draw [in=90, out=-90] (30.center) to (32.center);
		\draw [in=90, out=-90] (31.center) to (34.center);
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=180, out=-90, looseness=0.94] (38.center) to (43.center);
		\draw [in=0, out=-90, looseness=0.94] (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/phase-commute-coproduct.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none, fill=white, right] (3) at (0.7, 2) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none, fill=white, right] (8) at (0.2, 1.05) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none, fill=white, right] (10) at (1.2, 1.05) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none, fill=white, right] (14) at (0.2, 0.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (15) at (0.5, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (15) at (0, 0.5) {\Large $\phi$};
		\node [style=none, fill=white] (15) at (2.2, 1) {=};
		\node [style=none] (16) at (3.7, 2) {};
		\node [style=none] (17) at (3.7, 1.75) {};
		\node [style=none, fill=white, right] (18) at (3.9, 2) {};
		\node [style=none] (19) at (3.7, 1.5) {};
		\node [style=none] (20) at (3.7, 1.25) {};
		\node [style=none] (21) at (3.7, 0.75) {};
		\node [style=none, fill=white, right] (22) at (3.9, 1.05) {};
		\node [style=none] (23) at (3.7, 0.5) {};
		\node [style=none] (24) at (3.2, 0.25) {};
		\node [style=none] (25) at (4.2, 0.25) {};
		\node [style=none] (26) at (3.2, 0) {};
		\node [style=none, fill=white, right] (27) at (3.4, 0.05) {};
		\node [style=none] (28) at (4.2, 0) {};
		\node [style=none, fill=white, right] (29) at (4.4, 0.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (30) at (3.7, 1.5) {\Large $\phi$};
		\node [circle, draw=black, fill=white, scale=.5] (30) at (3.7, 0.5) {};
		\node [style=none, fill=white] (30) at (5.4, 1) {=};
		\node [style=none] (31) at (6.9, 2) {};
		\node [style=none] (32) at (6.9, 1.75) {};
		\node [style=none, fill=white, right] (33) at (7.1, 2) {};
		\node [style=none] (34) at (6.9, 1.5) {};
		\node [style=none] (35) at (6.4, 1.25) {};
		\node [style=none] (36) at (7.4, 1.25) {};
		\node [style=none] (37) at (6.4, 0) {};
		\node [style=none, fill=white, right] (38) at (6.6, 1.05) {};
		\node [style=none] (39) at (7.4, 0.75) {};
		\node [style=none, fill=white, right] (40) at (7.6, 1.05) {};
		\node [style=none] (41) at (7.4, 0.5) {};
		\node [style=none] (42) at (7.4, 0.25) {};
		\node [style=none] (43) at (7.4, 0) {};
		\node [style=none, fill=white, right] (44) at (7.6, 0.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (45) at (6.9, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (45) at (7.4, 0.5) {\Large $\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=0.94] (4.center) to (6.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (7.center) to (11.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [in=90, out=-90] (17.center) to (19.center);
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw [in=90, out=180, looseness=0.94] (23.center) to (24.center);
		\draw [in=90, out=0, looseness=0.94] (23.center) to (25.center);
		\draw [in=90, out=-90] (21.center) to (23.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw [in=90, out=-90] (25.center) to (28.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw [in=90, out=180, looseness=0.94] (34.center) to (35.center);
		\draw [in=90, out=0, looseness=0.94] (34.center) to (36.center);
		\draw [in=90, out=-90] (32.center) to (34.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [in=90, out=-90] (36.center) to (39.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=-90] (39.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/phase-commute-product.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none, fill=white, right] (3) at (0.2, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none, fill=white, right] (6) at (1.2, 2) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none, fill=white, right] (10) at (0.2, 1.05) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none, fill=white, right] (14) at (0.7, 0.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (15) at (0, 1.5) {\Large $\phi$};
		\node [circle, draw=black, fill=white, scale=.5] (15) at (0.5, 0.5) {};
		\node [style=none, fill=white] (15) at (2.2, 1) {=};
		\node [style=none] (16) at (3.2, 2) {};
		\node [style=none] (17) at (3.2, 1.75) {};
		\node [style=none, fill=white, right] (18) at (3.4, 2) {};
		\node [style=none] (19) at (4.2, 2) {};
		\node [style=none] (20) at (4.2, 1.75) {};
		\node [style=none, fill=white, right] (21) at (4.4, 2) {};
		\node [style=none] (22) at (3.7, 1.5) {};
		\node [style=none] (23) at (3.7, 1.25) {};
		\node [style=none] (24) at (3.7, 0.75) {};
		\node [style=none, fill=white, right] (25) at (3.9, 1.05) {};
		\node [style=none] (26) at (3.7, 0.5) {};
		\node [style=none] (27) at (3.7, 0.25) {};
		\node [style=none] (28) at (3.7, 0) {};
		\node [style=none, fill=white, right] (29) at (3.9, 0.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (30) at (3.7, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (30) at (3.7, 0.5) {\Large $\phi$};
		\node [style=none, fill=white] (30) at (5.4, 1) {=};
		\node [style=none] (31) at (6.4, 2) {};
		\node [style=none] (32) at (6.4, 0.75) {};
		\node [style=none, fill=white, right] (33) at (6.6, 2) {};
		\node [style=none] (34) at (7.4, 2) {};
		\node [style=none] (35) at (7.4, 1.75) {};
		\node [style=none, fill=white, right] (36) at (7.6, 2) {};
		\node [style=none] (37) at (7.4, 1.5) {};
		\node [style=none] (38) at (7.4, 1.25) {};
		\node [style=none] (39) at (7.4, 0.75) {};
		\node [style=none, fill=white, right] (40) at (7.6, 1.05) {};
		\node [style=none] (41) at (6.9, 0.5) {};
		\node [style=none] (42) at (6.9, 0.25) {};
		\node [style=none] (43) at (6.9, 0) {};
		\node [style=none, fill=white, right] (44) at (7.1, 0.05) {};
		\node [circle, draw=black, fill=white, scale=.5] (45) at (7.4, 1.5) {\Large $\phi$};
		\node [circle, draw=black, fill=white, scale=.5] (45) at (6.9, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (2.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=180, out=-90, looseness=0.94] (9.center) to (11.center);
		\draw [in=0, out=-90, looseness=0.94] (5.center) to (11.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw [in=180, out=-90, looseness=0.94] (17.center) to (22.center);
		\draw [in=0, out=-90, looseness=0.94] (20.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=180, out=-90, looseness=0.94] (32.center) to (41.center);
		\draw [in=0, out=-90, looseness=0.94] (39.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/phase-hom.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {};
\node [] (4) at (0.0, 1.5) {};
\node [] (5) at (0, 1.25) {};
\node [] (6) at (0, 0.75) {};
\node [style=none, fill=white, right] (7) at (0.2, 1.05) {};
\node [] (8) at (0.0, 0.5) {};
\node [] (9) at (0, 0.25) {};
\node [] (10) at (0, 0.0) {};
\node [style=none, fill=white, right] (11) at (0.2, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=.5] (12) at (0.0, 1.5) {\Large $\phi$};
\node [circle, draw=black, fill=white, scale=.5] (12) at (0.0, 0.5) {\Large $\phi'$};
\node [style=none, fill=white] (12) at (1.2, 1.0) {=};
\node [] (13) at (2.2, 2.0) {};
\node [] (14) at (2.2, 1.25) {};
\node [style=none, fill=white, right] (15) at (2.4000000000000004, 2.0) {};
\node [] (16) at (2.2, 1.0) {};
\node [] (17) at (2.2, 0.75) {};
\node [] (18) at (2.2, 0.0) {};
\node [style=none, fill=white, right] (19) at (2.4000000000000004, 0.55) {};
\node [circle, draw=black, fill=white, scale=.333] (20) at (2.2, 1.0) {\Large $\phi + \phi'$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (2.center) to (4.center);
\draw [in=90, out=-90] (5.center) to (6.center);
\draw [in=90, out=-90] (8.center) to (9.center);
\draw [in=90, out=-90] (6.center) to (8.center);
\draw [in=90, out=-90] (9.center) to (10.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\draw [in=90, out=-90] (14.center) to (16.center);
\draw [in=90, out=-90] (17.center) to (18.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/rigid-cartesian-implies-trivial.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 8) {};
		\node [style=none] (2) at (-1, 5.5) {};
		\node [style=none] (3) at (7, 5.5) {};
		\node [style=none] (4) at (-1, 4.75) {};
		\node [style=none, fill=white, right] (5) at (-0.8, 7.55) {};
		\node [style=none] (6) at (7, 4.75) {};
		\node [style=none, fill=white, right] (7) at (7.2, 7.55) {};
		\node [style=none] (8) at (2, 6.75) {};
		\node [style=none] (9) at (2, 6.25) {};
		\node [style=none, fill=white, right] (10) at (2.2, 6.55) {};
		\node [style=none] (11) at (5, 6.75) {};
		\node [style=none] (12) at (5, 5.25) {};
		\node [style=none, fill=white, right] (13) at (5.2, 6.55) {};
		\node [style=none] (14) at (2, 6) {};
		\node [style=none] (15) at (0.25, 5.25) {};
		\node [style=none] (16) at (2, 5.75) {};
		\node [style=none] (17) at (4, 5.25) {};
		\node [style=none] (18) at (0.25, 4.25) {};
		\node [style=none, fill=white, right] (19) at (0.45, 5.55) {};
		\node [style=none] (20) at (2, 4.25) {};
		\node [style=none, fill=white, right] (21) at (2.2, 5.55) {};
		\node [style=none] (22) at (4, 5.25) {};
		\node [style=none, fill=white, right] (23) at (4.2, 5.55) {};
		\node [style=none] (24) at (4.5, 5) {};
		\node [style=none] (25) at (3, 4.25) {};
		\node [style=none] (26) at (6, 4.25) {};
		\node [style=none] (27) at (4, 4.75) {};
		\node [style=none] (28) at (5, 4.75) {};
		\node [style=none] (29) at (3, 3.75) {};
		\node [style=none, fill=white, right] (30) at (3.2, 4.55) {};
		\node [style=none] (31) at (4, 4.25) {};
		\node [style=none, fill=white, right] (32) at (4.2, 4.55) {};
		\node [style=none] (33) at (5, 4.25) {};
		\node [style=none, fill=white, right] (34) at (5.2, 4.55) {};
		\node [style=none] (35) at (6, 3.75) {};
		\node [style=none, fill=white, right] (36) at (6.2, 4.55) {};
		\node [style=none] (37) at (4.5, 3) {};
		\node [style=none] (38) at (3, 2.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (39) at (2, 6) {};
		\node [style=none] (39) at (1.75, 6.75) {};
		\node [style=none] (40) at (5.25, 6.75) {};
		\node [style=none] (41) at (5.25, 7.25) {};
		\node [style=none] (42) at (1.75, 7.25) {};
		\node [style=none, fill=white] (43) at (3.5, 7) {$O$};
		\node [style=none] (44) at (3.75, 3.75) {};
		\node [style=none] (45) at (5.25, 3.75) {};
		\node [style=none] (46) at (5.25, 4.25) {};
		\node [style=none] (47) at (3.75, 4.25) {};
		\node [style=none, fill=white] (48) at (4.5, 4) {$U$};
		\node [style=none] (49) at (1.75, 3.75) {};
		\node [style=none] (50) at (2.25, 3.75) {};
		\node [style=none] (51) at (2.25, 4.25) {};
		\node [style=none] (52) at (1.75, 4.25) {};
		\node [style=none, fill=white] (53) at (2, 4) {$C$};
		\node [style=none] (54) at (0, 3.75) {};
		\node [style=none] (55) at (0.5, 3.75) {};
		\node [style=none] (56) at (0.5, 4.25) {};
		\node [style=none] (57) at (0, 4.25) {};
		\node [style=none, fill=white] (58) at (0.25, 4) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (1.center) to (3.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (3.center) to (6.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [in=90, out=-90] (14.center) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (14.center) to (17.center);
		\draw [in=90, out=-90] (9.center) to (14.center);
		\draw [in=90, out=-90] (15.center) to (18.center);
		\draw [in=90, out=-90] (16.center) to (20.center);
		\draw [in=90, out=-90] (17.center) to (22.center);
		\draw [in=90, out=180] (24.center) to (25.center);
		\draw [in=90, out=0] (24.center) to (26.center);
		\draw [in=90, out=-90] (22.center) to (27.center);
		\draw [in=90, out=-90] (12.center) to (28.center);
		\draw [in=90, out=-90] (25.center) to (29.center);
		\draw [in=90, out=-90] (27.center) to (31.center);
		\draw [in=90, out=-90] (28.center) to (33.center);
		\draw [in=90, out=-90] (26.center) to (35.center);
		\draw [in=180, out=-90] (29.center) to (37.center);
		\draw [in=0, out=-90] (35.center) to (37.center);
		\draw [in=180, out=-90] (4.center) to (38.center);
		\draw [in=0, out=-90, looseness=1.25] (6.center) to (38.center);
		\draw [-, fill=white] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [-, fill=white] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [-, fill=white] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [-, fill=white] (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/special.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0.5, 2.0) {};
\node [] (2) at (0.5, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.7, 2.0) {};
\node [] (4) at (0.5, 1.5) {};
\node [] (5) at (0.0, 1.25) {};
\node [] (6) at (1.0, 1.25) {};
\node [] (7) at (0.0, 0.75) {};
\node [style=none, fill=white, right] (8) at (0.2, 1.05) {};
\node [] (9) at (1.0, 0.75) {};
\node [style=none, fill=white, right] (10) at (1.2, 1.05) {};
\node [] (11) at (0.5, 0.5) {};
\node [] (12) at (0.5, 0.25) {};
\node [] (13) at (0.5, 0.0) {};
\node [style=none, fill=white, right] (14) at (0.7, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=.5] (15) at (0.5, 1.5) {};
\node [circle, draw=black, fill=white, scale=.5] (15) at (0.5, 0.5) {};
\node [style=none, fill=white] (15) at (2.2, 1.0) {$=$};
\node [] (16) at (3.2, 2.0) {};
\node [] (17) at (3.2, 0.0) {};
\node [style=none, fill=white, right] (18) at (3.4000000000000004, 2.0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=180, looseness=0.9391] (4.center) to (5.center);
\draw [in=90, out=0, looseness=0.9391] (4.center) to (6.center);
\draw [in=90, out=-90] (2.center) to (4.center);
\draw [in=90, out=-90] (5.center) to (7.center);
\draw [in=90, out=-90] (6.center) to (9.center);
\draw [in=90, out=-90] (11.center) to (12.center);
\draw [in=180, out=-90, looseness=0.9391] (7.center) to (11.center);
\draw [in=0, out=-90, looseness=0.9391] (9.center) to (11.center);
\draw [in=90, out=-90] (12.center) to (13.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/spider-fusion.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none, fill=white, right] (3) at (1.2, 2) {$x^a$};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none, fill=white, right] (6) at (3.2, 2) {$x^b$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none, fill=white, right] (12) at (0.2, 1.05) {$x^c$};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none, fill=white, right] (14) at (1.2, 1.05) {$x$};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none, fill=white, right] (16) at (2.2, 1.05) {$x^n$};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none, fill=white, right] (20) at (2.2, 0.05) {$x^d$};
		\node [circle, draw=black, fill=white, scale=.5] (21) at (1, 1.5) {\Large $\phi$};
		\node [circle, draw=black, fill=white, scale=.5] (21) at (2, 0.5) {\Large $\phi'$};
		\node [style=none, fill=white] (21) at (4.2, 1) {$=$};
		\node [style=none] (22) at (5.2, 2) {};
		\node [style=none] (23) at (5.2, 1.25) {};
		\node [style=none, fill=white, right] (24) at (5.4, 2) {$x^a$};
		\node [style=none] (25) at (6.2, 2) {};
		\node [style=none] (26) at (6.2, 1.25) {};
		\node [style=none, fill=white, right] (27) at (6.4, 2) {$x^b$};
		\node [style=none] (28) at (5.7, 1) {};
		\node [style=none] (29) at (5.2, 0.75) {};
		\node [style=none] (30) at (6.2, 0.75) {};
		\node [style=none] (31) at (5.2, 0) {};
		\node [style=none, fill=white, right] (32) at (5.4, 0.55) {$x^c$};
		\node [style=none] (33) at (6.2, 0) {};
		\node [style=none, fill=white, right] (34) at (6.4, 0.55) {$x^d$};
		\node [circle, draw=black, fill=white, scale=.333] (35) at (5.7, 1) {\large $\phi + \phi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=180, looseness=0.51] (7.center) to (8.center);
		\draw [in=90, out=-90] (7.center) to (9.center);
		\draw [in=90, out=0, looseness=0.51] (7.center) to (10.center);
		\draw [in=90, out=-90] (2.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (11.center);
		\draw [in=90, out=-90] (9.center) to (13.center);
		\draw [in=90, out=-90] (10.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=180, out=-90, looseness=0.51] (13.center) to (17.center);
		\draw [in=90, out=-90] (15.center) to (17.center);
		\draw [in=0, out=-90, looseness=0.51] (5.center) to (17.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=0.94] (28.center) to (29.center);
		\draw [in=90, out=0, looseness=0.94] (28.center) to (30.center);
		\draw [in=180, out=-90, looseness=0.94] (23.center) to (28.center);
		\draw [in=0, out=-90, looseness=0.94] (26.center) to (28.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-90] (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/spider-implies-snake.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 2.0) {};
\node [] (1) at (2.0, 4.0) {};
\node [] (2) at (2.0, 1.75) {};
\node [style=none, fill=white, right] (3) at (2.2, 4.0) {};
\node [] (4) at (0.5, 3.5) {};
\node [] (5) at (0.5, 3.25) {};
\node [] (6) at (0.5, 2.75) {};
\node [style=none, fill=white, right] (7) at (0.7, 3.05) {};
\node [] (8) at (0.5, 2.5) {};
\node [] (9) at (0.0, 2.25) {};
\node [] (10) at (1.0, 2.25) {};
\node [] (11) at (0.0, 0.0) {};
\node [style=none, fill=white, right] (12) at (0.2, 2.05) {};
\node [] (13) at (1.0, 1.75) {};
\node [style=none, fill=white, right] (14) at (1.2, 2.05) {};
\node [] (15) at (1.5, 1.5) {};
\node [] (16) at (1.5, 1.25) {};
\node [] (17) at (1.5, 0.75) {};
\node [style=none, fill=white, right] (18) at (1.7, 1.05) {};
\node [] (19) at (1.5, 0.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (20) at (0.5, 3.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (20) at (0.5, 2.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (20) at (1.5, 1.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (20) at (1.5, 0.5) {};
\node [style=none, fill=white] (20) at (3.2, 2.0) {$=$};
\node [] (21) at (4.2, 4.0) {};
\node [] (22) at (4.2, 0.0) {};
\node [style=none, fill=white, right] (23) at (4.4, 4.0) {};
\node [style=none, fill=white] (24) at (5.4, 2.0) {$=$};
\node [] (25) at (6.4, 4.0) {};
\node [] (26) at (6.4, 1.75) {};
\node [style=none, fill=white, right] (27) at (6.6000000000000005, 4.0) {};
\node [] (28) at (7.9, 3.5) {};
\node [] (29) at (7.9, 3.25) {};
\node [] (30) at (7.9, 2.75) {};
\node [style=none, fill=white, right] (31) at (8.1, 3.05) {};
\node [] (32) at (7.9, 2.5) {};
\node [] (33) at (7.4, 2.25) {};
\node [] (34) at (8.4, 2.25) {};
\node [] (35) at (7.4, 1.75) {};
\node [style=none, fill=white, right] (36) at (7.6000000000000005, 2.05) {};
\node [] (37) at (8.4, 0.0) {};
\node [style=none, fill=white, right] (38) at (8.6, 2.05) {};
\node [] (39) at (6.9, 1.5) {};
\node [] (40) at (6.9, 1.25) {};
\node [] (41) at (6.9, 0.75) {};
\node [style=none, fill=white, right] (42) at (7.1000000000000005, 1.05) {};
\node [] (43) at (6.9, 0.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (44) at (7.9, 3.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (44) at (7.9, 2.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (44) at (6.9, 1.5) {};
\node [circle, draw=black, fill=white, scale=0.5] (44) at (6.9, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (5.center) to (6.center);
\draw [in=90, out=180, looseness=0.9391] (8.center) to (9.center);
\draw [in=90, out=0, looseness=0.9391] (8.center) to (10.center);
\draw [in=90, out=-90] (6.center) to (8.center);
\draw [in=90, out=-90] (9.center) to (11.center);
\draw [in=90, out=-90] (10.center) to (13.center);
\draw [in=90, out=-90] (15.center) to (16.center);
\draw [in=180, out=-90, looseness=0.9391] (13.center) to (15.center);
\draw [in=0, out=-90, looseness=0.9391] (2.center) to (15.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\draw [in=90, out=-90] (17.center) to (19.center);
\draw [in=90, out=-90] (21.center) to (22.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\draw [in=90, out=-90] (28.center) to (29.center);
\draw [in=90, out=-90] (29.center) to (30.center);
\draw [in=90, out=180, looseness=0.9391] (32.center) to (33.center);
\draw [in=90, out=0, looseness=0.9391] (32.center) to (34.center);
\draw [in=90, out=-90] (30.center) to (32.center);
\draw [in=90, out=-90] (33.center) to (35.center);
\draw [in=90, out=-90] (34.center) to (37.center);
\draw [in=90, out=-90] (39.center) to (40.center);
\draw [in=180, out=-90, looseness=0.9391] (26.center) to (39.center);
\draw [in=0, out=-90, looseness=0.9391] (35.center) to (39.center);
\draw [in=90, out=-90] (40.center) to (41.center);
\draw [in=90, out=-90] (41.center) to (43.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/spider.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0.5) {};
\node [] (1) at (2.0, 1) {};
\node [] (2) at (2.0, 0.75) {};
\node [style=none, fill=white, right] (3) at (2.2, 1) {};
\node [] (4) at (3.0, 1) {};
\node [] (5) at (3.0, 0.75) {};
\node [style=none, fill=white, right] (6) at (3.2, 1) {};
\node [] (7) at (2.5, 0.5) {};
\node [] (8) at (0.0, 0.25) {};
\node [] (9) at (1.0, 0.25) {};
\node [] (10) at (2.0, 0.25) {};
\node [] (11) at (3.0, 0.25) {};
\node [] (12) at (4.0, 0.25) {};
\node [] (13) at (5.0, 0.25) {};
\node [] (14) at (0.0, 0) {};
\node [style=none, fill=white, right] (15) at (0.2, 0.04999999999999999) {};
\node [] (16) at (1.0, 0) {};
\node [style=none, fill=white, right] (17) at (1.2, 0.04999999999999999) {};
\node [] (18) at (2.0, 0) {};
\node [style=none, fill=white, right] (19) at (2.2, 0.04999999999999999) {};
\node [] (20) at (3.0, 0) {};
\node [style=none, fill=white, right] (21) at (3.2, 0.04999999999999999) {};
\node [] (22) at (4.0, 0) {};
\node [style=none, fill=white, right] (23) at (4.2, 0.04999999999999999) {};
\node [] (24) at (5.0, 0) {};
\node [style=none, fill=white, right] (25) at (5.2, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=.5] (26) at (2.5, 0.5) {\Large $\phi$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=180, looseness=0.209] (7.center) to (8.center);
\draw [in=90, out=180, looseness=0.3452] (7.center) to (9.center);
\draw [in=90, out=180, looseness=0.9391] (7.center) to (10.center);
\draw [in=90, out=0, looseness=0.9391] (7.center) to (11.center);
\draw [in=90, out=0, looseness=0.3452] (7.center) to (12.center);
\draw [in=90, out=0, looseness=0.209] (7.center) to (13.center);
\draw [in=180, out=-90, looseness=0.9391] (2.center) to (7.center);
\draw [in=0, out=-90, looseness=0.9391] (5.center) to (7.center);
\draw [in=90, out=-90] (8.center) to (14.center);
\draw [in=90, out=-90] (9.center) to (16.center);
\draw [in=90, out=-90] (10.center) to (18.center);
\draw [in=90, out=-90] (11.center) to (20.center);
\draw [in=90, out=-90] (12.center) to (22.center);
\draw [in=90, out=-90] (13.center) to (24.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/hypergraph/unit.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=1.5]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (1.0, 2.0) {};
\node [] (2) at (1.0, 0.75) {};
\node [style=none, fill=white, right] (3) at (1.2, 2.0) {};
\node [] (4) at (0.0, 1.5) {};
\node [] (5) at (0.0, 1.25) {};
\node [] (6) at (0.0, 0.75) {};
\node [style=none, fill=white, right] (7) at (0.2, 1.05) {};
\node [] (8) at (0.5, 0.5) {};
\node [] (9) at (0.5, 0.25) {};
\node [] (10) at (0.5, 0.0) {};
\node [style=none, fill=white, right] (11) at (0.7, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=.5] (12) at (0.0, 1.5) {};
\node [circle, draw=black, fill=white, scale=.5] (12) at (0.5, 0.5) {};
\node [style=none, fill=white] (12) at (2.2, 1.0) {$=$};
\node [] (13) at (3.2, 2.0) {};
\node [] (14) at (3.2, 0.0) {};
\node [style=none, fill=white, right] (15) at (3.4000000000000004, 2.0) {};
\node [style=none, fill=white] (16) at (4.4, 1.0) {$=$};
\node [] (17) at (5.4, 2.0) {};
\node [] (18) at (5.4, 0.75) {};
\node [style=none, fill=white, right] (19) at (5.6000000000000005, 2.0) {};
\node [] (20) at (6.4, 1.5) {};
\node [] (21) at (6.4, 1.25) {};
\node [] (22) at (6.4, 0.75) {};
\node [style=none, fill=white, right] (23) at (6.6000000000000005, 1.05) {};
\node [] (24) at (5.9, 0.5) {};
\node [] (25) at (5.9, 0.25) {};
\node [] (26) at (5.9, 0.0) {};
\node [style=none, fill=white, right] (27) at (6.1000000000000005, 0.04999999999999999) {};
\node [circle, draw=black, fill=white, scale=.5] (28) at (6.4, 1.5) {};
\node [circle, draw=black, fill=white, scale=.5] (28) at (5.9, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (5.center) to (6.center);
\draw [in=90, out=-90] (8.center) to (9.center);
\draw [in=180, out=-90, looseness=0.9391] (6.center) to (8.center);
\draw [in=0, out=-90, looseness=0.9391] (2.center) to (8.center);
\draw [in=90, out=-90] (9.center) to (10.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (17.center) to (18.center);
\draw [in=90, out=-90] (20.center) to (21.center);
\draw [in=90, out=-90] (21.center) to (22.center);
\draw [in=90, out=-90] (24.center) to (25.center);
\draw [in=180, out=-90, looseness=0.9391] (18.center) to (24.center);
\draw [in=0, out=-90, looseness=0.9391] (22.center) to (24.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/alice-loves-bob.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, fill=white] (0) at (7.5, 7.5) {$\mapsto$};
		\node [style=none] (1) at (8.75, 7.25) {};
		\node [style=none] (2) at (10.75, 9.25) {};
		\node [style=none] (3) at (12.75, 9.75) {};
		\node [style=none] (4) at (12.75, 9.25) {};
		\node [style=none] (5) at (10.75, 8.75) {};
		\node [style=none] (6) at (12.75, 8.75) {};
		\node [style=none] (8) at (14.75, 9.75) {};
		\node [style=none] (9) at (8.75, 6.75) {};
		\node [style=none] (10) at (8.75, 6.25) {};
		\node [style=none] (11) at (10.75, 5.25) {};
		\node [style=none] (12) at (8.75, 5.75) {};
		\node [style=none] (13) at (8.75, 5.25) {};
		\node [style=none] (15) at (12.75, 6.25) {};
		\node [style=none] (16) at (14.75, 5.25) {};
		\node [style=none] (17) at (12.75, 5.75) {};
		\node [style=none] (18) at (12.75, 5.25) {};
		\node [style=none, fill=white] (19) at (12.75, 10) {$\mathtt{0}$};
		\node [style=none] (20) at (10.5, 8.75) {};
		\node [style=none] (21) at (11, 8.75) {};
		\node [style=none] (22) at (11, 9.25) {};
		\node [style=none] (23) at (10.5, 9.25) {};
		\node [style=none, fill=white] (24) at (10.75, 9) {$\mathtt{H}$};
		\node [style=none] (25) at (11.5, 8.75) {};
		\node [style=none] (26) at (12, 8.75) {};
		\node [style=none] (27) at (12, 9.25) {};
		\node [style=none] (28) at (11.5, 9.25) {};
		\node [style=none, fill=white] (29) at (11.75, 9) {\footnotesize $\sqrt{2}$};
		\node [style=none] (30) at (12.5, 8.75) {};
		\node [style=none] (31) at (13, 8.75) {};
		\node [style=none] (32) at (13, 9.25) {};
		\node [style=none] (33) at (12.5, 9.25) {};
		\node [style=none, fill=white] (34) at (12.75, 9) {$\mathtt{X}$};
		\node [style=none] (36) at (15, 9.75) {};
		\node [style=none] (37) at (15, 10.25) {};
		\node [style=none, fill=white] (38) at (14.75, 10) {$\mathtt{1}$};
		\node [style=none] (41) at (8.5, 5.75) {};
		\node [style=none] (42) at (9, 5.75) {};
		\node [style=none] (43) at (9, 6.25) {};
		\node [style=none] (44) at (8.5, 6.25) {};
		\node [style=none, fill=white] (45) at (8.75, 6) {$\mathtt{H}$};
		\node [style=none] (46) at (9.5, 5.75) {};
		\node [style=none] (47) at (10, 5.75) {};
		\node [style=none] (48) at (10, 6.25) {};
		\node [style=none] (49) at (9.5, 6.25) {};
		\node [style=none, fill=white] (50) at (9.75, 6) {\footnotesize $\sqrt{2}$};
		\node [style=none, fill=white] (51) at (8.75, 5) {$\mathtt{0}$};
		\node [style=none, fill=white] (52) at (10.75, 5) {$\mathtt{0}$};
		\node [style=none] (55) at (12.5, 5.75) {};
		\node [style=none] (56) at (13, 5.75) {};
		\node [style=none] (57) at (13, 6.25) {};
		\node [style=none] (58) at (12.5, 6.25) {};
		\node [style=none, fill=white] (59) at (12.75, 6) {$\mathtt{H}$};
		\node [style=none] (60) at (13.5, 5.75) {};
		\node [style=none] (61) at (14, 5.75) {};
		\node [style=none] (62) at (14, 6.25) {};
		\node [style=none] (63) at (13.5, 6.25) {};
		\node [style=none, fill=white] (64) at (13.75, 6) {\footnotesize $\sqrt{2}$};
		\node [style=none, fill=white] (65) at (12.75, 5) {$\mathtt{0}$};
		\node [style=none, fill=white] (66) at (14.75, 5) {$\mathtt{0}$};
		\node [style=none] (67) at (1.25, 7.75) {};
		\node [style=none] (68) at (1.25, 8) {};
		\node [style=none] (69) at (1.25, 7.25) {};
		\node [style=none, fill=white, right] (70) at (1.45, 7.8) {$n$};
		\node [style=none] (71) at (2.75, 8) {};
		\node [style=none] (72) at (2.75, 7.25) {};
		\node [style=none, fill=white, right] (73) at (2.95, 7.8) {$n^r$};
		\node [style=none] (74) at (3.5, 8) {};
		\node [style=none] (75) at (3.5, 6.5) {};
		\node [style=none, fill=white, right] (76) at (3.7, 7.8) {$s$};
		\node [style=none] (77) at (4.25, 8) {};
		\node [style=none] (78) at (4.25, 7.25) {};
		\node [style=none, fill=white, right] (79) at (4.45, 7.8) {$n^l$};
		\node [style=none] (80) at (5.75, 8) {};
		\node [style=none] (81) at (5.75, 7.25) {};
		\node [style=none, fill=white, right] (82) at (5.95, 7.8) {$n$};
		\node [style=none] (83) at (2, 6.75) {};
		\node [style=none] (84) at (5, 6.75) {};
		\node [style=none] (85) at (0.5, 8) {};
		\node [style=none] (86) at (2, 8) {};
		\node [style=none] (87) at (2, 8.5) {};
		\node [style=none] (88) at (0.5, 8.5) {};
		\node [style=none, fill=white] (89) at (1.25, 8.25) {Alice};
		\node [style=none] (90) at (2.5, 8) {};
		\node [style=none] (91) at (4.5, 8) {};
		\node [style=none] (92) at (4.5, 8.5) {};
		\node [style=none] (93) at (2.5, 8.5) {};
		\node [style=none, fill=white] (94) at (3.5, 8.25) {loves};
		\node [style=none] (95) at (5, 8) {};
		\node [style=none] (96) at (6.5, 8) {};
		\node [style=none] (97) at (6.5, 8.5) {};
		\node [style=none] (98) at (5, 8.5) {};
		\node [style=none, fill=white] (99) at (5.75, 8.25) {Bob};
		\node [style=none] (102) at (14.5, 9.75) {};
		\node [style=none] (103) at (14.5, 10.25) {};
		\node [style=none] (104) at (13, 9.75) {};
		\node [style=none] (105) at (13, 10.25) {};
		\node [style=none] (106) at (12.5, 9.75) {};
		\node [style=none] (107) at (12.5, 10.25) {};
		\node [style=none] (108) at (10.75, 9.75) {};
		\node [style=none, fill=white] (109) at (10.75, 10) {$\mathtt{0}$};
		\node [style=none] (110) at (11, 9.75) {};
		\node [style=none] (111) at (11, 10.25) {};
		\node [style=none] (112) at (10.5, 9.75) {};
		\node [style=none] (113) at (10.5, 10.25) {};
		\node [style=none] (114) at (8.75, 9.75) {};
		\node [style=none, fill=white] (115) at (8.75, 10) {$\mathtt{0}$};
		\node [style=none] (116) at (9, 9.75) {};
		\node [style=none] (117) at (9, 10.25) {};
		\node [style=none] (118) at (8.5, 9.75) {};
		\node [style=none] (119) at (8.5, 10.25) {};
		\node [style=none] (120) at (15, 4.75) {};
		\node [style=none] (121) at (15, 5.25) {};
		\node [style=none] (122) at (14.5, 4.75) {};
		\node [style=none] (123) at (14.5, 5.25) {};
		\node [style=none] (124) at (13, 4.75) {};
		\node [style=none] (125) at (13, 5.25) {};
		\node [style=none] (126) at (12.5, 4.75) {};
		\node [style=none] (127) at (12.5, 5.25) {};
		\node [style=none] (128) at (11, 4.75) {};
		\node [style=none] (129) at (11, 5.25) {};
		\node [style=none] (130) at (10.5, 4.75) {};
		\node [style=none] (131) at (10.5, 5.25) {};
		\node [style=none] (132) at (9, 4.75) {};
		\node [style=none] (133) at (9, 5.25) {};
		\node [style=none] (134) at (8.5, 4.75) {};
		\node [style=none] (135) at (8.5, 5.25) {};
		\node [style=none] (136) at (8.5, 7.25) {};
		\node [style=none] (137) at (8.5, 6.75) {};
		\node [style=none] (138) at (11, 6.75) {};
		\node [style=none] (139) at (11, 7.25) {};
		\node [style=none] (140) at (10.75, 6.75) {};
		\node [style=none] (141) at (10.75, 7.25) {};
		\node [style=none] (142) at (12.75, 7.25) {};
		\node [style=none] (143) at (12.75, 6.75) {};
		\node [style=none] (144) at (12.5, 7.25) {};
		\node [style=none] (145) at (12.5, 6.75) {};
		\node [style=none] (146) at (15, 6.75) {};
		\node [style=none] (147) at (15, 7.25) {};
		\node [style=none] (148) at (14.75, 6.75) {};
		\node [style=none] (149) at (14.75, 7.25) {};
		\node [style=none] (150) at (10.75, 8.25) {};
		\node [style=none] (151) at (10.75, 7.75) {};
		\node [style=none] (152) at (10.5, 8.25) {};
		\node [style=none] (153) at (10.5, 7.75) {};
		\node [style=none] (154) at (13, 7.75) {};
		\node [style=none] (155) at (13, 8.25) {};
		\node [style=none] (156) at (12.75, 7.75) {};
		\node [style=none] (157) at (12.75, 8.25) {};
		\node [style=none] (158) at (9.75, 7) {$\mathtt{CX}$};
		\node [style=none] (159) at (11.75, 8) {$\mathtt{CX}$};
		\node [style=none] (160) at (13.75, 7) {$\mathtt{CX}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [-, fill=white] (20.center) to (21.center);
		\draw [-, fill=white] (21.center) to (22.center);
		\draw [-, fill=white] (22.center) to (23.center);
		\draw [-, fill=white] (23.center) to (20.center);
		\draw [-, fill=white] (25.center) to (26.center);
		\draw [-, fill=white] (26.center) to (27.center);
		\draw [-, fill=white] (27.center) to (28.center);
		\draw [-, fill=white] (28.center) to (25.center);
		\draw [-, fill=white] (30.center) to (31.center);
		\draw [-, fill=white] (31.center) to (32.center);
		\draw [-, fill=white] (32.center) to (33.center);
		\draw [-, fill=white] (33.center) to (30.center);
		\draw [-, fill=white] (36.center) to (37.center);
		\draw [-, fill=white] (41.center) to (42.center);
		\draw [-, fill=white] (42.center) to (43.center);
		\draw [-, fill=white] (43.center) to (44.center);
		\draw [-, fill=white] (44.center) to (41.center);
		\draw [-, fill=white] (46.center) to (47.center);
		\draw [-, fill=white] (47.center) to (48.center);
		\draw [-, fill=white] (48.center) to (49.center);
		\draw [-, fill=white] (49.center) to (46.center);
		\draw [-, fill=white] (55.center) to (56.center);
		\draw [-, fill=white] (56.center) to (57.center);
		\draw [-, fill=white] (57.center) to (58.center);
		\draw [-, fill=white] (58.center) to (55.center);
		\draw [-, fill=white] (60.center) to (61.center);
		\draw [-, fill=white] (61.center) to (62.center);
		\draw [-, fill=white] (62.center) to (63.center);
		\draw [-, fill=white] (63.center) to (60.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=90, out=-90] (71.center) to (72.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (77.center) to (78.center);
		\draw [in=90, out=-90] (80.center) to (81.center);
		\draw [in=180, out=-90, looseness=0.94] (69.center) to (83.center);
		\draw [in=0, out=-90, looseness=0.94] (72.center) to (83.center);
		\draw [in=180, out=-90, looseness=0.94] (78.center) to (84.center);
		\draw [in=0, out=-90, looseness=0.94] (81.center) to (84.center);
		\draw [-, fill=white] (85.center) to (86.center);
		\draw [-, fill=white] (86.center) to (87.center);
		\draw [-, fill=white] (87.center) to (88.center);
		\draw [-, fill=white] (88.center) to (85.center);
		\draw [-, fill=white] (90.center) to (91.center);
		\draw [-, fill=white] (91.center) to (92.center);
		\draw [-, fill=white] (92.center) to (93.center);
		\draw [-, fill=white] (93.center) to (90.center);
		\draw [-, fill=white] (95.center) to (96.center);
		\draw [-, fill=white] (96.center) to (97.center);
		\draw [-, fill=white] (97.center) to (98.center);
		\draw [-, fill=white] (98.center) to (95.center);
		\draw (103.center) to (37.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (36.center);
		\draw [-, fill=white] (104.center) to (105.center);
		\draw (107.center) to (105.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw [-, fill=white] (110.center) to (111.center);
		\draw (113.center) to (111.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (110.center);
		\draw [-, fill=white] (116.center) to (117.center);
		\draw (119.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (116.center);
		\draw (108.center) to (2.center);
		\draw [-, fill=white] (120.center) to (121.center);
		\draw (123.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw [-, fill=white] (124.center) to (125.center);
		\draw (127.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (124.center);
		\draw [-, fill=white] (128.center) to (129.center);
		\draw (131.center) to (129.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw [-, fill=white] (132.center) to (133.center);
		\draw (135.center) to (133.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (114.center) to (1.center);
		\draw (136.center) to (139.center);
		\draw (137.center) to (138.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (138.center);
		\draw (140.center) to (11.center);
		\draw (144.center) to (147.center);
		\draw (145.center) to (146.center);
		\draw (144.center) to (145.center);
		\draw (147.center) to (146.center);
		\draw (152.center) to (155.center);
		\draw (153.center) to (154.center);
		\draw (152.center) to (153.center);
		\draw (155.center) to (154.center);
		\draw (6.center) to (157.center);
		\draw (156.center) to (142.center);
		\draw (5.center) to (150.center);
		\draw (151.center) to (141.center);
		\draw (8.center) to (149.center);
		\draw (148.center) to (16.center);
		\draw (143.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/bell-test.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 4.25) {};
		\node [style=none] (2) at (0, 3.75) {};
		\node [style=none] (4) at (1, 4.25) {};
		\node [style=none] (5) at (1, 2.75) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (13) at (1, 2.25) {};
		\node [style=none] (30) at (-0.25, 3.25) {};
		\node [style=none] (31) at (0.25, 3.25) {};
		\node [style=none] (32) at (0.25, 3.75) {};
		\node [style=none] (33) at (-0.25, 3.75) {};
		\node [style=none, fill=white] (34) at (0, 3.5) {$\mathtt{H}$};
		\node [style=none] (79) at (-0.25, 2.75) {};
		\node [style=none] (80) at (-0.25, 2.25) {};
		\node [style=none] (81) at (1.25, 2.25) {};
		\node [style=none] (82) at (1.25, 2.75) {};
		\node [style=none] (84) at (0.5, 2.5) {$\mathtt{CX}$};
		\node [style=none, fill=white] (86) at (1, 4.5) {$\mathtt{0}$};
		\node [style=none] (87) at (1.25, 4.25) {};
		\node [style=none] (88) at (1.25, 4.75) {};
		\node [style=none] (89) at (0.75, 4.25) {};
		\node [style=none] (90) at (0.75, 4.75) {};
		\node [style=none, fill=white] (92) at (0, 4.5) {$\mathtt{0}$};
		\node [style=none] (93) at (0.25, 4.25) {};
		\node [style=none] (94) at (0.25, 4.75) {};
		\node [style=none] (95) at (-0.25, 4.25) {};
		\node [style=none] (96) at (-0.25, 4.75) {};
		\node [circle, draw=black, fill=white, scale=.5] (97) at (0, 1.75) {};
		\node [circle, draw=black, fill=white, scale=.5] (98) at (1, 1.75) {};
		\node [style=none] (99) at (0, 1.25) {};
		\node [style=none] (100) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=2] (1.center) to (2.center);
		\draw [line width=2] (4.center) to (5.center);
		\draw [line width=2] (7.center) to (8.center);
		\draw [-, fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (79.center) to (82.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (81.center);
		\draw [-, fill=white] (87.center) to (88.center);
		\draw (90.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw [-, fill=white] (93.center) to (94.center);
		\draw (96.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw [line width=2] (10.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw [line width=2] (13.center) to (98.center);
		\draw (98.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/channel-tensor.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.25) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (2, 2.25) {};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (1.75, 2.25) {};
		\node [style=none] (7) at (1.75, 1.75) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.25, 4) {};
		\node [style=none] (12) at (0.75, 4) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (1.75, 4) {};
		\node [style=none] (16) at (0.75, 2) {$f \otimes f'$};
		\node [style=none] (17) at (-0.25, 4.25) {$a a'$};
		\node [style=none] (18) at (0.75, 4.25) {$b b'$};
		\node [style=none] (19) at (1.75, 4.25) {$b b'$};
		\node [style=none] (20) at (-0.25, -0.25) {$c c'$};
		\node [style=none] (21) at (0.75, -0.25) {$d d'$};
		\node [style=none] (22) at (1.75, -0.25) {$d d'$};
		\node [style=none] (23) at (3, 2) {$=$};
		\node [style=none] (24) at (4, 2.25) {};
		\node [style=none] (25) at (4, 1.75) {};
		\node [style=none] (26) at (5.5, 1.75) {};
		\node [style=none] (27) at (5.5, 2.25) {};
		\node [style=none] (28) at (4.25, 2.25) {};
		\node [style=none] (29) at (4.75, 2.25) {};
		\node [style=none] (30) at (5.25, 2.25) {};
		\node [style=none] (31) at (5.25, 1.75) {};
		\node [style=none] (32) at (4.75, 1.75) {};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=none] (35) at (4.25, 2.5) {};
		\node [style=none] (36) at (4.75, 2.5) {};
		\node [style=none] (39) at (5.25, 2.5) {};
		\node [style=none] (40) at (4.75, 2) {$f$};
		\node [style=none] (41) at (4.5, 2.5) {$a$};
		\node [style=none] (42) at (5, 2.5) {$b$};
		\node [style=none] (43) at (5.5, 2.5) {$b$};
		\node [style=none] (44) at (4.5, 1.5) {$c$};
		\node [style=none] (45) at (5, 1.5) {$d$};
		\node [style=none] (46) at (5.5, 1.5) {$d$};
		\node [style=none] (70) at (4.25, 4.25) {$a$};
		\node [style=none] (71) at (4.75, 4.25) {$a'$};
		\node [style=none] (72) at (5.5, 4.25) {$b$};
		\node [style=none] (73) at (6, 4.25) {$b'$};
		\node [style=none] (74) at (7.25, 4.25) {$b'$};
		\node [style=none] (75) at (6.75, 4.25) {$b$};
		\node [style=none] (82) at (6, 2.25) {};
		\node [style=none] (83) at (6, 1.75) {};
		\node [style=none] (84) at (7.5, 1.75) {};
		\node [style=none] (85) at (7.5, 2.25) {};
		\node [style=none] (86) at (6.25, 2.25) {};
		\node [style=none] (87) at (6.75, 2.25) {};
		\node [style=none] (88) at (7.25, 2.25) {};
		\node [style=none] (89) at (7.25, 1.75) {};
		\node [style=none] (90) at (6.75, 1.75) {};
		\node [style=none] (91) at (6.25, 1.75) {};
		\node [style=none] (93) at (6.25, 2.5) {};
		\node [style=none] (94) at (6.75, 2.5) {};
		\node [style=none] (97) at (7.25, 2.5) {};
		\node [style=none] (98) at (6.75, 2) {$f'$};
		\node [style=none] (99) at (6.5, 2.5) {$a'$};
		\node [style=none] (100) at (7, 2.5) {$b'$};
		\node [style=none] (101) at (7.5, 2.5) {$b'$};
		\node [style=none] (102) at (6.5, 1.5) {$c'$};
		\node [style=none] (103) at (7, 1.5) {$d'$};
		\node [style=none] (104) at (7.5, 1.5) {$d'$};
		\node [style=none] (105) at (4.25, 4) {};
		\node [style=none] (106) at (4.75, 4) {};
		\node [style=none] (107) at (5.5, 4) {};
		\node [style=none] (108) at (6, 4) {};
		\node [style=none] (109) at (6.75, 4) {};
		\node [style=none] (110) at (7.25, 4) {};
		\node [style=none] (111) at (4.25, 1.5) {};
		\node [style=none] (112) at (4.75, 1.5) {};
		\node [style=none] (113) at (5.25, 1.5) {};
		\node [style=none] (123) at (6.25, 1.5) {};
		\node [style=none] (124) at (6.75, 1.5) {};
		\node [style=none] (125) at (7.25, 1.5) {};
		\node [style=none] (129) at (4.25, 0) {};
		\node [style=none] (130) at (4.75, 0) {};
		\node [style=none] (131) at (5.5, 0) {};
		\node [style=none] (132) at (6, 0) {};
		\node [style=none] (133) at (6.75, 0) {};
		\node [style=none] (134) at (7.25, 0) {};
		\node [style=none] (135) at (4.25, -0.25) {$c$};
		\node [style=none] (136) at (5.5, -0.25) {$d$};
		\node [style=none] (137) at (6.75, -0.25) {$d$};
		\node [style=none] (138) at (4.75, -0.25) {$c'$};
		\node [style=none] (139) at (6, -0.25) {$d'$};
		\node [style=none] (140) at (7.25, -0.25) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (5.center);
		\draw (15.center) to (6.center);
		\draw (7.center) to (14.center);
		\draw (13.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (35.center) to (28.center);
		\draw (36.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (82.center) to (85.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (84.center);
		\draw (82.center) to (83.center);
		\draw (93.center) to (86.center);
		\draw (94.center) to (87.center);
		\draw (97.center) to (88.center);
		\draw [in=90, out=-90] (105.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (106.center) to (93.center);
		\draw [in=90, out=-90] (107.center) to (36.center);
		\draw [in=90, out=-90] (108.center) to (94.center);
		\draw [in=90, out=-90, looseness=0.75] (109.center) to (39.center);
		\draw [in=90, out=-90] (110.center) to (97.center);
		\draw [in=-90, out=90] (129.center) to (111.center);
		\draw [in=-90, out=90, looseness=0.75] (130.center) to (123.center);
		\draw [in=-90, out=90] (131.center) to (112.center);
		\draw [in=-90, out=90] (132.center) to (124.center);
		\draw [in=-90, out=90, looseness=0.75] (133.center) to (113.center);
		\draw [in=-90, out=90] (134.center) to (125.center);
		\draw (33.center) to (111.center);
		\draw (32.center) to (112.center);
		\draw (31.center) to (113.center);
		\draw (91.center) to (123.center);
		\draw (90.center) to (124.center);
		\draw (89.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/complete-positivity.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 4.5) {};
		\node [style=none] (1) at (0.75, 7.25) {};
		\node [style=none] (2) at (0.75, 4.75) {};
		\node [style=none, fill=white, right] (3) at (0.95, 7.25) {$a$};
		\node [style=none] (4) at (1.75, 7.25) {};
		\node [style=none] (5) at (1.75, 4.75) {};
		\node [style=none, fill=white, right] (6) at (1.95, 7.25) {$b$};
		\node [style=none] (7) at (2.75, 7.25) {};
		\node [style=none] (8) at (2.75, 4.75) {};
		\node [style=none, fill=white, right] (9) at (2.95, 7.25) {$b$};
		\node [style=none] (10) at (0.75, 4.25) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none, fill=white, right] (12) at (0.95, 4.05) {$c$};
		\node [style=none] (13) at (1.75, 4.25) {};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=none, fill=white, right] (15) at (1.95, 4.05) {$d$};
		\node [style=none] (16) at (2.75, 4.25) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none, fill=white, right] (18) at (2.95, 4.05) {$d$};
		\node [style=none] (19) at (0.5, 4.25) {};
		\node [style=none] (20) at (3, 4.25) {};
		\node [style=none] (21) at (3, 4.75) {};
		\node [style=none] (22) at (0.5, 4.75) {};
		\node [style=none, fill=white] (23) at (1.75, 4.5) {$f$};
		\node [style=none, fill=white] (24) at (4, 4.5) {=};
		\node [style=none] (25) at (6.75, 7.25) {};
		\node [style=none] (26) at (6.75, 7) {};
		\node [style=none, fill=white, right] (27) at (6.95, 7.25) {$a$};
		\node [style=none] (28) at (8.25, 7.25) {};
		\node [style=none] (29) at (8.25, 7) {};
		\node [style=none, fill=white, right] (30) at (8.45, 7.25) {$b$};
		\node [style=none] (31) at (9.25, 7.25) {};
		\node [style=none] (32) at (9.25, 4.75) {};
		\node [style=none, fill=white, right] (33) at (9.45, 7.25) {$b$};
		\node [style=none] (34) at (6.75, 6.5) {};
		\node [style=none] (35) at (5.25, 5) {};
		\node [style=none] (36) at (8.25, 5) {};
		\node [style=none] (37) at (5.25, 4.75) {};
		\node [style=none, fill=white, right] (38) at (5.45, 5.05) {$a$};
		\node [style=none, fill=white, right] (40) at (8.45, 5.05) {$a$};
		\node [style=none] (41) at (6.25, 5) {};
		\node [style=none] (42) at (8.25, 5) {};
		\node [style=none] (43) at (6.25, 4.75) {};
		\node [style=none, fill=white, right] (44) at (6.7, 5.05) {$b$};
		\node [style=none] (45) at (8.25, 4.75) {};
		\node [style=none] (46) at (5.25, 4.25) {};
		\node [style=none] (47) at (5.25, 3.5) {};
		\node [style=none, fill=white, right] (48) at (5.45, 4.05) {$c$};
		\node [style=none] (49) at (6.25, 4.25) {};
		\node [style=none] (50) at (6.25, 4) {};
		\node [style=none, fill=white, right] (51) at (6.45, 4.05) {$d$};
		\node [style=none] (52) at (7.25, 4.25) {};
		\node [style=none, fill=white, right] (53) at (7.45, 4.05) {$n$};
		\node [style=none] (54) at (8.25, 4.25) {};
		\node [style=none] (55) at (8.25, 4) {};
		\node [style=none, fill=white, right] (56) at (8.45, 4.05) {$c$};
		\node [style=none] (57) at (9.25, 4.25) {};
		\node [style=none] (58) at (9.25, 3.75) {};
		\node [style=none, fill=white, right] (59) at (9.45, 4.05) {$d$};
		\node [style=none] (60) at (10.25, 4.25) {};
		\node [style=none, fill=white, right] (61) at (10.45, 4.05) {$n$};
		\node [style=none] (62) at (9.25, 3.25) {};
		\node [style=none] (63) at (9.25, 0.75) {};
		\node [style=none, fill=white, right] (64) at (9.45, 0.8) {$d$};
		\node [style=none] (65) at (7.25, 4.25) {};
		\node [style=none] (66) at (8.25, 3.5) {};
		\node [style=none] (67) at (8.25, 1.25) {};
		\node [style=none] (68) at (8.25, 0.75) {};
		\node [style=none, fill=white, right] (69) at (8.45, 0.8) {$d$};
		\node [style=none] (70) at (8.75, 2.75) {};
		\node [style=none] (71) at (6.75, 1.5) {};
		\node [style=none] (72) at (6.75, 1) {};
		\node [style=none] (73) at (6.75, 0.75) {};
		\node [style=none, fill=white, right] (74) at (6.95, 0.8) {$c$};
		\node [circle, draw=black, fill=white, scale=0.5] (75) at (6.75, 6.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (76) at (6.75, 1.5) {};
		\node [style=none] (77) at (5, 4.25) {};
		\node [style=none] (78) at (7.5, 4.25) {};
		\node [style=none] (79) at (7.5, 4.75) {};
		\node [style=none] (80) at (5, 4.75) {};
		\node [style=none, fill=white] (81) at (6.25, 4.5) {$g$};
		\node [style=none] (82) at (8, 4.25) {};
		\node [style=none] (83) at (10.5, 4.25) {};
		\node [style=none] (84) at (10.5, 4.75) {};
		\node [style=none] (85) at (8, 4.75) {};
		\node [style=none, fill=white] (86) at (9.25, 4.5) {$g^\star$};
		\node [style=none, fill=white, right] (87) at (9.5, 5.05) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [-, fill=white] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw [in=90, out=180, looseness=0.94] (34.center) to (35.center);
		\draw [in=90, out=0, looseness=0.94] (34.center) to (36.center);
		\draw [in=90, out=-90] (26.center) to (34.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [in=90, out=-90] (41.center) to (43.center);
		\draw [in=90, out=-90] (42.center) to (45.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [in=90, out=-90] (49.center) to (50.center);
		\draw [in=90, out=-90] (54.center) to (55.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=-90] (62.center) to (63.center);
		\draw [in=90, out=-90] (67.center) to (68.center);
		\draw [in=180, out=-90, looseness=0.94] (65.center) to (70.center);
		\draw [in=0, out=-90, looseness=0.94] (60.center) to (70.center);
		\draw [in=90, out=-90] (71.center) to (72.center);
		\draw [in=-180, out=-90] (47.center) to (71.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [-, fill=white] (77.center)
			 to (78.center)
			 to (79.center)
			 to (80.center)
			 to cycle;
		\draw [-, fill=white] (82.center)
			 to (83.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=0.75] (41.center) to (29.center);
		\draw (62.center) to (58.center);
		\draw [in=-90, out=90] (66.center) to (55.center);
		\draw [in=90, out=-90] (50.center) to (67.center);
		\draw [in=-90, out=0] (76) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/discard.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0.5) {};
\node [] (1) at (0, 0.5) {};
\node [] (2) at (0, 0.25) {};
\node [style=none, fill=white, right] (3) at (0.2, 0.5) {qubit};
\node [] (4) at (-0.25, 0.25) {};
\node [] (5) at (0.25, 0.25) {};
\node [] (6) at (-0.15, 0.15) {};
\node [] (7) at (0.15, 0.15) {};
\node [] (8) at (-0.04999999999999999, 0.04999999999999999) {};
\node [] (9) at (0.04999999999999999, 0.04999999999999999) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1.center) to (2.center);
\draw (4.center) to (5.center);
\draw (6.center) to (7.center);
\draw (8.center) to (9.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/frobenius-trick.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (16) at (-5.5, -0.75) {};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none] (18) at (-6.5, 0.5) {};
		\node [style=none] (19) at (-5.5, 0.5) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (-6.5, 1) {};
		\node [style=none, fill=white] (22) at (-6, 0.75) {$F(x)$};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (25) at (-4.25, 1) {};
		\node [style=none] (26) at (-5.25, 1) {};
		\node [style=none, fill=white] (27) at (-4.75, 0.75) {$F(r)$};
		\node [style=none] (28) at (-4, 0.5) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-4, 1) {};
		\node [style=none, fill=white] (32) at (-3.5, 0.75) {$F(y)$};
		\node [style=none] (33) at (-5.5, -1.5) {};
		\node [style=none] (34) at (-4, -1.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (35) at (-5.5, -0.75) {};
		\node [circle, draw=black, fill=white, scale=0.5] (36) at (-4, -0.75) {};
		\node [style=none] (37) at (-11.5, 0.25) {};
		\node [style=none] (38) at (-11.5, 0.5) {};
		\node [style=none] (39) at (-11.5, 0.25) {};
		\node [style=none, fill=white, right] (40) at (-11.3, 0.3) {$d$};
		\node [style=none] (41) at (-10.25, 0.5) {};
		\node [style=none] (42) at (-10.25, 0.25) {};
		\node [style=none, fill=white, right] (43) at (-10.05, 0.3) {$d$};
		\node [style=none] (44) at (-9.25, 0.5) {};
		\node [style=none] (45) at (-9.25, 0.5) {};
		\node [style=none] (46) at (-9.25, 0) {};
		\node [style=none, fill=white, right] (47) at (-9.05, 0.3) {$d$};
		\node [style=none] (48) at (-8, 0.5) {};
		\node [style=none] (49) at (-8, 0.25) {};
		\node [style=none, fill=white, right] (50) at (-7.8, 0.3) {$d$};
		\node [style=none] (51) at (-10.25, 0) {};
		\node [style=none] (53) at (-12, 0.5) {};
		\node [style=none] (54) at (-11, 0.5) {};
		\node [style=none] (55) at (-11, 1) {};
		\node [style=none] (56) at (-12, 1) {};
		\node [style=none, fill=white] (57) at (-11.5, 0.75) {$F(x)$};
		\node [style=none] (58) at (-10.5, 0.5) {};
		\node [style=none] (59) at (-9, 0.5) {};
		\node [style=none] (60) at (-9, 1) {};
		\node [style=none] (61) at (-10.5, 1) {};
		\node [style=none, fill=white] (62) at (-9.75, 0.75) {$F(r)$};
		\node [style=none] (63) at (-8.5, 0.5) {};
		\node [style=none] (64) at (-7.5, 0.5) {};
		\node [style=none] (65) at (-7.5, 1) {};
		\node [style=none] (66) at (-8.5, 1) {};
		\node [style=none, fill=white] (67) at (-8, 0.75) {$F(y)$};
		\node [style=none] (68) at (-10.5, -0.25) {};
		\node [circle, draw=black, fill=white, scale=0.5] (70) at (-10.25, 0) {};
		\node [style=none] (72) at (-10, -0.25) {};
		\node [style=none] (74) at (-9.5, -0.25) {};
		\node [style=none] (76) at (-9, -1) {};
		\node [style=none] (77) at (-8.5, -1.5) {};
		\node [style=none] (78) at (-8, -1) {};
		\node [style=none] (80) at (-11.5, -1) {};
		\node [style=none] (81) at (-11, -1.5) {};
		\node [style=none] (82) at (-10.5, -1) {};
		\node [style=none] (83) at (-10, -1.5) {};
		\node [style=none] (84) at (-9.5, -1.5) {};
		\node [style=none] (85) at (-1.5, 0.25) {};
		\node [style=none] (86) at (-1.5, 0.5) {};
		\node [style=none] (87) at (-1.5, 0.25) {};
		\node [style=none] (89) at (0.75, 0.5) {};
		\node [style=none] (90) at (0.75, 0.25) {};
		\node [style=none] (92) at (1.25, 0.5) {};
		\node [style=none] (93) at (1.25, 0.5) {};
		\node [style=none] (94) at (1.25, 0.25) {};
		\node [style=none] (96) at (-0.25, 0.5) {};
		\node [style=none] (97) at (-0.25, 0.25) {};
		\node [style=none] (99) at (-0.5, -0.75) {};
		\node [style=none] (100) at (0.5, -0.75) {};
		\node [style=none] (101) at (-2, 0.5) {};
		\node [style=none] (102) at (-1, 0.5) {};
		\node [style=none] (103) at (-1, 1) {};
		\node [style=none] (104) at (-2, 1) {};
		\node [style=none, fill=white] (105) at (-1.5, 0.75) {$F(x)$};
		\node [style=none] (106) at (0.5, 0.5) {};
		\node [style=none] (107) at (1.5, 0.5) {};
		\node [style=none] (108) at (1.5, 1) {};
		\node [style=none] (109) at (0.5, 1) {};
		\node [style=none, fill=white] (110) at (1, 0.75) {$F(r)$};
		\node [style=none] (111) at (-0.75, 0.5) {};
		\node [style=none] (112) at (0.25, 0.5) {};
		\node [style=none] (113) at (0.25, 1) {};
		\node [style=none] (114) at (-0.75, 1) {};
		\node [style=none, fill=white] (115) at (-0.25, 0.75) {$F(y)$};
		\node [style=none] (116) at (-0.5, -1.5) {};
		\node [style=none] (117) at (0.5, -1.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (118) at (-0.5, -0.75) {};
		\node [circle, draw=black, fill=white, scale=0.5] (119) at (0.5, -0.75) {};
		\node [style=none] (121) at (-7, 0) {$=$};
		\node [style=none] (122) at (-2.5, 0) {$=$};
		\node [style=none] (125) at (-9.25, 0) {};
		\node [style=none] (126) at (-9.5, -0.25) {};
		\node [circle, draw=black, fill=white, scale=0.5] (127) at (-9.25, 0) {};
		\node [style=none] (128) at (-9, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=180, out=-90, looseness=0.94] (2.center) to (16.center);
		\draw [in=0, out=-90, looseness=0.94] (5.center) to (16.center);
		\draw [in=180, out=-90, looseness=0.94] (11.center) to (17.center);
		\draw [in=0, out=-90, looseness=0.94] (14.center) to (17.center);
		\draw [-, fill=white] (18.center) to (19.center);
		\draw [-, fill=white] (19.center) to (20.center);
		\draw [-, fill=white] (20.center) to (21.center);
		\draw [-, fill=white] (21.center) to (18.center);
		\draw [-, fill=white] (23.center) to (24.center);
		\draw [-, fill=white] (24.center) to (25.center);
		\draw [-, fill=white] (25.center) to (26.center);
		\draw [-, fill=white] (26.center) to (23.center);
		\draw [-, fill=white] (28.center) to (29.center);
		\draw [-, fill=white] (29.center) to (30.center);
		\draw [-, fill=white] (30.center) to (31.center);
		\draw [-, fill=white] (31.center) to (28.center);
		\draw (16.center) to (33.center);
		\draw (17.center) to (34.center);
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [in=90, out=-90] (48.center) to (49.center);
		\draw (42.center) to (51.center);
		\draw [-, fill=white] (53.center) to (54.center);
		\draw [-, fill=white] (54.center) to (55.center);
		\draw [-, fill=white] (55.center) to (56.center);
		\draw [-, fill=white] (56.center) to (53.center);
		\draw [-, fill=white] (58.center) to (59.center);
		\draw [-, fill=white] (59.center) to (60.center);
		\draw [-, fill=white] (60.center) to (61.center);
		\draw [-, fill=white] (61.center) to (58.center);
		\draw [-, fill=white] (63.center) to (64.center);
		\draw [-, fill=white] (64.center) to (65.center);
		\draw [-, fill=white] (65.center) to (66.center);
		\draw [-, fill=white] (66.center) to (63.center);
		\draw [bend right=45] (51.center) to (68.center);
		\draw [bend left=45] (51.center) to (72.center);
		\draw [bend right=45] (76.center) to (77.center);
		\draw [bend right=45] (77.center) to (78.center);
		\draw (78.center) to (49.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (81.center) to (82.center);
		\draw (39.center) to (80.center);
		\draw (72.center) to (83.center);
		\draw (74.center) to (84.center);
		\draw [in=90, out=-90] (86.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (90.center);
		\draw [in=90, out=-90] (93.center) to (94.center);
		\draw [in=90, out=-90] (96.center) to (97.center);
		\draw [in=-180, out=-90] (87.center) to (99.center);
		\draw [in=0, out=-90] (90.center) to (99.center);
		\draw [in=0, out=-90, looseness=1.25] (94.center) to (100.center);
		\draw [in=180, out=-90, looseness=1.25] (97.center) to (100.center);
		\draw [-, fill=white] (101.center) to (102.center);
		\draw [-, fill=white] (102.center) to (103.center);
		\draw [-, fill=white] (103.center) to (104.center);
		\draw [-, fill=white] (104.center) to (101.center);
		\draw [-, fill=white] (106.center) to (107.center);
		\draw [-, fill=white] (107.center) to (108.center);
		\draw [-, fill=white] (108.center) to (109.center);
		\draw [-, fill=white] (109.center) to (106.center);
		\draw [-, fill=white] (111.center) to (112.center);
		\draw [-, fill=white] (112.center) to (113.center);
		\draw [-, fill=white] (113.center) to (114.center);
		\draw [-, fill=white] (114.center) to (111.center);
		\draw (99.center) to (116.center);
		\draw (100.center) to (117.center);
		\draw [bend right=45] (125.center) to (126.center);
		\draw [bend left=45] (125.center) to (128.center);
		\draw (82.center) to (68.center);
		\draw (76.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/snake-removal-trivial.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none, fill=white, right] (3) at (1.45, -0.2) {$n$};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none, fill=white, right] (6) at (2.95, -0.2) {$n^r$};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none, fill=white, right] (9) at (3.7, -0.2) {$s$};
		\node [style=none] (10) at (4.25, 0) {};
		\node [style=none] (11) at (4.25, -0.75) {};
		\node [style=none, fill=white, right] (12) at (4.45, -0.2) {$n^l$};
		\node [style=none] (13) at (5.75, 0) {};
		\node [style=none] (14) at (5.75, -0.75) {};
		\node [style=none, fill=white, right] (15) at (5.95, -0.2) {$n$};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (5, -1.25) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none, fill=white] (22) at (1.25, 0.25) {Alice};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (2.5, 0.5) {};
		\node [style=none, fill=white] (27) at (3.5, 0.25) {loves};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (6.5, 0) {};
		\node [style=none] (30) at (6.5, 0.5) {};
		\node [style=none] (31) at (5, 0.5) {};
		\node [style=none, fill=white] (32) at (5.75, 0.25) {Bob};
		\node [style=none] (34) at (-0.25, -4) {};
		\node [style=none] (35) at (-0.25, -3.75) {};
		\node [style=none] (36) at (-0.25, -4.5) {};
		\node [style=none, fill=white, right] (37) at (-0.05, -3.95) {$n$};
		\node [style=none] (38) at (0.75, -3) {};
		\node [style=none] (39) at (0.75, -4.5) {};
		\node [style=none, fill=white, right] (40) at (1.95, -2.95) {$n$};
		\node [style=none] (50) at (0.25, -5) {};
		\node [style=none] (52) at (-1, -3.75) {};
		\node [style=none] (53) at (0.5, -3.75) {};
		\node [style=none] (54) at (0.5, -3.25) {};
		\node [style=none] (55) at (-1, -3.25) {};
		\node [style=none, fill=white] (56) at (-0.25, -3.5) {Alice};
		\node [style=none] (57) at (1, -3.75) {};
		\node [style=none] (58) at (2.5, -3.75) {};
		\node [style=none] (59) at (2.5, -3.25) {};
		\node [style=none] (60) at (1, -3.25) {};
		\node [style=none, fill=white] (61) at (1.75, -3.5) {loves$_0$};
		\node [style=none] (67) at (1.25, -2.5) {};
		\node [style=none] (68) at (1.75, -3) {};
		\node [style=none] (69) at (1.75, -3.25) {};
		\node [style=none] (103) at (1, -3) {$n^r$};
		\node [style=none] (109) at (6.25, -3) {};
		\node [style=none] (110) at (6.25, -4.5) {};
		\node [style=none, fill=white, right] (111) at (5.45, -2.95) {$n$};
		\node [style=none] (112) at (7.25, -3.75) {};
		\node [style=none] (113) at (7.25, -4.5) {};
		\node [style=none, fill=white, right] (114) at (7.45, -3.95) {$n$};
		\node [style=none] (115) at (6.75, -5) {};
		\node [style=none] (116) at (4.5, -3.75) {};
		\node [style=none] (117) at (6, -3.75) {};
		\node [style=none] (118) at (6, -3.25) {};
		\node [style=none] (119) at (4.5, -3.25) {};
		\node [style=none, fill=white] (120) at (5.25, -3.5) {loves$_2$};
		\node [style=none] (121) at (6.5, -3.75) {};
		\node [style=none] (122) at (8, -3.75) {};
		\node [style=none] (123) at (8, -3.25) {};
		\node [style=none] (124) at (6.5, -3.25) {};
		\node [style=none, fill=white] (125) at (7.25, -3.5) {Bob};
		\node [style=none] (126) at (5.25, -3) {};
		\node [style=none] (127) at (5.75, -2.5) {};
		\node [style=none] (128) at (5.25, -3.25) {};
		\node [style=none] (129) at (6.75, -3) {$n^l$};
		\node [style=none] (130) at (3.5, -3.75) {};
		\node [style=none] (131) at (3.5, -5.25) {};
		\node [style=none, fill=white, right] (132) at (3.7, -3.95) {$s$};
		\node [style=none] (133) at (2.75, -3.75) {};
		\node [style=none] (134) at (4.25, -3.75) {};
		\node [style=none] (135) at (4.25, -3.25) {};
		\node [style=none] (136) at (2.75, -3.25) {};
		\node [style=none, fill=white] (137) at (3.5, -3.5) {loves$_1$};
		\node [style=none] (138) at (3, -3.25) {};
		\node [style=none] (139) at (4, -3.25) {};
		\node [style=none] (140) at (3.5, -2) {$\downmapsto$};
		\node [style=none] (141) at (1.75, -7.5) {};
		\node [style=none] (142) at (1.75, -7.25) {};
		\node [style=none, fill=white, right] (144) at (1.95, -7.45) {$n$};
		\node [style=none, fill=white, right] (147) at (1.95, -7.45) {$n$};
		\node [style=none] (149) at (1, -7.25) {};
		\node [style=none] (150) at (2.5, -7.25) {};
		\node [style=none] (151) at (2.5, -6.75) {};
		\node [style=none] (152) at (1, -6.75) {};
		\node [style=none, fill=white] (153) at (1.75, -7) {Alice};
		\node [style=none] (154) at (1, -8.25) {};
		\node [style=none] (155) at (2.5, -8.25) {};
		\node [style=none] (156) at (2.5, -7.75) {};
		\node [style=none] (157) at (1, -7.75) {};
		\node [style=none, fill=white] (158) at (1.75, -8) {loves$_0$};
		\node [style=none] (160) at (1.75, -7.25) {};
		\node [style=none] (161) at (1.75, -7.75) {};
		\node [style=none, fill=white, right] (165) at (5.45, -7.45) {$n$};
		\node [style=none] (166) at (5.25, -7.25) {};
		\node [style=none, fill=white, right] (168) at (5.45, -7.45) {$n$};
		\node [style=none] (170) at (4.5, -8.25) {};
		\node [style=none] (171) at (6, -8.25) {};
		\node [style=none] (172) at (6, -7.75) {};
		\node [style=none] (173) at (4.5, -7.75) {};
		\node [style=none, fill=white] (174) at (5.25, -8) {loves$_2$};
		\node [style=none] (175) at (4.5, -7.25) {};
		\node [style=none] (176) at (6, -7.25) {};
		\node [style=none] (177) at (6, -6.75) {};
		\node [style=none] (178) at (4.5, -6.75) {};
		\node [style=none, fill=white] (179) at (5.25, -7) {Bob};
		\node [style=none] (180) at (5.25, -7.25) {};
		\node [style=none] (182) at (5.25, -7.75) {};
		\node [style=none] (184) at (3.5, -7.25) {};
		\node [style=none] (185) at (3.5, -8.75) {};
		\node [style=none, fill=white, right] (186) at (3.7, -7.45) {$s$};
		\node [style=none] (187) at (2.75, -7.25) {};
		\node [style=none] (188) at (4.25, -7.25) {};
		\node [style=none] (189) at (4.25, -6.75) {};
		\node [style=none] (190) at (2.75, -6.75) {};
		\node [style=none, fill=white] (191) at (3.5, -7) {loves$_1$};
		\node [style=none] (192) at (3, -6.75) {};
		\node [style=none] (193) at (4, -6.75) {};
		\node [style=none] (194) at (3.5, -6) {$\downmapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=180, out=-90, looseness=0.94] (2.center) to (16.center);
		\draw [in=0, out=-90, looseness=0.94] (5.center) to (16.center);
		\draw [in=180, out=-90, looseness=0.94] (11.center) to (17.center);
		\draw [in=0, out=-90, looseness=0.94] (14.center) to (17.center);
		\draw [-, fill=white] (18.center) to (19.center);
		\draw [-, fill=white] (19.center) to (20.center);
		\draw [-, fill=white] (20.center) to (21.center);
		\draw [-, fill=white] (21.center) to (18.center);
		\draw [-, fill=white] (23.center) to (24.center);
		\draw [-, fill=white] (24.center) to (25.center);
		\draw [-, fill=white] (25.center) to (26.center);
		\draw [-, fill=white] (26.center) to (23.center);
		\draw [-, fill=white] (28.center) to (29.center);
		\draw [-, fill=white] (29.center) to (30.center);
		\draw [-, fill=white] (30.center) to (31.center);
		\draw [-, fill=white] (31.center) to (28.center);
		\draw [in=90, out=-90] (35.center) to (36.center);
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=180, out=-90, looseness=0.94] (36.center) to (50.center);
		\draw [in=0, out=-90, looseness=0.94] (39.center) to (50.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (54.center);
		\draw [-, fill=white] (54.center) to (55.center);
		\draw [-, fill=white] (55.center) to (52.center);
		\draw [-, fill=white] (57.center) to (58.center);
		\draw [-, fill=white] (58.center) to (59.center);
		\draw [-, fill=white] (59.center) to (60.center);
		\draw [-, fill=white] (60.center) to (57.center);
		\draw [bend left=45] (38.center) to (67.center);
		\draw [bend left=45] (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw [in=90, out=-90] (109.center) to (110.center);
		\draw [in=90, out=-90] (112.center) to (113.center);
		\draw [in=180, out=-90, looseness=0.94] (110.center) to (115.center);
		\draw [in=0, out=-90, looseness=0.94] (113.center) to (115.center);
		\draw [-, fill=white] (116.center) to (117.center);
		\draw [-, fill=white] (117.center) to (118.center);
		\draw [-, fill=white] (118.center) to (119.center);
		\draw [-, fill=white] (119.center) to (116.center);
		\draw [-, fill=white] (121.center) to (122.center);
		\draw [-, fill=white] (122.center) to (123.center);
		\draw [-, fill=white] (123.center) to (124.center);
		\draw [-, fill=white] (124.center) to (121.center);
		\draw (126.center) to (128.center);
		\draw [bend left=45] (126.center) to (127.center);
		\draw [bend left=45] (127.center) to (109.center);
		\draw [in=90, out=-90] (130.center) to (131.center);
		\draw [-, fill=white] (133.center) to (134.center);
		\draw [-, fill=white] (134.center) to (135.center);
		\draw [-, fill=white] (135.center) to (136.center);
		\draw [-, fill=white] (136.center) to (133.center);
		\draw [-, fill=white] (149.center) to (150.center);
		\draw [-, fill=white] (150.center) to (151.center);
		\draw [-, fill=white] (151.center) to (152.center);
		\draw [-, fill=white] (152.center) to (149.center);
		\draw [-, fill=white] (154.center) to (155.center);
		\draw [-, fill=white] (155.center) to (156.center);
		\draw [-, fill=white] (156.center) to (157.center);
		\draw [-, fill=white] (157.center) to (154.center);
		\draw (160.center) to (161.center);
		\draw [-, fill=white] (170.center) to (171.center);
		\draw [-, fill=white] (171.center) to (172.center);
		\draw [-, fill=white] (172.center) to (173.center);
		\draw [-, fill=white] (173.center) to (170.center);
		\draw [-, fill=white] (175.center) to (176.center);
		\draw [-, fill=white] (176.center) to (177.center);
		\draw [-, fill=white] (177.center) to (178.center);
		\draw [-, fill=white] (178.center) to (175.center);
		\draw (180.center) to (182.center);
		\draw [in=90, out=-90] (184.center) to (185.center);
		\draw [-, fill=white] (187.center) to (188.center);
		\draw [-, fill=white] (188.center) to (189.center);
		\draw [-, fill=white] (189.center) to (190.center);
		\draw [-, fill=white] (190.center) to (187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/snake-removal-who.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -0.25) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8.75, -0.5) {};
		\node [style=none, fill=white, right] (3) at (-8.55, -0.2) {$n$};
		\node [style=none] (4) at (-4.75, -0.25) {};
		\node [style=none, fill=white, right] (6) at (-5.3, -0.2) {$n^r$};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=none, fill=white, right] (9) at (-4.05, -0.2) {$s$};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none, fill=white, right] (12) at (-3.55, -0.2) {$n^l$};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none, fill=white, right] (15) at (-2.05, -0.2) {$n$};
		\node [style=none] (17) at (-3, -1.25) {};
		\node [style=none] (18) at (-9.5, 0) {};
		\node [style=none] (19) at (-8, 0) {};
		\node [style=none] (20) at (-8, 0.5) {};
		\node [style=none] (21) at (-9.5, 0.5) {};
		\node [style=none, fill=white] (22) at (-8.75, 0.25) {Alice};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-3.5, 0) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (-5, 0.5) {};
		\node [style=none, fill=white] (27) at (-4.25, 0.25) {loves};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=none, fill=white] (32) at (-2.25, 0.25) {Bob};
		\node [style=none] (33) at (-7.25, 0) {};
		\node [style=none] (35) at (-6.75, 0) {};
		\node [style=none] (37) at (-5.75, -0.25) {};
		\node [style=none] (39) at (-7.5, 0) {};
		\node [style=none] (40) at (-5.5, 0) {};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-7.5, 0.5) {};
		\node [style=none, fill=white] (43) at (-6.5, 0.25) {who};
		\node [style=none] (44) at (-6.25, 0) {};
		\node [style=none] (45) at (-5.25, -0.75) {};
		\node [style=none] (46) at (-5.75, 0) {};
		\node [style=none] (47) at (-4.75, 0) {};
		\node [style=none] (48) at (-6.25, -0.25) {};
		\node [style=none] (49) at (-5.25, -1.25) {};
		\node [style=none] (50) at (-8.75, -0.5) {};
		\node [style=none] (51) at (-7.25, -0.5) {};
		\node [style=none] (52) at (-8, -1.25) {};
		\node [style=none] (53) at (-6.75, -1.5) {};
		\node [style=none] (54) at (-7, -0.25) {$n^r$};
		\node [style=none] (55) at (-6.5, -0.25) {$n$};
		\node [style=none] (56) at (-6, -0.25) {$s^l$};
		\node [style=none] (57) at (-5.5, -0.25) {$n$};
		\node [style=none] (58) at (-10.25, -5.75) {};
		\node [style=none] (59) at (-10.25, -5.5) {};
		\node [style=none] (60) at (-10.25, -6) {};
		\node [style=none, fill=white, right] (61) at (-10.05, -5.7) {$n$};
		\node [style=none] (62) at (-4.75, -5.75) {};
		\node [style=none] (64) at (-3.25, -4.75) {};
		\node [style=none] (65) at (-3.25, -5.75) {};
		\node [style=none, fill=white, right] (66) at (-3.05, -4.95) {$s$};
		\node [style=none] (67) at (-1.75, -5.5) {};
		\node [style=none] (68) at (-1.75, -6) {};
		\node [style=none] (70) at (-0.25, -5.5) {};
		\node [style=none] (71) at (-0.25, -6) {};
		\node [style=none, fill=white, right] (72) at (-0.05, -5.7) {$n$};
		\node [style=none] (73) at (-1, -6.75) {};
		\node [style=none] (74) at (-11, -5.5) {};
		\node [style=none] (75) at (-9.5, -5.5) {};
		\node [style=none] (76) at (-9.5, -5) {};
		\node [style=none] (77) at (-11, -5) {};
		\node [style=none, fill=white] (78) at (-10.25, -5.25) {Alice};
		\node [style=none] (84) at (-1, -5.5) {};
		\node [style=none] (85) at (0.5, -5.5) {};
		\node [style=none] (86) at (0.5, -5) {};
		\node [style=none] (87) at (-1, -5) {};
		\node [style=none, fill=white] (88) at (-0.25, -5.25) {Bob};
		\node [style=none] (89) at (-8.75, -3.5) {};
		\node [style=none] (90) at (-7.5, -5.5) {};
		\node [style=none] (91) at (-5.75, -5.75) {};
		\node [style=none] (97) at (-6.25, -5) {};
		\node [style=none] (98) at (-5.25, -6.25) {};
		\node [style=none] (99) at (-5.75, -4) {};
		\node [style=none] (100) at (-4.75, -5.5) {};
		\node [style=none] (101) at (-6.25, -5.75) {};
		\node [style=none] (102) at (-4.75, -7.25) {};
		\node [style=none] (103) at (-10.25, -6) {};
		\node [style=none] (104) at (-8.75, -6) {};
		\node [style=none] (105) at (-9.5, -6.75) {};
		\node [style=none] (106) at (-7.5, -7.5) {};
		\node [style=none] (108) at (-7.25, -5.75) {$n$};
		\node [style=none] (109) at (-7, -4.75) {$s$};
		\node [style=none] (111) at (-4.75, -4) {};
		\node [style=none] (112) at (-4.75, -5.5) {};
		\node [style=none, fill=white, right] (113) at (-3.55, -3.95) {$n$};
		\node [style=none] (114) at (-3.25, -4.75) {};
		\node [style=none] (116) at (-1.75, -4) {};
		\node [style=none] (117) at (-1.75, -5.5) {};
		\node [style=none, fill=white, right] (118) at (-2.55, -3.95) {$n$};
		\node [style=none] (119) at (-4, -4.75) {};
		\node [style=none] (120) at (-2.5, -4.75) {};
		\node [style=none] (121) at (-2.5, -4.25) {};
		\node [style=none] (122) at (-4, -4.25) {};
		\node [style=none, fill=white] (123) at (-3.25, -4.5) {loves};
		\node [style=none] (124) at (-4.25, -3.5) {};
		\node [style=none] (125) at (-3.75, -4) {};
		\node [style=none] (126) at (-3.75, -4.25) {};
		\node [style=none] (127) at (-2.75, -4) {};
		\node [style=none] (128) at (-2.25, -3.5) {};
		\node [style=none] (129) at (-2.75, -4.25) {};
		\node [style=none] (132) at (-8.25, -4) {};
		\node [style=none] (133) at (-5.25, -4) {};
		\node [style=none] (134) at (-5.25, -3.5) {};
		\node [style=none] (135) at (-8.25, -3.5) {};
		\node [style=none, fill=white] (136) at (-6.75, -3.75) {who$_1$};
		\node [style=none] (144) at (-7.5, -5.5) {};
		\node [style=none] (145) at (-8.25, -5.5) {};
		\node [style=none] (146) at (-6.75, -5.5) {};
		\node [style=none] (147) at (-6.75, -5) {};
		\node [style=none] (148) at (-8.25, -5) {};
		\node [style=none, fill=white] (149) at (-7.5, -5.25) {who$_2$};
		\node [style=none] (150) at (-7.25, -5) {};
		\node [style=none] (151) at (-6.75, -4.5) {};
		\node [style=none] (152) at (-5.75, -5.5) {};
		\node [style=none] (153) at (-7.75, -5) {};
		\node [style=none] (154) at (-7.75, -4) {};
		\node [style=none] (155) at (-6.75, -3.5) {};
		\node [style=none] (156) at (-7.75, -2.5) {};
		\node [style=none] (157) at (-6.5, -3.25) {$n$};
		\node [style=none] (158) at (-7.5, -4.25) {$x$};
		\node [style=none] (159) at (-5.5, -4.25) {$n$};
		\node [style=none] (160) at (-5.5, -2) {$\downmapsto$};
		\node [style=none] (161) at (-8.5, -8.5) {$\downmapsto$};
		\node [style=none] (162) at (-9.5, -10) {};
		\node [style=none] (163) at (-9.5, -9.75) {};
		\node [style=none] (164) at (-9.5, -10.25) {};
		\node [style=none, fill=white, right] (165) at (-9.3, -9.95) {$n$};
		\node [style=none] (167) at (-7.75, -11.75) {};
		\node [style=none, fill=white, right] (169) at (-7.55, -11.95) {$s$};
		\node [style=none] (172) at (-7, -9.75) {};
		\node [style=none, fill=white, right] (174) at (-6.8, -9.95) {$n$};
		\node [style=none] (176) at (-10.25, -9.75) {};
		\node [style=none] (177) at (-8.75, -9.75) {};
		\node [style=none] (178) at (-8.75, -9.25) {};
		\node [style=none] (179) at (-10.25, -9.25) {};
		\node [style=none, fill=white] (180) at (-9.5, -9.5) {Alice};
		\node [style=none] (181) at (-7.75, -9.75) {};
		\node [style=none] (182) at (-6.25, -9.75) {};
		\node [style=none] (183) at (-6.25, -9.25) {};
		\node [style=none] (184) at (-7.75, -9.25) {};
		\node [style=none, fill=white] (185) at (-7, -9.5) {Bob};
		\node [style=none] (187) at (-9, -12.75) {};
		\node [style=none] (191) at (-8.5, -10.75) {};
		\node [style=none] (192) at (-7, -11.5) {};
		\node [style=none] (195) at (-9.5, -10.25) {};
		\node [style=none] (198) at (-9, -13.25) {};
		\node [style=none] (199) at (-8.75, -13) {$n$};
		\node [style=none] (204) at (-7.75, -11.75) {};
		\node [style=none] (208) at (-8.75, -11.75) {};
		\node [style=none] (209) at (-6.75, -11.75) {};
		\node [style=none] (210) at (-6.75, -11.25) {};
		\node [style=none] (211) at (-8.75, -11.25) {};
		\node [style=none, fill=white] (212) at (-7.75, -11.5) {loves};
		\node [style=none] (214) at (-8.5, -10.75) {};
		\node [style=none] (215) at (-8.5, -11.25) {};
		\node [style=none] (216) at (-7, -9.75) {};
		\node [style=none] (218) at (-7, -11.25) {};
		\node [style=none] (219) at (-11, -10.75) {};
		\node [style=none] (220) at (-8, -10.75) {};
		\node [style=none] (221) at (-8, -10.25) {};
		\node [style=none] (222) at (-11, -10.25) {};
		\node [style=none, fill=white] (223) at (-9.5, -10.5) {who$_1$};
		\node [style=none] (224) at (-9, -12.75) {};
		\node [style=none] (225) at (-11, -12.75) {};
		\node [style=none] (226) at (-7.25, -12.75) {};
		\node [style=none] (227) at (-7.25, -12.25) {};
		\node [style=none] (228) at (-11, -12.25) {};
		\node [style=none, fill=white] (229) at (-9, -12.5) {who$_2$};
		\node [style=none] (230) at (-7.75, -12.25) {};
		\node [style=none] (233) at (-10.5, -12.25) {};
		\node [style=none] (234) at (-10.5, -10.75) {};
		\node [style=none] (235) at (-9.5, -10.25) {};
		\node [style=none] (238) at (-10.25, -11) {$x$};
		\node [style=none] (239) at (-8.25, -11) {$n$};
		\node [style=none] (241) at (-3.75, -8.75) {};
		\node [style=none] (242) at (-1.75, -9.25) {};
		\node [style=none] (243) at (-1.75, -9.75) {};
		\node [style=none] (244) at (-3.75, -9.25) {};
		\node [style=none] (246) at (0.25, -8.25) {};
		\node [style=none] (252) at (-1.75, -11.75) {};
		\node [style=none] (253) at (0.25, -12.75) {};
		\node [style=none] (254) at (-1.75, -12.25) {};
		\node [style=none] (255) at (-1.75, -12.75) {};
		\node [style=none, fill=white] (256) at (-1.75, -9) {$\mathtt{0}$};
		\node [style=none] (257) at (-4, -9.25) {};
		\node [style=none] (258) at (-3.5, -9.25) {};
		\node [style=none] (259) at (-3.5, -8.75) {};
		\node [style=none] (260) at (-4, -8.75) {};
		\node [style=none, fill=white] (261) at (-3.75, -9) {$\mathtt{H}$};
		\node [style=none] (262) at (-3, -9.25) {};
		\node [style=none] (263) at (-2.5, -9.25) {};
		\node [style=none] (264) at (-2.5, -8.75) {};
		\node [style=none] (265) at (-3, -8.75) {};
		\node [style=none, fill=white] (266) at (-2.75, -9) {\footnotesize $\sqrt{2}$};
		\node [style=none] (272) at (0.5, -8.25) {};
		\node [style=none] (273) at (0.5, -7.75) {};
		\node [style=none, fill=white] (274) at (0.25, -8) {$\mathtt{1}$};
		\node [style=none] (287) at (-2, -12.25) {};
		\node [style=none] (288) at (-1.5, -12.25) {};
		\node [style=none] (289) at (-1.5, -11.75) {};
		\node [style=none] (290) at (-2, -11.75) {};
		\node [style=none, fill=white] (291) at (-1.75, -12) {$\mathtt{H}$};
		\node [style=none] (292) at (-1, -12.25) {};
		\node [style=none] (293) at (-0.5, -12.25) {};
		\node [style=none] (294) at (-0.5, -11.75) {};
		\node [style=none] (295) at (-1, -11.75) {};
		\node [style=none, fill=white] (296) at (-0.75, -12) {\footnotesize $\sqrt{2}$};
		\node [style=none, fill=white] (297) at (-1.75, -13) {$\mathtt{0}$};
		\node [style=none, fill=white] (298) at (0.25, -13) {$\mathtt{0}$};
		\node [style=none] (299) at (0, -8.25) {};
		\node [style=none] (300) at (0, -7.75) {};
		\node [style=none] (301) at (-1.5, -9.25) {};
		\node [style=none] (302) at (-1.5, -8.75) {};
		\node [style=none] (303) at (-2, -9.25) {};
		\node [style=none] (304) at (-2, -8.75) {};
		\node [style=none] (305) at (-3.75, -8.25) {};
		\node [style=none, fill=white] (306) at (-3.75, -8) {$\mathtt{0}$};
		\node [style=none] (307) at (-3.5, -8.25) {};
		\node [style=none] (308) at (-3.5, -7.75) {};
		\node [style=none] (309) at (-4, -8.25) {};
		\node [style=none] (310) at (-4, -7.75) {};
		\node [style=none] (317) at (0.5, -13.25) {};
		\node [style=none] (318) at (0.5, -12.75) {};
		\node [style=none] (319) at (0, -13.25) {};
		\node [style=none] (320) at (0, -12.75) {};
		\node [style=none] (321) at (-1.5, -13.25) {};
		\node [style=none] (322) at (-1.5, -12.75) {};
		\node [style=none] (323) at (-2, -13.25) {};
		\node [style=none] (324) at (-2, -12.75) {};
		\node [style=none] (338) at (-3.75, -13.25) {};
		\node [style=none] (339) at (-1.75, -10.75) {};
		\node [style=none] (340) at (-1.75, -11.25) {};
		\node [style=none] (341) at (-2, -10.75) {};
		\node [style=none] (342) at (-2, -11.25) {};
		\node [style=none] (343) at (0.5, -11.25) {};
		\node [style=none] (344) at (0.5, -10.75) {};
		\node [style=none] (345) at (0.25, -11.25) {};
		\node [style=none] (346) at (0.25, -10.75) {};
		\node [style=none] (347) at (-3.75, -9.75) {};
		\node [style=none] (348) at (-3.75, -10.25) {};
		\node [style=none] (349) at (-4, -9.75) {};
		\node [style=none] (350) at (-4, -10.25) {};
		\node [style=none] (351) at (-1.5, -10.25) {};
		\node [style=none] (352) at (-1.5, -9.75) {};
		\node [style=none] (353) at (-1.75, -10.25) {};
		\node [style=none] (356) at (-2.75, -10) {$\mathtt{CX}$};
		\node [style=none] (357) at (-0.75, -11) {$\mathtt{CX}$};
		\node [style=none] (358) at (-5.5, -11) {};
		\node [style=none] (359) at (-5.25, -11) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=180, out=-90, looseness=0.94] (11.center) to (17.center);
		\draw [in=0, out=-90, looseness=0.94] (14.center) to (17.center);
		\draw [-, fill=white] (18.center) to (19.center);
		\draw [-, fill=white] (19.center) to (20.center);
		\draw [-, fill=white] (20.center) to (21.center);
		\draw [-, fill=white] (21.center) to (18.center);
		\draw [-, fill=white] (23.center) to (24.center);
		\draw [-, fill=white] (24.center) to (25.center);
		\draw [-, fill=white] (25.center) to (26.center);
		\draw [-, fill=white] (26.center) to (23.center);
		\draw [-, fill=white] (28.center) to (29.center);
		\draw [-, fill=white] (29.center) to (30.center);
		\draw [-, fill=white] (30.center) to (31.center);
		\draw [-, fill=white] (31.center) to (28.center);
		\draw [-, fill=white] (39.center) to (40.center);
		\draw [-, fill=white] (40.center) to (41.center);
		\draw [-, fill=white, in=360, out=180] (41.center) to (42.center);
		\draw [-, fill=white] (42.center) to (39.center);
		\draw [in=-180, out=-90] (37.center) to (45.center);
		\draw [in=-90, out=0] (45.center) to (4.center);
		\draw (37.center) to (46.center);
		\draw (47.center) to (4.center);
		\draw (44.center) to (48.center);
		\draw [in=-180, out=-90] (48.center) to (49.center);
		\draw [in=-90, out=0] (49.center) to (8.center);
		\draw [in=180, out=-90, looseness=0.94] (50.center) to (52.center);
		\draw [in=0, out=-90, looseness=0.94] (51.center) to (52.center);
		\draw (33.center) to (51.center);
		\draw (35.center) to (53.center);
		\draw [in=90, out=-90] (59.center) to (60.center);
		\draw [in=90, out=-90] (64.center) to (65.center);
		\draw [in=90, out=-90] (67.center) to (68.center);
		\draw [in=90, out=-90] (70.center) to (71.center);
		\draw [in=180, out=-90, looseness=0.94] (68.center) to (73.center);
		\draw [in=0, out=-90, looseness=0.94] (71.center) to (73.center);
		\draw [-, fill=white] (74.center) to (75.center);
		\draw [-, fill=white] (75.center) to (76.center);
		\draw [-, fill=white] (76.center) to (77.center);
		\draw [-, fill=white] (77.center) to (74.center);
		\draw [-, fill=white] (84.center) to (85.center);
		\draw [-, fill=white] (85.center) to (86.center);
		\draw [-, fill=white] (86.center) to (87.center);
		\draw [-, fill=white] (87.center) to (84.center);
		\draw [in=-180, out=-90] (91.center) to (98.center);
		\draw [in=-90, out=0] (98.center) to (62.center);
		\draw (100.center) to (62.center);
		\draw (97.center) to (101.center);
		\draw [in=-180, out=-90] (101.center) to (102.center);
		\draw [in=-90, out=0] (102.center) to (65.center);
		\draw [in=180, out=-90, looseness=0.94] (103.center) to (105.center);
		\draw [in=0, out=-90, looseness=0.94] (104.center) to (105.center);
		\draw (89.center) to (104.center);
		\draw (90.center) to (106.center);
		\draw [in=90, out=-90] (111.center) to (112.center);
		\draw [in=90, out=-90] (116.center) to (117.center);
		\draw [-, fill=white] (119.center) to (120.center);
		\draw [-, fill=white] (120.center) to (121.center);
		\draw [-, fill=white] (121.center) to (122.center);
		\draw [-, fill=white] (122.center) to (119.center);
		\draw [bend left=45] (111.center) to (124.center);
		\draw [bend left=45] (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (129.center);
		\draw [bend left=45] (127.center) to (128.center);
		\draw [bend left=45] (128.center) to (116.center);
		\draw [-, fill=white] (132.center) to (133.center);
		\draw [-, fill=white] (133.center) to (134.center);
		\draw [-, fill=white] (134.center) to (135.center);
		\draw [-, fill=white] (135.center) to (132.center);
		\draw [-, fill=white] (145.center) to (146.center);
		\draw [-, fill=white] (146.center) to (147.center);
		\draw [-, fill=white] (147.center) to (148.center);
		\draw [-, fill=white] (148.center) to (145.center);
		\draw [bend right=45] (97.center) to (151.center);
		\draw [bend left=45] (150.center) to (151.center);
		\draw [in=90, out=-90, looseness=0.75] (99.center) to (152.center);
		\draw (152.center) to (91.center);
		\draw (154.center) to (153.center);
		\draw [bend right=45] (156.center) to (89.center);
		\draw [bend left=45] (156.center) to (155.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [-, fill=white] (176.center) to (177.center);
		\draw [-, fill=white] (177.center) to (178.center);
		\draw [-, fill=white] (178.center) to (179.center);
		\draw [-, fill=white] (179.center) to (176.center);
		\draw [-, fill=white] (181.center) to (182.center);
		\draw [-, fill=white] (182.center) to (183.center);
		\draw [-, fill=white] (183.center) to (184.center);
		\draw [-, fill=white] (184.center) to (181.center);
		\draw (187.center) to (198.center);
		\draw [-, fill=white] (208.center) to (209.center);
		\draw [-, fill=white] (209.center) to (210.center);
		\draw [-, fill=white] (210.center) to (211.center);
		\draw [-, fill=white] (211.center) to (208.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (218.center);
		\draw [-, fill=white] (219.center) to (220.center);
		\draw [-, fill=white] (220.center) to (221.center);
		\draw [-, fill=white] (221.center) to (222.center);
		\draw [-, fill=white] (222.center) to (219.center);
		\draw [-, fill=white] (225.center) to (226.center);
		\draw [-, fill=white] (226.center) to (227.center);
		\draw [-, fill=white] (227.center) to (228.center);
		\draw [-, fill=white] (228.center) to (225.center);
		\draw (234.center) to (233.center);
		\draw (204.center) to (230.center);
		\draw [in=90, out=-90] (242.center) to (243.center);
		\draw [in=90, out=-90] (254.center) to (255.center);
		\draw [-, fill=white] (257.center) to (258.center);
		\draw [-, fill=white] (258.center) to (259.center);
		\draw [-, fill=white] (259.center) to (260.center);
		\draw [-, fill=white] (260.center) to (257.center);
		\draw [-, fill=white] (262.center) to (263.center);
		\draw [-, fill=white] (263.center) to (264.center);
		\draw [-, fill=white] (264.center) to (265.center);
		\draw [-, fill=white] (265.center) to (262.center);
		\draw [-, fill=white] (272.center) to (273.center);
		\draw [-, fill=white] (287.center) to (288.center);
		\draw [-, fill=white] (288.center) to (289.center);
		\draw [-, fill=white] (289.center) to (290.center);
		\draw [-, fill=white] (290.center) to (287.center);
		\draw [-, fill=white] (292.center) to (293.center);
		\draw [-, fill=white] (293.center) to (294.center);
		\draw [-, fill=white] (294.center) to (295.center);
		\draw [-, fill=white] (295.center) to (292.center);
		\draw (300.center) to (273.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (272.center);
		\draw [-, fill=white] (301.center) to (302.center);
		\draw (304.center) to (302.center);
		\draw (304.center) to (303.center);
		\draw (303.center) to (301.center);
		\draw [-, fill=white] (307.center) to (308.center);
		\draw (310.center) to (308.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (307.center);
		\draw (305.center) to (241.center);
		\draw [-, fill=white] (317.center) to (318.center);
		\draw (320.center) to (318.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (317.center);
		\draw [-, fill=white] (321.center) to (322.center);
		\draw (324.center) to (322.center);
		\draw (324.center) to (323.center);
		\draw (323.center) to (321.center);
		\draw (341.center) to (344.center);
		\draw (342.center) to (343.center);
		\draw (341.center) to (342.center);
		\draw (344.center) to (343.center);
		\draw (349.center) to (352.center);
		\draw (350.center) to (351.center);
		\draw (349.center) to (350.center);
		\draw (352.center) to (351.center);
		\draw (353.center) to (339.center);
		\draw (244.center) to (347.center);
		\draw (348.center) to (338.center);
		\draw (246.center) to (346.center);
		\draw (345.center) to (253.center);
		\draw (340.center) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/snake-removal.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -0.25) {};
		\node [style=none] (1) at (-6.25, 0) {};
		\node [style=none] (2) at (-6.25, -0.75) {};
		\node [style=none, fill=white, right] (3) at (-6.05, -0.2) {$n$};
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=none, fill=white, right] (6) at (-4.55, -0.2) {$n^r$};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none, fill=white, right] (9) at (-3.8, -0.2) {$s$};
		\node [style=none] (10) at (-3.25, 0) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none, fill=white, right] (12) at (-3.05, -0.2) {$n^l$};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none, fill=white, right] (15) at (-1.55, -0.2) {$n$};
		\node [style=none] (16) at (-5.5, -1.25) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-7, 0) {};
		\node [style=none] (19) at (-5.5, 0) {};
		\node [style=none] (20) at (-5.5, 0.5) {};
		\node [style=none] (21) at (-7, 0.5) {};
		\node [style=none, fill=white] (22) at (-6.25, 0.25) {Alice};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-5, 0.5) {};
		\node [style=none, fill=white] (27) at (-4, 0.25) {loves};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-2.5, 0.5) {};
		\node [style=none, fill=white] (32) at (-1.75, 0.25) {Bob};
		\node [style=none] (33) at (0, 0) {$\mapsto$};
		\node [style=none] (34) at (1.75, -0.25) {};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=none] (36) at (1.75, -0.75) {};
		\node [style=none, fill=white, right] (37) at (1.95, -0.2) {$n$};
		\node [style=none] (38) at (2.75, 0.75) {};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=none, fill=white, right] (40) at (3.95, 0.8) {$n$};
		\node [style=none] (41) at (4.25, 0) {};
		\node [style=none] (42) at (4.25, -1.5) {};
		\node [style=none, fill=white, right] (43) at (4.45, -0.2) {$s$};
		\node [style=none] (44) at (5.75, 0.75) {};
		\node [style=none] (45) at (5.75, -0.75) {};
		\node [style=none, fill=white, right] (46) at (4.95, 0.8) {$n$};
		\node [style=none] (47) at (6.75, 0) {};
		\node [style=none] (48) at (6.75, -0.75) {};
		\node [style=none, fill=white, right] (49) at (6.95, -0.2) {$n$};
		\node [style=none] (50) at (2.25, -1.25) {};
		\node [style=none] (51) at (6.25, -1.25) {};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (53) at (2.5, 0) {};
		\node [style=none] (54) at (2.5, 0.5) {};
		\node [style=none] (55) at (1, 0.5) {};
		\node [style=none, fill=white] (56) at (1.75, 0.25) {Alice};
		\node [style=none] (57) at (3.25, 0) {};
		\node [style=none] (58) at (5.25, 0) {};
		\node [style=none] (59) at (5.25, 0.5) {};
		\node [style=none] (60) at (3.25, 0.5) {};
		\node [style=none, fill=white] (61) at (4.25, 0.25) {loves};
		\node [style=none] (62) at (6, 0) {};
		\node [style=none] (63) at (7.5, 0) {};
		\node [style=none] (64) at (7.5, 0.5) {};
		\node [style=none] (65) at (6, 0.5) {};
		\node [style=none, fill=white] (66) at (6.75, 0.25) {Bob};
		\node [style=none] (67) at (3.25, 1.25) {};
		\node [style=none] (68) at (3.75, 0.75) {};
		\node [style=none] (69) at (3.75, 0.5) {};
		\node [style=none] (70) at (4.75, 0.75) {};
		\node [style=none] (71) at (5.25, 1.25) {};
		\node [style=none] (72) at (4.75, 0.5) {};
		\node [style=none] (73) at (8.5, 0) {$\mapsto$};
		\node [style=none] (74) at (10, 1.5) {};
		\node [style=none] (75) at (9.5, 1.75) {};
		\node [style=none, fill=white, right] (77) at (9.7, 1.55) {$n$};
		\node [style=none] (81) at (10.5, 0) {};
		\node [style=none] (82) at (10.5, -1.5) {};
		\node [style=none, fill=white, right] (83) at (10.7, -0.2) {$s$};
		\node [style=none] (87) at (11.5, 1.75) {};
		\node [style=none, fill=white, right] (89) at (11.7, 1.55) {$n$};
		\node [style=none] (92) at (8.75, 1.75) {};
		\node [style=none] (93) at (10.25, 1.75) {};
		\node [style=none] (94) at (10.25, 2.25) {};
		\node [style=none] (95) at (8.75, 2.25) {};
		\node [style=none, fill=white] (96) at (9.5, 2) {Alice};
		\node [style=none] (97) at (9.5, 0) {};
		\node [style=none] (98) at (11.5, 0) {};
		\node [style=none] (99) at (11.5, 0.5) {};
		\node [style=none] (100) at (9.5, 0.5) {};
		\node [style=none, fill=white] (101) at (10.5, 0.25) {loves};
		\node [style=none] (102) at (10.75, 1.75) {};
		\node [style=none] (103) at (12.25, 1.75) {};
		\node [style=none] (104) at (12.25, 2.25) {};
		\node [style=none] (105) at (10.75, 2.25) {};
		\node [style=none, fill=white] (106) at (11.5, 2) {Bob};
		\node [style=none] (107) at (9.5, 1.75) {};
		\node [style=none] (108) at (10, 0.75) {};
		\node [style=none] (109) at (10, 0.5) {};
		\node [style=none] (110) at (11, 0.75) {};
		\node [style=none] (111) at (11.5, 1.75) {};
		\node [style=none] (112) at (11, 0.5) {};
		\node [style=none] (113) at (3, 0.75) {$n^r$};
		\node [style=none] (114) at (6, 0.75) {$n^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=180, out=-90, looseness=0.94] (2.center) to (16.center);
		\draw [in=0, out=-90, looseness=0.94] (5.center) to (16.center);
		\draw [in=180, out=-90, looseness=0.94] (11.center) to (17.center);
		\draw [in=0, out=-90, looseness=0.94] (14.center) to (17.center);
		\draw [-, fill=white] (18.center) to (19.center);
		\draw [-, fill=white] (19.center) to (20.center);
		\draw [-, fill=white] (20.center) to (21.center);
		\draw [-, fill=white] (21.center) to (18.center);
		\draw [-, fill=white] (23.center) to (24.center);
		\draw [-, fill=white] (24.center) to (25.center);
		\draw [-, fill=white] (25.center) to (26.center);
		\draw [-, fill=white] (26.center) to (23.center);
		\draw [-, fill=white] (28.center) to (29.center);
		\draw [-, fill=white] (29.center) to (30.center);
		\draw [-, fill=white] (30.center) to (31.center);
		\draw [-, fill=white] (31.center) to (28.center);
		\draw [in=90, out=-90] (35.center) to (36.center);
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=-90] (44.center) to (45.center);
		\draw [in=90, out=-90] (47.center) to (48.center);
		\draw [in=180, out=-90, looseness=0.94] (36.center) to (50.center);
		\draw [in=0, out=-90, looseness=0.94] (39.center) to (50.center);
		\draw [in=180, out=-90, looseness=0.94] (45.center) to (51.center);
		\draw [in=0, out=-90, looseness=0.94] (48.center) to (51.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (54.center);
		\draw [-, fill=white] (54.center) to (55.center);
		\draw [-, fill=white] (55.center) to (52.center);
		\draw [-, fill=white] (57.center) to (58.center);
		\draw [-, fill=white] (58.center) to (59.center);
		\draw [-, fill=white] (59.center) to (60.center);
		\draw [-, fill=white] (60.center) to (57.center);
		\draw [-, fill=white] (62.center) to (63.center);
		\draw [-, fill=white] (63.center) to (64.center);
		\draw [-, fill=white] (64.center) to (65.center);
		\draw [-, fill=white] (65.center) to (62.center);
		\draw [bend left=45] (38.center) to (67.center);
		\draw [bend left=45] (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (72.center);
		\draw [bend left=45] (70.center) to (71.center);
		\draw [bend left=45] (71.center) to (44.center);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [-, fill=white] (92.center) to (93.center);
		\draw [-, fill=white] (93.center) to (94.center);
		\draw [-, fill=white] (94.center) to (95.center);
		\draw [-, fill=white] (95.center) to (92.center);
		\draw [-, fill=white] (97.center) to (98.center);
		\draw [-, fill=white] (98.center) to (99.center);
		\draw [-, fill=white] (99.center) to (100.center);
		\draw [-, fill=white] (100.center) to (97.center);
		\draw [-, fill=white] (102.center) to (103.center);
		\draw [-, fill=white] (103.center) to (104.center);
		\draw [-, fill=white] (104.center) to (105.center);
		\draw [-, fill=white] (105.center) to (102.center);
		\draw [in=90, out=-90] (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (112.center);
		\draw [in=-90, out=90] (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/snake-removed-circuit.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.25) {};
		\node [style=none] (1) at (-5.25, 1.75) {};
		\node [style=none] (2) at (-3.25, 2.25) {};
		\node [style=none] (3) at (-3.25, 1.75) {};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-1.25, 2.25) {};
		\node [style=none] (7) at (-7.25, -0.75) {};
		\node [style=none] (8) at (-7.25, -1.25) {};
		\node [style=none] (9) at (-5.25, -2.25) {};
		\node [style=none] (10) at (-7.25, -1.75) {};
		\node [style=none] (11) at (-7.25, -2.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-1.25, -2.25) {};
		\node [style=none] (14) at (-3.25, -1.75) {};
		\node [style=none] (15) at (-3.25, -2.25) {};
		\node [style=none, fill=white] (16) at (-3.25, 2.5) {$\mathtt{0}$};
		\node [style=none] (17) at (-5.5, 1.25) {};
		\node [style=none] (18) at (-5, 1.25) {};
		\node [style=none] (19) at (-5, 1.75) {};
		\node [style=none] (20) at (-5.5, 1.75) {};
		\node [style=none, fill=white] (21) at (-5.25, 1.5) {$\mathtt{H}$};
		\node [style=none] (22) at (-4.5, 1.25) {};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=none] (24) at (-4, 1.75) {};
		\node [style=none] (25) at (-4.5, 1.75) {};
		\node [style=none, fill=white] (26) at (-4.25, 1.5) {\footnotesize $\sqrt{2}$};
		\node [style=none] (27) at (-3.5, 1.25) {};
		\node [style=none] (28) at (-3, 1.25) {};
		\node [style=none] (29) at (-3, 1.75) {};
		\node [style=none] (30) at (-3.5, 1.75) {};
		\node [style=none, fill=white] (31) at (-3.25, 1.5) {$\mathtt{X}$};
		\node [style=none] (32) at (-1, 2.25) {};
		\node [style=none] (33) at (-1, 2.75) {};
		\node [style=none, fill=white] (34) at (-1.25, 2.5) {$\mathtt{1}$};
		\node [style=none] (35) at (-7.5, -1.75) {};
		\node [style=none] (36) at (-7, -1.75) {};
		\node [style=none] (37) at (-7, -1.25) {};
		\node [style=none] (38) at (-7.5, -1.25) {};
		\node [style=none, fill=white] (39) at (-7.25, -1.5) {$\mathtt{H}$};
		\node [style=none] (40) at (-6.5, -1.75) {};
		\node [style=none] (41) at (-6, -1.75) {};
		\node [style=none] (42) at (-6, -1.25) {};
		\node [style=none] (43) at (-6.5, -1.25) {};
		\node [style=none, fill=white] (44) at (-6.25, -1.5) {\footnotesize $\sqrt{2}$};
		\node [style=none, fill=white] (45) at (-7.25, -2.5) {$\mathtt{0}$};
		\node [style=none, fill=white] (46) at (-5.25, -2.5) {$\mathtt{0}$};
		\node [style=none] (47) at (-3.5, -1.75) {};
		\node [style=none] (48) at (-3, -1.75) {};
		\node [style=none] (49) at (-3, -1.25) {};
		\node [style=none] (50) at (-3.5, -1.25) {};
		\node [style=none, fill=white] (51) at (-3.25, -1.5) {$\mathtt{H}$};
		\node [style=none] (52) at (-2.5, -1.75) {};
		\node [style=none] (53) at (-2, -1.75) {};
		\node [style=none] (54) at (-2, -1.25) {};
		\node [style=none] (55) at (-2.5, -1.25) {};
		\node [style=none, fill=white] (56) at (-2.25, -1.5) {\footnotesize $\sqrt{2}$};
		\node [style=none, fill=white] (57) at (-3.25, -2.5) {$\mathtt{0}$};
		\node [style=none, fill=white] (58) at (-1.25, -2.5) {$\mathtt{0}$};
		\node [style=none] (59) at (-1.5, 2.25) {};
		\node [style=none] (60) at (-1.5, 2.75) {};
		\node [style=none] (61) at (-3, 2.25) {};
		\node [style=none] (62) at (-3, 2.75) {};
		\node [style=none] (63) at (-3.5, 2.25) {};
		\node [style=none] (64) at (-3.5, 2.75) {};
		\node [style=none] (65) at (-5.25, 2.25) {};
		\node [style=none, fill=white] (66) at (-5.25, 2.5) {$\mathtt{0}$};
		\node [style=none] (67) at (-5, 2.25) {};
		\node [style=none] (68) at (-5, 2.75) {};
		\node [style=none] (69) at (-5.5, 2.25) {};
		\node [style=none] (70) at (-5.5, 2.75) {};
		\node [style=none] (71) at (-7.25, 2.25) {};
		\node [style=none, fill=white] (72) at (-7.25, 2.5) {$\mathtt{0}$};
		\node [style=none] (73) at (-7, 2.25) {};
		\node [style=none] (74) at (-7, 2.75) {};
		\node [style=none] (75) at (-7.5, 2.25) {};
		\node [style=none] (76) at (-7.5, 2.75) {};
		\node [style=none] (77) at (-1, -2.75) {};
		\node [style=none] (78) at (-1, -2.25) {};
		\node [style=none] (79) at (-1.5, -2.75) {};
		\node [style=none] (80) at (-1.5, -2.25) {};
		\node [style=none] (81) at (-3, -2.75) {};
		\node [style=none] (82) at (-3, -2.25) {};
		\node [style=none] (83) at (-3.5, -2.75) {};
		\node [style=none] (84) at (-3.5, -2.25) {};
		\node [style=none] (85) at (-5, -2.75) {};
		\node [style=none] (86) at (-5, -2.25) {};
		\node [style=none] (87) at (-5.5, -2.75) {};
		\node [style=none] (88) at (-5.5, -2.25) {};
		\node [style=none] (89) at (-7, -2.75) {};
		\node [style=none] (90) at (-7, -2.25) {};
		\node [style=none] (91) at (-7.5, -2.75) {};
		\node [style=none] (92) at (-7.5, -2.25) {};
		\node [style=none] (93) at (-7.5, -0.25) {};
		\node [style=none] (94) at (-7.5, -0.75) {};
		\node [style=none] (95) at (-5, -0.75) {};
		\node [style=none] (96) at (-5, -0.25) {};
		\node [style=none] (97) at (-5.25, -0.75) {};
		\node [style=none] (98) at (-5.25, -0.25) {};
		\node [style=none] (99) at (-3.25, -0.25) {};
		\node [style=none] (100) at (-3.25, -0.75) {};
		\node [style=none] (101) at (-3.5, -0.25) {};
		\node [style=none] (102) at (-3.5, -0.75) {};
		\node [style=none] (103) at (-1, -0.75) {};
		\node [style=none] (104) at (-1, -0.25) {};
		\node [style=none] (105) at (-1.25, -0.75) {};
		\node [style=none] (106) at (-1.25, -0.25) {};
		\node [style=none] (107) at (-5.25, 0.75) {};
		\node [style=none] (108) at (-5.25, 0.25) {};
		\node [style=none] (109) at (-5.5, 0.75) {};
		\node [style=none] (110) at (-5.5, 0.25) {};
		\node [style=none] (111) at (-3, 0.25) {};
		\node [style=none] (112) at (-3, 0.75) {};
		\node [style=none] (113) at (-3.25, 0.25) {};
		\node [style=none] (114) at (-3.25, 0.75) {};
		\node [style=none] (115) at (-6.25, -0.5) {$\mathtt{CX}$};
		\node [style=none] (116) at (-4.25, 0.5) {$\mathtt{CX}$};
		\node [style=none] (117) at (-2.25, -0.5) {$\mathtt{CX}$};
		\node [style=none] (118) at (0, 0) {$=$};
		\node [style=none] (119) at (1.25, -0.75) {};
		\node [style=none] (120) at (3.25, -1.25) {};
		\node [style=none] (121) at (3.25, -0.75) {};
		\node [style=none] (122) at (1.25, -0.25) {};
		\node [style=none] (123) at (3.25, -0.25) {};
		\node [style=none] (124) at (3.25, 1.25) {};
		\node [style=none, fill=white] (125) at (3.25, -1.5) {$\mathtt{0}$};
		\node [style=none] (126) at (1, -0.25) {};
		\node [style=none] (127) at (1.5, -0.25) {};
		\node [style=none] (128) at (1.5, -0.75) {};
		\node [style=none] (129) at (1, -0.75) {};
		\node [style=none, fill=white] (130) at (1.25, -0.5) {$\mathtt{H}$};
		\node [style=none] (131) at (2, -0.25) {};
		\node [style=none] (132) at (2.5, -0.25) {};
		\node [style=none] (133) at (2.5, -0.75) {};
		\node [style=none] (134) at (2, -0.75) {};
		\node [style=none, fill=white] (135) at (2.25, -0.5) {\footnotesize $\sqrt{2}$};
		\node [style=none] (136) at (3, -0.25) {};
		\node [style=none] (137) at (3.5, -0.25) {};
		\node [style=none] (138) at (3.5, -0.75) {};
		\node [style=none] (139) at (3, -0.75) {};
		\node [style=none, fill=white] (140) at (3.25, -0.5) {$\mathtt{X}$};
		\node [style=none] (141) at (3.5, 1.25) {};
		\node [style=none] (142) at (3.5, 1.75) {};
		\node [style=none, fill=white] (143) at (3.25, 1.5) {$\mathtt{1}$};
		\node [style=none] (144) at (3, 1.25) {};
		\node [style=none] (145) at (3, 1.75) {};
		\node [style=none] (146) at (3.5, -1.25) {};
		\node [style=none] (147) at (3.5, -1.75) {};
		\node [style=none] (148) at (3, -1.25) {};
		\node [style=none] (149) at (3, -1.75) {};
		\node [style=none] (150) at (1.25, -1.25) {};
		\node [style=none, fill=white] (151) at (1.25, -1.5) {$\mathtt{0}$};
		\node [style=none] (152) at (1.5, -1.25) {};
		\node [style=none] (153) at (1.5, -1.75) {};
		\node [style=none] (154) at (1, -1.25) {};
		\node [style=none] (155) at (1, -1.75) {};
		\node [style=none] (156) at (1.25, 1.25) {};
		\node [style=none, fill=white] (157) at (1.25, 1.5) {$\mathtt{0}$};
		\node [style=none] (158) at (1.5, 1.25) {};
		\node [style=none] (159) at (1.5, 1.75) {};
		\node [style=none] (160) at (1, 1.25) {};
		\node [style=none] (161) at (1, 1.75) {};
		\node [style=none] (162) at (1.25, 0.25) {};
		\node [style=none] (163) at (1.25, 0.75) {};
		\node [style=none] (164) at (1, 0.25) {};
		\node [style=none] (165) at (1, 0.75) {};
		\node [style=none] (166) at (3.5, 0.75) {};
		\node [style=none] (167) at (3.5, 0.25) {};
		\node [style=none] (168) at (3.25, 0.75) {};
		\node [style=none] (169) at (3.25, 0.25) {};
		\node [style=none] (170) at (2.25, 0.5) {$\mathtt{CX}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [-, fill=white] (17.center) to (18.center);
		\draw [-, fill=white] (18.center) to (19.center);
		\draw [-, fill=white] (19.center) to (20.center);
		\draw [-, fill=white] (20.center) to (17.center);
		\draw [-, fill=white] (22.center) to (23.center);
		\draw [-, fill=white] (23.center) to (24.center);
		\draw [-, fill=white] (24.center) to (25.center);
		\draw [-, fill=white] (25.center) to (22.center);
		\draw [-, fill=white] (27.center) to (28.center);
		\draw [-, fill=white] (28.center) to (29.center);
		\draw [-, fill=white] (29.center) to (30.center);
		\draw [-, fill=white] (30.center) to (27.center);
		\draw [-, fill=white] (32.center) to (33.center);
		\draw [-, fill=white] (35.center) to (36.center);
		\draw [-, fill=white] (36.center) to (37.center);
		\draw [-, fill=white] (37.center) to (38.center);
		\draw [-, fill=white] (38.center) to (35.center);
		\draw [-, fill=white] (40.center) to (41.center);
		\draw [-, fill=white] (41.center) to (42.center);
		\draw [-, fill=white] (42.center) to (43.center);
		\draw [-, fill=white] (43.center) to (40.center);
		\draw [-, fill=white] (47.center) to (48.center);
		\draw [-, fill=white] (48.center) to (49.center);
		\draw [-, fill=white] (49.center) to (50.center);
		\draw [-, fill=white] (50.center) to (47.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (54.center);
		\draw [-, fill=white] (54.center) to (55.center);
		\draw [-, fill=white] (55.center) to (52.center);
		\draw (60.center) to (33.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (32.center);
		\draw [-, fill=white] (61.center) to (62.center);
		\draw (64.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw [-, fill=white] (67.center) to (68.center);
		\draw (70.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw [-, fill=white] (73.center) to (74.center);
		\draw (76.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (65.center) to (1.center);
		\draw [-, fill=white] (77.center) to (78.center);
		\draw (80.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [-, fill=white] (81.center) to (82.center);
		\draw (84.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw [-, fill=white] (85.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw [-, fill=white] (89.center) to (90.center);
		\draw (92.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (71.center) to (0.center);
		\draw (93.center) to (96.center);
		\draw (94.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw (97.center) to (9.center);
		\draw (101.center) to (104.center);
		\draw (102.center) to (103.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw (109.center) to (112.center);
		\draw (110.center) to (111.center);
		\draw (109.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw (5.center) to (114.center);
		\draw (113.center) to (99.center);
		\draw (4.center) to (107.center);
		\draw (108.center) to (98.center);
		\draw (6.center) to (106.center);
		\draw (105.center) to (13.center);
		\draw (100.center) to (12.center);
		\draw [in=-90, out=90] (120.center) to (121.center);
		\draw [-, fill=white] (126.center) to (127.center);
		\draw [-, fill=white] (127.center) to (128.center);
		\draw [-, fill=white] (128.center) to (129.center);
		\draw [-, fill=white] (129.center) to (126.center);
		\draw [-, fill=white] (131.center) to (132.center);
		\draw [-, fill=white] (132.center) to (133.center);
		\draw [-, fill=white] (133.center) to (134.center);
		\draw [-, fill=white] (134.center) to (131.center);
		\draw [-, fill=white] (136.center) to (137.center);
		\draw [-, fill=white] (137.center) to (138.center);
		\draw [-, fill=white] (138.center) to (139.center);
		\draw [-, fill=white] (139.center) to (136.center);
		\draw [-, fill=white] (141.center) to (142.center);
		\draw (145.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (141.center);
		\draw [-, fill=white] (146.center) to (147.center);
		\draw (149.center) to (147.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (146.center);
		\draw [-, fill=white] (152.center) to (153.center);
		\draw (155.center) to (153.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (152.center);
		\draw [-, fill=white] (158.center) to (159.center);
		\draw (161.center) to (159.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (158.center);
		\draw (150.center) to (119.center);
		\draw (164.center) to (167.center);
		\draw (165.center) to (166.center);
		\draw (164.center) to (165.center);
		\draw (167.center) to (166.center);
		\draw (123.center) to (169.center);
		\draw (122.center) to (162.center);
		\draw (156.center) to (163.center);
		\draw (124.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/stinespring.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2.25, 3.25) {};
		\node [style=none] (3) at (2.25, 2.75) {};
		\node [style=none] (6) at (0.25, 2.25) {};
		\node [style=none] (7) at (0.25, 2.75) {};
		\node [style=none] (13) at (0, 2.75) {};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=none] (15) at (2.5, 2.25) {};
		\node [style=none] (16) at (2.5, 2.75) {};
		\node [style=none] (17) at (1.25, 2.5) {$\hat{g}$};
		\node [style=none, fill=white] (18) at (2.25, 3.5) {$\mathtt{0}$};
		\node [style=none] (19) at (2.5, 3.25) {};
		\node [style=none] (20) at (2.5, 3.75) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (2, 3.75) {};
		\node [circle, draw=black, fill=white, scale=.5] (28) at (0.25, 1.5) {};
		\node [circle, draw=black, fill=white, scale=.5] (29) at (0.25, 3.5) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (0.25, 4) {};
		\node [style=none] (34) at (1.25, 4) {};
		\node [style=none] (35) at (1.25, 2.75) {};
		\node [style=none] (38) at (1.25, 2.25) {};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=none] (40) at (2.25, 2.25) {};
		\node [style=none] (41) at (2.25, 1.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (2.5, 1.5) {};
		\node [style=none] (45) at (2.1, 1.4) {};
		\node [style=none] (46) at (2.4, 1.4) {};
		\node [style=none] (47) at (2.2, 1.3) {};
		\node [style=none] (48) at (2.3, 1.3) {};
		\node [style=none] (53) at (-3, 2.75) {};
		\node [style=none] (54) at (-3, 2.25) {};
		\node [style=none] (55) at (-1.5, 2.25) {};
		\node [style=none] (56) at (-1.5, 2.75) {};
		\node [style=none] (57) at (-2.25, 2.5) {$f$};
		\node [style=none] (67) at (-1.75, 4) {};
		\node [style=none] (68) at (-1.75, 2.75) {};
		\node [style=none] (69) at (-1.75, 2.25) {};
		\node [style=none] (70) at (-1.75, 1) {};
		\node [style=none] (71) at (-2.75, 4) {};
		\node [style=none] (72) at (-2.75, 2.75) {};
		\node [style=none] (73) at (-2.75, 2.25) {};
		\node [style=none] (74) at (-2.75, 1) {};
		\node [style=none] (75) at (-0.75, 2.5) {$=$};
		\node [style=none] (76) at (-2.5, 3) {$a$};
		\node [style=none] (77) at (-1.5, 3) {$b$};
		\node [style=none] (78) at (-2.5, 2) {$c$};
		\node [style=none] (79) at (-1.5, 2) {$d$};
		\node [style=none] (80) at (0.5, 3) {$a$};
		\node [style=none] (81) at (1.5, 3) {$b$};
		\node [style=none] (82) at (2.5, 3) {$n$};
		\node [style=none] (83) at (0.5, 2) {$c$};
		\node [style=none] (84) at (1.5, 2) {$d$};
		\node [style=none] (85) at (2.5, 2) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=2] (2.center) to (3.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [-, fill=white] (19.center) to (20.center);
		\draw (22.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [line width=2] (6.center) to (28);
		\draw (28) to (30.center);
		\draw [line width=2] (7.center) to (29);
		\draw (29) to (31.center);
		\draw [line width=2] (34.center) to (35.center);
		\draw [line width=2] (38.center) to (39.center);
		\draw [line width=2] (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw [line width=2] (67.center) to (68.center);
		\draw [line width=2] (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/trace-preservation.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none, fill=white, right] (3) at (0.2, 2.5) {$a$};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none, fill=white, right] (6) at (1.2, 2.5) {$b$};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none, fill=white, right] (9) at (2.2, 2.5) {$b$};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none, fill=white, right] (12) at (0.2, 1.55) {$c$};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none, fill=white, right] (15) at (1.2, 1.55) {$d$};
		\node [style=none] (16) at (2, 1.75) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none, fill=white, right] (18) at (2.2, 1.55) {$d$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [circle, draw=black, fill=white, scale=0.5] (21) at (0, 1) {};
		\node [style=none] (21) at (-0.25, 1.75) {};
		\node [style=none] (22) at (2.25, 1.75) {};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (-0.25, 2.25) {};
		\node [style=none, fill=white] (25) at (1, 2) {$f$};
		\node [style=none, fill=white] (26) at (3.25, 2) {=};
		\node [style=none] (27) at (4.25, 2.5) {};
		\node [style=none] (28) at (4.25, 2) {};
		\node [style=none, fill=white, right] (29) at (4.45, 2.5) {$a$};
		\node [style=none] (30) at (5.25, 2.5) {};
		\node [style=none] (31) at (5.25, 2.25) {};
		\node [style=none, fill=white, right] (32) at (5.45, 2.5) {$b$};
		\node [style=none] (33) at (6.25, 2.5) {};
		\node [style=none] (34) at (6.25, 2.25) {};
		\node [style=none, fill=white, right] (35) at (6.45, 2.5) {$b$};
		\node [style=none] (36) at (4.25, 1.75) {};
		\node [style=none] (37) at (5.75, 1.75) {};
		\node [circle, draw=black, fill=white, scale=0.5] (38) at (4.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (11.center) to (19.center);
		\draw [in=180, out=-90, looseness=0.94] (14.center) to (20.center);
		\draw [in=0, out=-90, looseness=0.94] (17.center) to (20.center);
		\draw [-, fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [in=90, out=-90] (28.center) to (36.center);
		\draw [in=180, out=-90, looseness=0.94] (31.center) to (37.center);
		\draw [in=0, out=-90, looseness=0.94] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/trouillon-functor.tikz <==
\begin{tikzpicture}[scale=1.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none, fill=white] (5) at (-2.125, 0.25) {$T_\theta(r)$};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (25) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-3.75, -0.5) {};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=none] (46) at (-0.75, -0.5) {};
		\node [style=none] (47) at (-3, -1) {};
		\node [style=none] (48) at (-3, -1.25) {};
		\node [style=none] (49) at (-1.25, -1) {};
		\node [style=none] (50) at (-1.25, -1.25) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=none] (61) at (2.25, -1) {};
		\node [style=none] (62) at (3.25, -1) {};
		\node [style=none] (63) at (3.5, -1) {};
		\node [style=none] (64) at (1.25, 0) {};
		\node [style=none] (65) at (2, 0) {};
		\node [style=none] (66) at (1.75, 0.5) {};
		\node [style=none] (67) at (1.25, 0.5) {};
		\node [style=none, fill=white] (68) at (1.5, 0.25) {$u_x$};
		\node [style=none] (69) at (1.5, 0) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (71) at (0.25, 0) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.5) {};
		\node [style=none] (74) at (0.5, 0.5) {};
		\node [style=none, fill=white] (75) at (0.75, 0.25) {$u_x$};
		\node [style=none] (76) at (0.75, 0) {};
		\node [style=none] (77) at (0.75, -1) {};
		\node [style=none] (78) at (4.5, 0) {};
		\node [style=none] (79) at (5.25, 0) {};
		\node [style=none] (80) at (5, 0.5) {};
		\node [style=none] (81) at (4.5, 0.5) {};
		\node [style=none, fill=white] (82) at (4.75, 0.25) {$u_y$};
		\node [style=none] (83) at (4.75, 0) {};
		\node [style=none] (84) at (4.75, -1) {};
		\node [style=none] (85) at (3.5, 0) {};
		\node [style=none] (86) at (4.25, 0) {};
		\node [style=none] (87) at (4.25, 0.5) {};
		\node [style=none] (88) at (3.75, 0.5) {};
		\node [style=none, fill=white] (89) at (4, 0.25) {$u_y$};
		\node [style=none] (90) at (4, 0) {};
		\node [style=none] (91) at (4, -1) {};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (1.5, -1.75) {};
		\node [style=none] (94) at (3.75, -1.25) {};
		\node [style=none] (95) at (4, -1.75) {};
		\node [style=none] (96) at (2.75, 0) {};
		\node [style=none] (97) at (2.5, 0) {};
		\node [style=none] (98) at (3.25, 0) {};
		\node [style=none] (99) at (3, 0.5) {};
		\node [style=none] (100) at (2.5, 0.5) {};
		\node [style=none, fill=white] (101) at (2.75, 0.25) {$v_r$};
		\node [style=none] (102) at (2.25, -1) {};
		\node [style=none] (103) at (3.25, -1) {};
		\node [style=none] (104) at (2, -1) {};
		\node [style=none] (105) at (3.5, -1) {};
		\node [circle, draw=black, fill=white, scale=0.5] (106) at (3.5, -0.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (107) at (2.75, -0.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (108) at (2, -0.5) {};
		\node [style=none] (109) at (2.25, -1) {};
		\node [style=none] (110) at (3.25, -1) {};
		\node [style=none] (111) at (0, -0.5) {$=$};
		\node [style=none] (113) at (7.5, -1) {};
		\node [style=none] (114) at (8, -1) {};
		\node [style=none] (115) at (8.5, -1) {};
		\node [style=none] (116) at (9, -1) {};
		\node [style=none] (117) at (6.75, 0) {};
		\node [style=none] (118) at (7.5, 0) {};
		\node [style=none] (119) at (7.25, 0.5) {};
		\node [style=none] (120) at (6.75, 0.5) {};
		\node [style=none, fill=white] (121) at (7, 0.25) {$u_x$};
		\node [style=none] (122) at (7, 0) {};
		\node [style=none] (123) at (7, -1) {};
		\node [style=none] (124) at (5.75, 0) {};
		\node [style=none] (125) at (6.5, 0) {};
		\node [style=none] (126) at (6.5, 0.5) {};
		\node [style=none] (127) at (6, 0.5) {};
		\node [style=none, fill=white] (128) at (6.25, 0.25) {$u_x$};
		\node [style=none] (129) at (6.25, 0) {};
		\node [style=none] (130) at (6.25, -1) {};
		\node [style=none] (131) at (10, 0) {};
		\node [style=none] (132) at (10.75, 0) {};
		\node [style=none] (133) at (10.5, 0.5) {};
		\node [style=none] (134) at (10, 0.5) {};
		\node [style=none, fill=white] (135) at (10.25, 0.25) {$u_y$};
		\node [style=none] (136) at (10.25, 0) {};
		\node [style=none] (137) at (10.25, -1) {};
		\node [style=none] (138) at (9, 0) {};
		\node [style=none] (139) at (9.75, 0) {};
		\node [style=none] (140) at (9.75, 0.5) {};
		\node [style=none] (141) at (9.25, 0.5) {};
		\node [style=none, fill=white] (142) at (9.5, 0.25) {$u_y$};
		\node [style=none] (143) at (9.5, 0) {};
		\node [style=none] (144) at (9.5, -1) {};
		\node [style=none] (145) at (7.25, -1.25) {};
		\node [style=none] (146) at (7, -1.75) {};
		\node [style=none] (147) at (9.25, -1.25) {};
		\node [style=none] (148) at (9.5, -1.75) {};
		\node [style=none] (157) at (7.5, -1) {};
		\node [style=none] (158) at (9, -1) {};
		\node [style=none] (162) at (8, -1) {};
		\node [style=none] (164) at (8.25, 0) {};
		\node [style=none] (165) at (7.75, 0) {};
		\node [style=none] (166) at (8.5, 0) {};
		\node [style=none] (167) at (8.5, 0.5) {};
		\node [style=none] (168) at (8, 0.5) {};
		\node [style=none, fill=white] (169) at (8.25, 0.25) {$v_r$};
		\node [style=none] (170) at (7.5, -0.75) {};
		\node [style=none] (171) at (9, -0.75) {};
		\node [style=none] (172) at (8, -1) {};
		\node [style=none] (173) at (8.5, -1) {};
		\node [circle, draw=black, fill=white, scale=0.5] (174) at (8.5, -0.75) {};
		\node [circle, draw=black, fill=white, scale=0.5] (175) at (8.25, -0.25) {};
		\node [circle, draw=black, fill=white, scale=0.5] (176) at (8, -0.75) {};
		\node [style=none] (177) at (7.5, -1) {};
		\node [style=none] (178) at (9, -1) {};
		\node [style=none] (190) at (1, -3) {};
		\node [style=none] (191) at (1.75, -3) {};
		\node [style=none] (192) at (1.75, -2.5) {};
		\node [style=none] (193) at (1.25, -2.5) {};
		\node [style=none, fill=white] (194) at (1.5, -2.75) {$u_x$};
		\node [style=none] (195) at (1.5, -3) {};
		\node [style=none] (196) at (1.5, -3) {};
		\node [style=none] (197) at (3.75, -3) {};
		\node [style=none] (198) at (4.5, -3) {};
		\node [style=none] (199) at (4.25, -2.5) {};
		\node [style=none] (200) at (3.75, -2.5) {};
		\node [style=none, fill=white] (201) at (4, -2.75) {$u_y$};
		\node [style=none] (202) at (4, -3) {};
		\node [style=none] (203) at (4, -3) {};
		\node [style=none] (215) at (2.75, -3) {};
		\node [style=none] (216) at (2.5, -3) {};
		\node [style=none] (217) at (3.25, -3) {};
		\node [style=none] (218) at (3, -2.5) {};
		\node [style=none] (219) at (2.5, -2.5) {};
		\node [style=none, fill=white] (220) at (2.75, -2.75) {$v_r$};
		\node [style=none] (235) at (6.75, -3) {};
		\node [style=none] (236) at (7.5, -3) {};
		\node [style=none] (237) at (7.25, -2.5) {};
		\node [style=none] (238) at (6.75, -2.5) {};
		\node [style=none, fill=white] (239) at (7, -2.75) {$u_x$};
		\node [style=none] (240) at (7, -3) {};
		\node [style=none] (256) at (9, -3) {};
		\node [style=none] (257) at (9.75, -3) {};
		\node [style=none] (258) at (9.75, -2.5) {};
		\node [style=none] (259) at (9.25, -2.5) {};
		\node [style=none, fill=white] (260) at (9.5, -2.75) {$u_y$};
		\node [style=none] (261) at (9.5, -3) {};
		\node [style=none] (271) at (8.25, -3) {};
		\node [style=none] (272) at (7.75, -3) {};
		\node [style=none] (273) at (8.5, -3) {};
		\node [style=none] (274) at (8.5, -2.5) {};
		\node [style=none] (275) at (8, -2.5) {};
		\node [style=none, fill=white] (276) at (8.25, -2.75) {$v_r$};
		\node [circle, draw=black, fill=white, scale=0.5] (288) at (2.75, -4.25) {};
		\node [style=none] (289) at (7, -3) {};
		\node [style=none] (290) at (9.5, -3) {};
		\node [circle, draw=black, fill=white, scale=0.5] (291) at (8.25, -4.25) {};
		\node [style=none] (292) at (0, -3) {$=$};
		\node [style=none] (293) at (-1.25, 0) {};
		\node [style=none] (294) at (-0.25, 0) {};
		\node [style=none] (295) at (-0.25, 0.5) {};
		\node [style=none] (296) at (-1.25, 0.5) {};
		\node [style=none, fill=white] (297) at (-0.75, 0.25) {$T_\theta(y)$};
		\node [style=none] (298) at (-0.75, 0) {};
		\node [style=none] (299) at (-0.75, -0.5) {};
		\node [style=none] (300) at (-0.5, 0) {};
		\node [style=none] (301) at (-0.5, -0.5) {};
		\node [style=none] (311) at (-3.5, -0.5) {};
		\node [style=none] (313) at (-4, 0) {};
		\node [style=none] (314) at (-3, 0) {};
		\node [style=none] (315) at (-3, 0.5) {};
		\node [style=none] (316) at (-4, 0.5) {};
		\node [style=none, fill=white] (317) at (-3.5, 0.25) {$T_\theta(x)$};
		\node [style=none] (318) at (-3.75, 0) {};
		\node [style=none] (319) at (-3.75, -0.5) {};
		\node [style=none] (320) at (-3.5, 0) {};
		\node [style=none] (321) at (-3.5, -0.5) {};
		\node [style=none] (322) at (5.5, -0.5) {$+$};
		\node [style=none] (323) at (5.5, -3) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (1.center) to (2.center);
		\draw [-, fill=white] (2.center) to (3.center);
		\draw [-, fill=white] (3.center) to (4.center);
		\draw [-, fill=white] (4.center) to (1.center);
		\draw (0.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw [bend right=45] (25.center) to (47.center);
		\draw [bend right=45] (47.center) to (9.center);
		\draw [bend right=45] (32.center) to (48.center);
		\draw [bend right=45] (48.center) to (10.center);
		\draw [bend right=45] (12.center) to (49.center);
		\draw [bend right=45] (49.center) to (46.center);
		\draw [bend right=45] (50.center) to (39.center);
		\draw [bend left=45] (50.center) to (11.center);
		\draw [-, fill=white] (64.center) to (65.center);
		\draw [-, fill=white] (65.center) to (66.center);
		\draw [-, fill=white] (66.center) to (67.center);
		\draw [-, fill=white] (67.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw [-, fill=white] (71.center) to (72.center);
		\draw [-, fill=white] (72.center) to (73.center);
		\draw [-, fill=white] (73.center) to (74.center);
		\draw [-, fill=white] (74.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw [-, fill=white] (78.center) to (79.center);
		\draw [-, fill=white] (79.center) to (80.center);
		\draw [-, fill=white] (80.center) to (81.center);
		\draw [-, fill=white] (81.center) to (78.center);
		\draw (83.center) to (84.center);
		\draw [-, fill=white] (85.center) to (86.center);
		\draw [-, fill=white] (86.center) to (87.center);
		\draw [-, fill=white] (87.center) to (88.center);
		\draw [-, fill=white] (88.center) to (85.center);
		\draw (90.center) to (91.center);
		\draw [bend right=45] (70.center) to (92.center);
		\draw [bend right=45] (92.center) to (60.center);
		\draw [bend right=45] (77.center) to (93.center);
		\draw [bend right=45] (93.center) to (61.center);
		\draw [bend right=45] (63.center) to (94.center);
		\draw [bend right=45] (94.center) to (91.center);
		\draw [bend right=45] (95.center) to (84.center);
		\draw [bend left=45] (95.center) to (62.center);
		\draw [-, fill=white] (97.center) to (98.center);
		\draw [-, fill=white] (98.center) to (99.center);
		\draw [-, fill=white, in=360, out=180] (99.center) to (100.center);
		\draw [-, fill=white] (100.center) to (97.center);
		\draw (108) to (104.center);
		\draw [bend right=45] (107) to (102.center);
		\draw (107) to (96.center);
		\draw [bend left=45] (107) to (103.center);
		\draw (106) to (105.center);
		\draw (102.center) to (109.center);
		\draw (103.center) to (110.center);
		\draw [-, fill=white] (117.center) to (118.center);
		\draw [-, fill=white] (118.center) to (119.center);
		\draw [-, fill=white] (119.center) to (120.center);
		\draw [-, fill=white] (120.center) to (117.center);
		\draw (122.center) to (123.center);
		\draw [-, fill=white] (124.center) to (125.center);
		\draw [-, fill=white] (125.center) to (126.center);
		\draw [-, fill=white] (126.center) to (127.center);
		\draw [-, fill=white] (127.center) to (124.center);
		\draw (129.center) to (130.center);
		\draw [-, fill=white] (131.center) to (132.center);
		\draw [-, fill=white] (132.center) to (133.center);
		\draw [-, fill=white] (133.center) to (134.center);
		\draw [-, fill=white] (134.center) to (131.center);
		\draw (136.center) to (137.center);
		\draw [-, fill=white] (138.center) to (139.center);
		\draw [-, fill=white] (139.center) to (140.center);
		\draw [-, fill=white] (140.center) to (141.center);
		\draw [-, fill=white] (141.center) to (138.center);
		\draw (143.center) to (144.center);
		\draw [bend right=45] (123.center) to (145.center);
		\draw [bend right=45] (145.center) to (113.center);
		\draw [in=180, out=-90] (130.center) to (146.center);
		\draw [in=-90, out=0] (146.center) to (114.center);
		\draw [bend right=45] (116.center) to (147.center);
		\draw [bend right=45] (147.center) to (144.center);
		\draw [bend right=45] (148.center) to (137.center);
		\draw [in=-90, out=-180] (148.center) to (115.center);
		\draw [-, fill=white] (165.center) to (166.center);
		\draw [-, fill=white] (166.center) to (167.center);
		\draw [-, fill=white, in=360, out=180] (167.center) to (168.center);
		\draw [-, fill=white] (168.center) to (165.center);
		\draw (176) to (172.center);
		\draw [bend right=45] (175) to (170.center);
		\draw (175) to (164.center);
		\draw [bend left=45] (175) to (171.center);
		\draw (174) to (173.center);
		\draw (170.center) to (177.center);
		\draw (171.center) to (178.center);
		\draw [-, fill=white] (190.center) to (191.center);
		\draw [-, fill=white] (191.center) to (192.center);
		\draw [-, fill=white] (192.center) to (193.center);
		\draw [-, fill=white] (193.center) to (190.center);
		\draw (195.center) to (196.center);
		\draw [-, fill=white] (197.center) to (198.center);
		\draw [-, fill=white] (198.center) to (199.center);
		\draw [-, fill=white] (199.center) to (200.center);
		\draw [-, fill=white] (200.center) to (197.center);
		\draw (202.center) to (203.center);
		\draw [-, fill=white] (216.center) to (217.center);
		\draw [-, fill=white] (217.center) to (218.center);
		\draw [-, fill=white, in=360, out=180] (218.center) to (219.center);
		\draw [-, fill=white] (219.center) to (216.center);
		\draw [-, fill=white] (235.center) to (236.center);
		\draw [-, fill=white] (236.center) to (237.center);
		\draw [-, fill=white] (237.center) to (238.center);
		\draw [-, fill=white] (238.center) to (235.center);
		\draw [-, fill=white] (256.center) to (257.center);
		\draw [-, fill=white] (257.center) to (258.center);
		\draw [-, fill=white] (258.center) to (259.center);
		\draw [-, fill=white] (259.center) to (256.center);
		\draw [-, fill=white] (272.center) to (273.center);
		\draw [-, fill=white] (273.center) to (274.center);
		\draw [-, fill=white, in=360, out=180] (274.center) to (275.center);
		\draw [-, fill=white] (275.center) to (272.center);
		\draw (288) to (215.center);
		\draw [bend right=315] (288) to (196.center);
		\draw [bend right=45] (288) to (203.center);
		\draw [bend right=315] (291) to (289.center);
		\draw [bend right=45] (291) to (290.center);
		\draw (271.center) to (291);
		\draw (240.center) to (289.center);
		\draw (261.center) to (290.center);
		\draw [-, fill=white] (293.center) to (294.center);
		\draw [-, fill=white] (294.center) to (295.center);
		\draw [-, fill=white] (295.center) to (296.center);
		\draw [-, fill=white] (296.center) to (293.center);
		\draw (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw [-, fill=white] (313.center) to (314.center);
		\draw [-, fill=white] (314.center) to (315.center);
		\draw [-, fill=white] (315.center) to (316.center);
		\draw [-, fill=white] (316.center) to (313.center);
		\draw (318.center) to (319.center);
		\draw (320.center) to (321.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/qnlp/trouillon-trick.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none, fill=white] (7) at (0, 0.25) {$T_\theta(r)$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none, fill=white] (13) at (3, 0.25) {$v_r$};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (-0.25, -1) {};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (21) at (1.5, 0) {$=$};
		\node [style=none] (23) at (2.75, -0.75) {};
		\node [style=none] (24) at (3.25, -0.75) {};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (28) at (3.75, -1) {};
		\node [circle, draw=black, fill=white, scale=0.5] (29) at (3.75, -0.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (30) at (3, -0.5) {};
		\node [circle, draw=black, fill=white, scale=0.5] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (4.75, 0) {$+$};
		\node [style=none] (33) at (6.25, 0) {};
		\node [style=none] (34) at (5.75, 0) {};
		\node [style=none] (35) at (6.5, 0) {};
		\node [style=none] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (6, 0.5) {};
		\node [style=none, fill=white] (38) at (6.25, 0.25) {$v_r$};
		\node [style=none] (39) at (5.5, -1) {};
		\node [style=none] (40) at (7, -1) {};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (6.5, -1) {};
		\node [circle, draw=black, fill=white, scale=0.5] (43) at (6.5, -0.75) {};
		\node [circle, draw=black, fill=white, scale=0.5] (44) at (6.25, -0.25) {};
		\node [circle, draw=black, fill=white, scale=0.5] (45) at (6, -0.75) {};
		\node [style=none] (46) at (2.75, -1) {};
		\node [style=none] (47) at (3.25, -1) {};
		\node [style=none] (48) at (5.5, -1) {};
		\node [style=none] (49) at (7, -1) {};
		\node [style=none] (50) at (-4.5, 0) {};
		\node [style=none] (51) at (-3.75, 0) {};
		\node [style=none] (52) at (-4, 0.5) {};
		\node [style=none] (53) at (-4.5, 0.5) {};
		\node [style=none, fill=white] (54) at (-4.25, 0.25) {$u_e$};
		\node [style=none] (55) at (-4.25, 0) {};
		\node [style=none] (56) at (-4.25, -1) {};
		\node [style=none] (57) at (-5.5, 0) {};
		\node [style=none] (58) at (-4.75, 0) {};
		\node [style=none] (59) at (-4.75, 0.5) {};
		\node [style=none] (60) at (-5.25, 0.5) {};
		\node [style=none, fill=white] (61) at (-5, 0.25) {$u_e$};
		\node [style=none] (62) at (-5, 0) {};
		\node [style=none] (63) at (-5, -1) {};
		\node [style=none] (64) at (-7.5, 0) {};
		\node [style=none] (65) at (-6.5, 0) {};
		\node [style=none] (66) at (-6.5, 0.5) {};
		\node [style=none] (67) at (-7.5, 0.5) {};
		\node [style=none, fill=white] (68) at (-7, 0.25) {$T_\theta(e)$};
		\node [style=none] (69) at (-7.25, 0) {};
		\node [style=none] (70) at (-7.25, -1) {};
		\node [style=none] (71) at (-6, 0) {$=$};
		\node [style=none] (72) at (-2.5, 0) {and};
		\node [style=none] (73) at (-6.75, 0) {};
		\node [style=none] (74) at (-6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (3.center) to (4.center);
		\draw [-, fill=white] (4.center) to (5.center);
		\draw [-, fill=white] (5.center) to (6.center);
		\draw [-, fill=white] (6.center) to (3.center);
		\draw [-, fill=white] (9.center) to (10.center);
		\draw [-, fill=white] (10.center) to (11.center);
		\draw [-, fill=white, in=360, out=180] (11.center) to (12.center);
		\draw [-, fill=white] (12.center) to (9.center);
		\draw (1.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw (31) to (26.center);
		\draw [bend right=45] (30) to (23.center);
		\draw (30) to (8.center);
		\draw [bend left=45] (30) to (24.center);
		\draw (29) to (28.center);
		\draw [-, fill=white] (34.center) to (35.center);
		\draw [-, fill=white] (35.center) to (36.center);
		\draw [-, fill=white, in=360, out=180] (36.center) to (37.center);
		\draw [-, fill=white] (37.center) to (34.center);
		\draw (45) to (41.center);
		\draw [bend right=45] (44) to (39.center);
		\draw (44) to (33.center);
		\draw [bend left=45] (44) to (40.center);
		\draw (43) to (42.center);
		\draw (23.center) to (46.center);
		\draw (24.center) to (47.center);
		\draw (39.center) to (48.center);
		\draw (40.center) to (49.center);
		\draw [-, fill=white] (50.center) to (51.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (50.center);
		\draw (55.center) to (56.center);
		\draw [-, fill=white] (57.center) to (58.center);
		\draw [-, fill=white] (58.center) to (59.center);
		\draw [-, fill=white] (59.center) to (60.center);
		\draw [-, fill=white] (60.center) to (57.center);
		\draw (62.center) to (63.center);
		\draw [-, fill=white] (64.center) to (65.center);
		\draw [-, fill=white] (65.center) to (66.center);
		\draw [-, fill=white] (66.center) to (67.center);
		\draw [-, fill=white] (67.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rigid/double-snake-equation.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=1.333]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none, fill=white, right] (3) at (4.2, 4) {};
		\node [style=none] (4) at (5, 4) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none, fill=white, right] (6) at (5.2, 4) {};
		\node [style=none] (7) at (1.5, 3.5) {};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style=none] (9) at (3, 2.5) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none, fill=white, right] (11) at (0.2, 3.05) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none, fill=white, right] (13) at (3.2, 3.05) {};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none, fill=white, right] (18) at (1.2, 2.05) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none, fill=white, right] (20) at (2.2, 2.05) {};
		\node [style=none] (21) at (3.5, 1.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none, fill=white] (23) at (6.2, 2) {=};
		\node [style=none] (24) at (7.2, 4) {};
		\node [style=none] (25) at (7.2, 0) {};
		\node [style=none, fill=white, right] (26) at (7.4, 4) {};
		\node [style=none] (27) at (8.2, 4) {};
		\node [style=none] (28) at (8.2, 0) {};
		\node [style=none, fill=white, right] (29) at (8.4, 4) {};
		\node [style=none, fill=white] (30) at (10.4, 2) {and};
		\node [style=none] (31) at (12.4, 4) {};
		\node [style=none] (32) at (12.4, 1.5) {};
		\node [style=none, fill=white, right] (33) at (12.6, 4) {};
		\node [style=none] (34) at (13.4, 4) {};
		\node [style=none] (35) at (13.4, 2) {};
		\node [style=none, fill=white, right] (36) at (13.6, 4) {};
		\node [style=none] (37) at (15.9, 3.5) {};
		\node [style=none] (38) at (14.4, 2.5) {};
		\node [style=none] (39) at (17.4, 2.5) {};
		\node [style=none] (40) at (14.4, 2) {};
		\node [style=none, fill=white, right] (41) at (14.6, 3.05) {};
		\node [style=none] (42) at (17.4, 0) {};
		\node [style=none, fill=white, right] (43) at (17.6, 3.05) {};
		\node [style=none] (44) at (15.9, 2.5) {};
		\node [style=none] (45) at (15.4, 2) {};
		\node [style=none] (46) at (16.4, 2) {};
		\node [style=none] (47) at (15.4, 1.5) {};
		\node [style=none, fill=white, right] (48) at (15.6, 2.05) {};
		\node [style=none] (49) at (16.4, 0) {};
		\node [style=none, fill=white, right] (50) at (16.6, 2.05) {};
		\node [style=none] (51) at (13.9, 1.5) {};
		\node [style=none] (52) at (13.9, 0.5) {};
		\node [style=none, fill=white] (53) at (18.6, 2) {=};
		\node [style=none] (54) at (19.6, 4) {};
		\node [style=none] (55) at (19.6, 0) {};
		\node [style=none, fill=white, right] (56) at (19.8, 4) {};
		\node [style=none] (57) at (20.6, 4) {};
		\node [style=none] (58) at (20.6, 0) {};
		\node [style=none, fill=white, right] (59) at (20.8, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=180] (7.center) to (8.center);
		\draw [in=90, out=0] (7.center) to (9.center);
		\draw [in=90, out=-90] (8.center) to (10.center);
		\draw [in=90, out=-90] (9.center) to (12.center);
		\draw [in=90, out=180, looseness=0.94] (14.center) to (15.center);
		\draw [in=90, out=0, looseness=0.94] (14.center) to (16.center);
		\draw [in=90, out=-90] (15.center) to (17.center);
		\draw [in=90, out=-90] (16.center) to (19.center);
		\draw [in=180, out=-90, looseness=0.94] (12.center) to (21.center);
		\draw [in=0, out=-90, looseness=0.94] (2.center) to (21.center);
		\draw [in=180, out=-90] (19.center) to (22.center);
		\draw [in=0, out=-90] (5.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (25.center);
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=90, out=180] (37.center) to (38.center);
		\draw [in=90, out=0] (37.center) to (39.center);
		\draw [in=90, out=-90] (38.center) to (40.center);
		\draw [in=90, out=-90] (39.center) to (42.center);
		\draw [in=90, out=180, looseness=0.94] (44.center) to (45.center);
		\draw [in=90, out=0, looseness=0.94] (44.center) to (46.center);
		\draw [in=90, out=-90] (45.center) to (47.center);
		\draw [in=90, out=-90] (46.center) to (49.center);
		\draw [in=180, out=-90, looseness=0.94] (35.center) to (51.center);
		\draw [in=0, out=-90, looseness=0.94] (40.center) to (51.center);
		\draw [in=180, out=-90] (32.center) to (52.center);
		\draw [in=0, out=-90] (47.center) to (52.center);
		\draw [in=90, out=-90] (54.center) to (55.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rigid/nesting-caps.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1.5, 2.5) {};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (2.5, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none, fill=white, right] (5) at (0.7, 2.05) {$(x \otimes y)^l$};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none, fill=white, right] (7) at (2.7, 2.05) {$x \otimes y$};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none, fill=white, right] (12) at (0.2, 1.05) {$y^l$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none, fill=white, right] (14) at (1.2, 1.05) {$x^l$};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (3, 0.25) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none, fill=white, right] (19) at (2.2, 0.05) {$x$};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none, fill=white, right] (21) at (3.2, 0.05) {$y$};
		\node [circle, fill=white, scale=0.577] (22) at (0.5, 1.5) {$\otimes$};
		\node [circle, fill=white, scale=0.577] (22) at (2.5, 0.5) {$\otimes$};
		\node [style=none, fill=white] (22) at (4.2, 1.5) {=};
		\node [style=none] (23) at (6.7, 1.75) {};
		\node [style=none] (24) at (5.2, 0.75) {};
		\node [style=none] (25) at (8.2, 0.75) {};
		\node [style=none] (26) at (5.2, 0) {};
		\node [style=none, fill=white, right] (27) at (5.4, 1.05) {$y^l$};
		\node [style=none] (28) at (8.2, 0) {};
		\node [style=none, fill=white, right] (29) at (8.4, 1.05) {$y$};
		\node [style=none] (30) at (6.7, 0.75) {};
		\node [style=none] (31) at (6.2, 0.25) {};
		\node [style=none] (32) at (7.2, 0.25) {};
		\node [style=none] (33) at (6.2, 0) {};
		\node [style=none, fill=white, right] (34) at (6.4, 0.3) {$x^l$};
		\node [style=none] (35) at (7.2, 0) {};
		\node [style=none, fill=white, right] (36) at (7.4, 0.3) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (1.center) to (2.center);
		\draw [in=90, out=0] (1.center) to (3.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (3.center) to (6.center);
		\draw [in=90, out=180, looseness=0.94] (8.center) to (9.center);
		\draw [in=90, out=0, looseness=0.94] (8.center) to (10.center);
		\draw [in=90, out=-90] (4.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (11.center);
		\draw [in=90, out=-90] (10.center) to (13.center);
		\draw [in=90, out=180, looseness=0.94] (15.center) to (16.center);
		\draw [in=90, out=0, looseness=0.94] (15.center) to (17.center);
		\draw [in=90, out=-90] (6.center) to (15.center);
		\draw [in=90, out=-90] (16.center) to (18.center);
		\draw [in=90, out=-90] (17.center) to (20.center);
		\draw [in=90, out=180] (23.center) to (24.center);
		\draw [in=90, out=0] (23.center) to (25.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw [in=90, out=-90] (25.center) to (28.center);
		\draw [in=90, out=180, looseness=0.94] (30.center) to (31.center);
		\draw [in=90, out=0, looseness=0.94] (30.center) to (32.center);
		\draw [in=90, out=-90] (31.center) to (33.center);
		\draw [in=90, out=-90] (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rigid/nesting-cups.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none, fill=white, right] (3) at (0.2, 2.5) {$x$};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none, fill=white, right] (6) at (1.2, 2.5) {$y$};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none, fill=white, right] (9) at (2.2, 2.5) {$y^l$};
		\node [style=none] (10) at (3, 2.5) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none, fill=white, right] (12) at (3.2, 2.5) {$x^l$};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none, fill=white, right] (16) at (0.7, 1.55) {$x \otimes y$};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none, fill=white, right] (20) at (2.7, 0.55) {$(x \otimes y)^l$};
		\node [style=none] (21) at (1.5, 0) {};
		\node [circle, fill=white, scale=0.577] (22) at (0.5, 2) {$\otimes$};
		\node [circle, fill=white, scale=0.577] (22) at (2.5, 1) {$\otimes$};
		\node [style=none, fill=white] (22) at (4.2, 1.5) {=};
		\node [style=none] (23) at (5.2, 2.25) {};
		\node [style=none] (24) at (5.2, 1.5) {};
		\node [style=none, fill=white, right] (25) at (5.4, 2.25) {$x$};
		\node [style=none] (26) at (6.2, 2.25) {};
		\node [style=none] (27) at (6.2, 2) {};
		\node [style=none, fill=white, right] (28) at (6.4, 2.25) {$y$};
		\node [style=none] (29) at (7.2, 2.25) {};
		\node [style=none] (30) at (7.2, 2) {};
		\node [style=none, fill=white, right] (31) at (7.4, 2.25) {$y^l$};
		\node [style=none] (32) at (8.2, 2.25) {};
		\node [style=none] (33) at (8.2, 1.5) {};
		\node [style=none, fill=white, right] (34) at (8.4, 2.25) {$x^l$};
		\node [style=none] (35) at (6.7, 1.5) {};
		\node [style=none] (36) at (6.7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=180, out=-90, looseness=0.94] (2.center) to (13.center);
		\draw [in=0, out=-90, looseness=0.94] (5.center) to (13.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=180, out=-90, looseness=0.94] (8.center) to (17.center);
		\draw [in=0, out=-90, looseness=0.94] (11.center) to (17.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=180, out=-90, looseness=1.25] (15.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.25] (19.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [in=90, out=-90] (29.center) to (30.center);
		\draw [in=90, out=-90] (32.center) to (33.center);
		\draw [in=180, out=-90, looseness=0.94] (27.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.94] (30.center) to (35.center);
		\draw [in=-90, out=-180] (36.center) to (24.center);
		\draw [in=-90, out=0] (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rigid/snake-left.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none, fill=white, right] (3) at (2.2, 2) {$x$};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none, fill=white, right] (8) at (0.2, 1.05) {$x$};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none, fill=white, right] (10) at (1.2, 1.05) {$x^l$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none, fill=white] (12) at (3.2, 1) {$=$};
		\node [style=none] (13) at (4.2, 2) {};
		\node [style=none] (14) at (4.2, 0) {};
		\node [style=none, fill=white, right] (15) at (4.4, 2) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=0.94] (4.center) to (6.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.94] (9.center) to (11.center);
		\draw [in=0, out=-90, looseness=0.94] (2.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rigid/snake-right.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none, fill=white, right] (3) at (0.2, 2) {$x^l$};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none, fill=white, right] (8) at (1.2, 1.05) {$x$};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none, fill=white, right] (10) at (2.2, 1.05) {$x^l$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none, fill=white] (12) at (3.2, 1) {$=$};
		\node [style=none] (13) at (4.2, 2) {};
		\node [style=none] (14) at (4.2, 0) {};
		\node [style=none, fill=white, right] (15) at (4.4, 2) {$x^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=0.94] (4.center) to (6.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=180, out=-90, looseness=0.94] (2.center) to (11.center);
		\draw [in=0, out=-90, looseness=0.94] (7.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rigid/transpose-inverse.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (4, 5) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none, fill=white, right] (3) at (4.2, 5) {\py{x}};
		\node [style=none] (4) at (0.5, 4.5) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (1, 4) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none, fill=white, right] (8) at (0.2, 4.05) {\py{y}};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none, fill=white, right] (10) at (1.2, 4.05) {\py{y.l}};
		\node [style=none] (11) at (2.5, 3.5) {};
		\node [style=none] (12) at (2, 3) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (2, 2.75) {};
		\node [style=none, fill=white, right] (15) at (2.2, 3.05) {\py{x}};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none, fill=white, right] (17) at (3.2, 3.05) {\py{x.r}};
		\node [style=none] (18) at (2, 2.25) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none, fill=white, right] (20) at (2.2, 2.05) {\py{y}};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (1.75, 2.25) {};
		\node [style=none] (24) at (2.25, 2.25) {};
		\node [style=none] (25) at (2.25, 2.75) {};
		\node [style=none] (26) at (1.75, 2.75) {};
		\node [style=none, fill=white] (27) at (2, 2.5) {\py{f}};
		\node [style=none, fill=white] (28) at (5.2, 2.5) {=};
		\node [style=none] (29) at (6.2, 5) {};
		\node [style=none] (30) at (6.2, 2.75) {};
		\node [style=none, fill=white, right] (31) at (6.4, 5) {\py{x}};
		\node [style=none] (32) at (6.2, 2.25) {};
		\node [style=none] (33) at (6.2, 0) {};
		\node [style=none, fill=white, right] (34) at (6.4, 2.05) {\py{y}};
		\node [style=none] (35) at (5.95, 2.25) {};
		\node [style=none] (36) at (6.45, 2.25) {};
		\node [style=none] (37) at (6.45, 2.75) {};
		\node [style=none] (38) at (5.95, 2.75) {};
		\node [style=none, fill=white] (39) at (6.2, 2.5) {\py{f}};
		\node [style=none, fill=white] (40) at (7.45, 2.5) {=};
		\node [style=none] (41) at (8.45, 5) {};
		\node [style=none] (42) at (8.45, 1) {};
		\node [style=none, fill=white, right] (43) at (8.65, 5) {\py{x}};
		\node [style=none] (44) at (11.95, 4.5) {};
		\node [style=none] (45) at (11.45, 4) {};
		\node [style=none] (46) at (12.45, 4) {};
		\node [style=none] (47) at (11.45, 2) {};
		\node [style=none, fill=white, right] (48) at (11.65, 4.05) {\py{y.r}};
		\node [style=none] (49) at (12.45, 0) {};
		\node [style=none, fill=white, right] (50) at (12.65, 4.05) {\py{y}};
		\node [style=none] (51) at (9.95, 3.5) {};
		\node [style=none] (52) at (9.45, 3) {};
		\node [style=none] (53) at (10.45, 3) {};
		\node [style=none] (54) at (9.45, 1) {};
		\node [style=none, fill=white, right] (55) at (9.65, 3.05) {\py{x.r}};
		\node [style=none] (56) at (10.45, 2.75) {};
		\node [style=none, fill=white, right] (57) at (10.65, 3.05) {\py{x}};
		\node [style=none] (58) at (10.45, 2.25) {};
		\node [style=none] (59) at (10.45, 2) {};
		\node [style=none, fill=white, right] (60) at (10.65, 2.05) {\py{y}};
		\node [style=none] (61) at (10.95, 1.5) {};
		\node [style=none] (62) at (8.95, 0.5) {};
		\node [style=none] (63) at (10.2, 2.25) {};
		\node [style=none] (64) at (10.7, 2.25) {};
		\node [style=none] (65) at (10.7, 2.75) {};
		\node [style=none] (66) at (10.2, 2.75) {};
		\node [style=none, fill=white] (67) at (10.45, 2.5) {\py{f}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=0.94] (4.center) to (6.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=180, looseness=0.94] (11.center) to (12.center);
		\draw [in=90, out=0, looseness=0.94] (11.center) to (13.center);
		\draw [in=90, out=-90] (12.center) to (14.center);
		\draw [in=90, out=-90] (13.center) to (16.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=180, out=-90, looseness=0.94] (9.center) to (21.center);
		\draw [in=0, out=-90, looseness=0.94] (19.center) to (21.center);
		\draw [in=180, out=-90, looseness=0.94] (16.center) to (22.center);
		\draw [in=0, out=-90, looseness=0.94] (2.center) to (22.center);
		\draw [-, fill=white] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [in=90, out=-90] (29.center) to (30.center);
		\draw [in=90, out=-90] (32.center) to (33.center);
		\draw [-, fill=white] (35.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=180, looseness=0.94] (44.center) to (45.center);
		\draw [in=90, out=0, looseness=0.94] (44.center) to (46.center);
		\draw [in=90, out=-90] (45.center) to (47.center);
		\draw [in=90, out=-90] (46.center) to (49.center);
		\draw [in=90, out=180, looseness=0.94] (51.center) to (52.center);
		\draw [in=90, out=0, looseness=0.94] (51.center) to (53.center);
		\draw [in=90, out=-90] (52.center) to (54.center);
		\draw [in=90, out=-90] (53.center) to (56.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=180, out=-90, looseness=0.94] (59.center) to (61.center);
		\draw [in=0, out=-90, looseness=0.94] (47.center) to (61.center);
		\draw [in=180, out=-90, looseness=0.94] (42.center) to (62.center);
		\draw [in=0, out=-90, looseness=0.94] (54.center) to (62.center);
		\draw [-, fill=white] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rigid/transpose-left.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none, fill=white, right] (3) at (0.2, 3) {$y^l$};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none, fill=white, right] (8) at (1.2, 2.05) {$x$};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none, fill=white, right] (10) at (2.2, 2.05) {$x^l$};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none, fill=white, right] (13) at (1.2, 1.05) {$y$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=none] (18) at (0.75, 1.75) {};
		\node [style=none, fill=white] (19) at (1, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=0.94] (4.center) to (6.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=180, out=-90, looseness=0.94] (2.center) to (14.center);
		\draw [in=0, out=-90, looseness=0.94] (12.center) to (14.center);
		\draw [-, fill=white] (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/rigid/transpose-right.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none, fill=white, right] (3) at (2.2, 3) {$y^r$};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none, fill=white, right] (8) at (0.2, 2.05) {$x^r$};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none, fill=white, right] (10) at (1.2, 2.05) {$x$};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none, fill=white, right] (13) at (1.2, 1.05) {$y$};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=none] (18) at (0.75, 1.75) {};
		\node [style=none, fill=white] (19) at (1, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=0.94] (4.center) to (6.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=180, out=-90, looseness=0.94] (12.center) to (14.center);
		\draw [in=0, out=-90, looseness=0.94] (2.center) to (14.center);
		\draw [-, fill=white] (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/hexagon-left.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.5) {};
\node [] (1) at (0.5, 3.0) {};
\node [] (2) at (0.5, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.7, 3.0) {$x$};
\node [] (4) at (1.5, 3.0) {};
\node [] (5) at (1.5, 2.75) {};
\node [style=none, fill=white, right] (6) at (1.7, 3.0) {$y$};
\node [] (7) at (2.5, 3.0) {};
\node [] (8) at (2.5, 2.75) {};
\node [style=none, fill=white, right] (9) at (2.7, 3.0) {$z$};
\node [] (10) at (2.0, 2.5) {};
\node [] (11) at (2.0, 2.25) {};
\node [] (12) at (2.0, 1.75) {};
\node [style=none, fill=white, right] (13) at (2.2, 2.05) {$y \otimes z$};
\node [] (14) at (1.25, 1.5) {};
\node [] (15) at (0.5, 1.25) {};
\node [] (16) at (1.55, 1.4) {};
\node [] (17) at (2.0, 1.25) {};
\node [] (18) at (0.95, 1.6) {};
\node [] (19) at (0.5, 0.75) {};
\node [style=none, fill=white, right] (20) at (0.7, 1.05) {$y \otimes z$};
\node [] (21) at (2.0, 0.0) {};
\node [style=none, fill=white, right] (22) at (2.2, 1.05) {$x$};
\node [] (23) at (0.5, 0.5) {};
\node [] (24) at (0.0, 0.25) {};
\node [] (25) at (1.0, 0.25) {};
\node [] (26) at (0.0, 0.0) {};
\node [style=none, fill=white, right] (27) at (0.2, 0.04999999999999999) {$y$};
\node [] (28) at (1.0, 0.0) {};
\node [style=none, fill=white, right] (29) at (1.2, 0.04999999999999999) {$z$};
\node [circle, fill=white, scale=0.577] (30) at (2.0, 2.5) {$\otimes$};
\node [circle, fill=white, scale=0.577] (30) at (0.5, 0.5) {$\otimes$};
\node [style=none, fill=white] (30) at (3.7, 1.5) {=};
\node [] (31) at (4.7, 3.0) {};
\node [] (32) at (4.7, 2.5) {};
\node [style=none, fill=white, right] (33) at (4.9, 3.0) {$x$};
\node [] (34) at (5.7, 3.0) {};
\node [] (35) at (5.7, 2.5) {};
\node [style=none, fill=white, right] (36) at (5.9, 3.0) {$y$};
\node [] (37) at (6.7, 3.0) {};
\node [] (38) at (6.7, 1.0) {};
\node [style=none, fill=white, right] (39) at (6.9, 3.0) {$z$};
\node [] (40) at (5.2, 2.25) {};
\node [] (41) at (4.7, 2.0) {};
\node [] (42) at (5.5, 2.15) {};
\node [] (43) at (5.7, 2.0) {};
\node [] (44) at (4.9, 2.35) {};
\node [] (45) at (4.7, 0.0) {};
\node [style=none, fill=white, right] (46) at (4.9, 1.8) {$y$};
\node [] (47) at (5.7, 1.0) {};
\node [style=none, fill=white, right] (48) at (5.9, 1.8) {$x$};
\node [] (49) at (6.2, 0.75) {};
\node [] (50) at (5.7, 0.5) {};
\node [] (51) at (6.5, 0.65) {};
\node [] (52) at (6.7, 0.5) {};
\node [] (53) at (5.9, 0.85) {};
\node [] (54) at (5.7, 0.0) {};
\node [style=none, fill=white, right] (55) at (5.9, 0.3) {$z$};
\node [] (56) at (6.7, 0.0) {};
\node [style=none, fill=white, right] (57) at (6.9, 0.3) {$x$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=180, out=-90, looseness=0.9391] (5.center) to (10.center);
\draw [in=0, out=-90, looseness=0.9391] (8.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (12.center);
\draw [in=90, out=180, looseness=0.6641] (14.center) to (15.center);
\draw [in=90, out=0, looseness=0.6641] (16.center) to (17.center);
\draw [in=180, out=-90, looseness=0.6641] (2.center) to (18.center);
\draw [in=0, out=-90, looseness=0.6641] (12.center) to (14.center);
\draw [in=90, out=-90] (15.center) to (19.center);
\draw [in=90, out=-90] (17.center) to (21.center);
\draw [in=90, out=180, looseness=0.9391] (23.center) to (24.center);
\draw [in=90, out=0, looseness=0.9391] (23.center) to (25.center);
\draw [in=90, out=-90] (19.center) to (23.center);
\draw [in=90, out=-90] (24.center) to (26.center);
\draw [in=90, out=-90] (25.center) to (28.center);
\draw [in=90, out=-90] (31.center) to (32.center);
\draw [in=90, out=-90] (34.center) to (35.center);
\draw [in=90, out=-90] (37.center) to (38.center);
\draw [in=90, out=180, looseness=0.9391] (40.center) to (41.center);
\draw [in=90, out=0, looseness=1.26] (42.center) to (43.center);
\draw [in=180, out=-90, looseness=1.26] (32.center) to (44.center);
\draw [in=0, out=-90, looseness=0.9391] (35.center) to (40.center);
\draw [in=90, out=-90] (41.center) to (45.center);
\draw [in=90, out=-90] (43.center) to (47.center);
\draw [in=90, out=180, looseness=0.9391] (49.center) to (50.center);
\draw [in=90, out=0, looseness=1.26] (51.center) to (52.center);
\draw [in=180, out=-90, looseness=1.26] (47.center) to (53.center);
\draw [in=0, out=-90, looseness=0.9391] (38.center) to (49.center);
\draw [in=90, out=-90] (50.center) to (54.center);
\draw [in=90, out=-90] (52.center) to (56.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/hexagon-right.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.5) {};
\node [] (1) at (0, 3.0) {};
\node [] (2) at (0, 2.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 3.0) {$x$};
\node [] (4) at (1, 3.0) {};
\node [] (5) at (1, 2.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 3.0) {$y$};
\node [] (7) at (2, 3.0) {};
\node [] (8) at (2, 1.75) {};
\node [style=none, fill=white, right] (9) at (2.2, 3.0) {$z$};
\node [] (10) at (0.5, 2.5) {};
\node [] (11) at (0.5, 2.25) {};
\node [] (12) at (0.5, 1.75) {};
\node [style=none, fill=white, right] (13) at (0.7, 2.05) {$x \otimes y$};
\node [] (14) at (1.25, 1.5) {};
\node [] (15) at (0.5, 1.25) {};
\node [] (16) at (1.55, 1.4) {};
\node [] (17) at (2, 1.25) {};
\node [] (18) at (0.95, 1.6) {};
\node [] (19) at (0.5, 0.0) {};
\node [style=none, fill=white, right] (20) at (0.7, 1.05) {$z$};
\node [] (21) at (2, 0.75) {};
\node [style=none, fill=white, right] (22) at (2.2, 1.05) {$x \otimes y$};
\node [] (23) at (2.0, 0.5) {};
\node [] (24) at (1.5, 0.25) {};
\node [] (25) at (2.5, 0.25) {};
\node [] (26) at (1.5, 0.0) {};
\node [style=none, fill=white, right] (27) at (1.7, 0.04999999999999999) {$x$};
\node [] (28) at (2.5, 0.0) {};
\node [style=none, fill=white, right] (29) at (2.7, 0.04999999999999999) {$y$};
\node [circle, fill=white, scale=0.577] (30) at (0.5, 2.5) {$\otimes$};
\node [circle, fill=white, scale=0.577] (30) at (2.0, 0.5) {$\otimes$};
\node [style=none, fill=white] (30) at (3.7, 1.5) {=};
\node [] (31) at (4.7, 3.0) {};
\node [] (32) at (4.7, 1.0) {};
\node [style=none, fill=white, right] (33) at (4.9, 3.0) {$x$};
\node [] (34) at (5.7, 3.0) {};
\node [] (35) at (5.7, 2.5) {};
\node [style=none, fill=white, right] (36) at (5.9, 3.0) {$y$};
\node [] (37) at (6.7, 3.0) {};
\node [] (38) at (6.7, 2.5) {};
\node [style=none, fill=white, right] (39) at (6.9, 3.0) {$z$};
\node [] (40) at (6.2, 2.25) {};
\node [] (41) at (5.7, 2.0) {};
\node [] (42) at (6.5, 2.15) {};
\node [] (43) at (6.7, 2.0) {};
\node [] (44) at (5.9, 2.35) {};
\node [] (45) at (5.7, 1.0) {};
\node [style=none, fill=white, right] (46) at (5.9, 1.8) {$z$};
\node [] (47) at (6.7, 0.0) {};
\node [style=none, fill=white, right] (48) at (6.9, 1.8) {$y$};
\node [] (49) at (5.2, 0.75) {};
\node [] (50) at (4.7, 0.5) {};
\node [] (51) at (5.5, 0.65) {};
\node [] (52) at (5.7, 0.5) {};
\node [] (53) at (4.9, 0.85) {};
\node [] (54) at (4.7, 0.0) {};
\node [style=none, fill=white, right] (55) at (4.9, 0.3) {$z$};
\node [] (56) at (5.7, 0.0) {};
\node [style=none, fill=white, right] (57) at (5.9, 0.3) {$x$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=180, out=-90, looseness=0.9391] (2.center) to (10.center);
\draw [in=0, out=-90, looseness=0.9391] (5.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (12.center);
\draw [in=90, out=180, looseness=0.6641] (14.center) to (15.center);
\draw [in=90, out=0, looseness=0.6641] (16.center) to (17.center);
\draw [in=180, out=-90, looseness=0.6641] (12.center) to (18.center);
\draw [in=0, out=-90, looseness=0.6641] (8.center) to (14.center);
\draw [in=90, out=-90] (15.center) to (19.center);
\draw [in=90, out=-90] (17.center) to (21.center);
\draw [in=90, out=180, looseness=0.9391] (23.center) to (24.center);
\draw [in=90, out=0, looseness=0.9391] (23.center) to (25.center);
\draw [in=90, out=-90] (21.center) to (23.center);
\draw [in=90, out=-90] (24.center) to (26.center);
\draw [in=90, out=-90] (25.center) to (28.center);
\draw [in=90, out=-90] (31.center) to (32.center);
\draw [in=90, out=-90] (34.center) to (35.center);
\draw [in=90, out=-90] (37.center) to (38.center);
\draw [in=90, out=180, looseness=0.9391] (40.center) to (41.center);
\draw [in=90, out=0, looseness=1.26] (42.center) to (43.center);
\draw [in=180, out=-90, looseness=1.26] (35.center) to (44.center);
\draw [in=0, out=-90, looseness=0.9391] (38.center) to (40.center);
\draw [in=90, out=-90] (41.center) to (45.center);
\draw [in=90, out=-90] (43.center) to (47.center);
\draw [in=90, out=180, looseness=0.9391] (49.center) to (50.center);
\draw [in=90, out=0, looseness=1.26] (51.center) to (52.center);
\draw [in=180, out=-90, looseness=1.26] (32.center) to (53.center);
\draw [in=0, out=-90, looseness=0.9391] (45.center) to (49.center);
\draw [in=90, out=-90] (50.center) to (54.center);
\draw [in=90, out=-90] (52.center) to (56.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/isomorphism.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none, fill=white, right] (3) at (0.2, 2) {$x$};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none, fill=white, right] (6) at (1.2, 2) {$y$};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0.8, 1.4) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (0.2, 1.6) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none, fill=white, right] (13) at (0.2, 1.05) {$y$};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none, fill=white, right] (15) at (1.2, 1.05) {$x$};
		\node [style=none] (16) at (0.2, 0.4) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.8, 0.6) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none, fill=white, right] (22) at (0.2, 0.05) {$x$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none, fill=white, right] (24) at (1.2, 0.05) {$y$};
		\node [style=none, fill=white] (25) at (2.2, 1) {=};
		\node [style=none] (26) at (3.2, 2) {};
		\node [style=none] (27) at (3.2, 0) {};
		\node [style=none, fill=white, right] (28) at (3.4, 2) {$x$};
		\node [style=none] (29) at (4.2, 2) {};
		\node [style=none] (30) at (4.2, 0) {};
		\node [style=none, fill=white, right] (31) at (4.4, 2) {$y$};
		\node [style=none, fill=white] (32) at (5.4, 1) {=};
		\node [style=none] (33) at (6.4, 2) {};
		\node [style=none] (34) at (6.4, 1.75) {};
		\node [style=none, fill=white, right] (35) at (6.6, 2) {$x$};
		\node [style=none] (36) at (7.4, 2) {};
		\node [style=none] (37) at (7.4, 1.75) {};
		\node [style=none, fill=white, right] (38) at (7.6, 2) {$y$};
		\node [style=none] (39) at (6.6, 1.4) {};
		\node [style=none] (40) at (6.4, 1.25) {};
		\node [style=none] (41) at (6.9, 1.5) {};
		\node [style=none] (42) at (7.4, 1.25) {};
		\node [style=none] (43) at (7.2, 1.6) {};
		\node [style=none] (44) at (6.4, 0.75) {};
		\node [style=none, fill=white, right] (45) at (6.6, 1.05) {$y$};
		\node [style=none] (46) at (7.4, 0.75) {};
		\node [style=none, fill=white, right] (47) at (7.6, 1.05) {$x$};
		\node [style=none] (48) at (6.9, 0.5) {};
		\node [style=none] (49) at (6.4, 0.25) {};
		\node [style=none] (50) at (7.2, 0.4) {};
		\node [style=none] (51) at (7.4, 0.25) {};
		\node [style=none] (52) at (6.6, 0.6) {};
		\node [style=none] (53) at (6.4, 0) {};
		\node [style=none, fill=white, right] (54) at (6.6, 0.05) {$x$};
		\node [style=none] (55) at (7.4, 0) {};
		\node [style=none, fill=white, right] (56) at (7.6, 0.05) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=180, looseness=0.94] (7.center) to (8.center);
		\draw [in=90, out=0, looseness=1.26] (9.center) to (10.center);
		\draw [in=180, out=-90, looseness=1.26] (2.center) to (11.center);
		\draw [in=0, out=-90, looseness=0.94] (5.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (12.center);
		\draw [in=90, out=-90] (10.center) to (14.center);
		\draw [in=90, out=180, looseness=1.26] (16.center) to (17.center);
		\draw [in=90, out=0, looseness=0.94] (18.center) to (19.center);
		\draw [in=180, out=-90, looseness=0.94] (12.center) to (18.center);
		\draw [in=0, out=-90, looseness=1.26] (14.center) to (20.center);
		\draw [in=90, out=-90] (17.center) to (21.center);
		\draw [in=90, out=-90] (19.center) to (23.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [in=90, out=-90] (29.center) to (30.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [in=90, out=-90] (36.center) to (37.center);
		\draw [in=90, out=180, looseness=1.26] (39.center) to (40.center);
		\draw [in=90, out=0, looseness=0.94] (41.center) to (42.center);
		\draw [in=180, out=-90, looseness=0.94] (34.center) to (41.center);
		\draw [in=0, out=-90, looseness=1.26] (37.center) to (43.center);
		\draw [in=90, out=-90] (40.center) to (44.center);
		\draw [in=90, out=-90] (42.center) to (46.center);
		\draw [in=90, out=180, looseness=0.94] (48.center) to (49.center);
		\draw [in=90, out=0, looseness=1.26] (50.center) to (51.center);
		\draw [in=180, out=-90, looseness=1.26] (44.center) to (52.center);
		\draw [in=0, out=-90, looseness=0.94] (46.center) to (48.center);
		\draw [in=90, out=-90] (49.center) to (53.center);
		\draw [in=90, out=-90] (51.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/kauffman-bracket.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (1, 2.75) {};
		\node [style=none] (3) at (2, 3) {};
		\node [style=none] (4) at (2, 2.75) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (3, 2.25) {};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none, fill=white, right] (11) at (0.2, 2.05) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (1.8, 1.4) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (1.2, 1.6) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1, 0.25) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none, fill=white] (27) at (4, 1.5) {=};
		\node [style=none] (28) at (6, 3) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=none] (30) at (7, 3) {};
		\node [style=none] (31) at (7, 0) {};
		\node [style=none] (32) at (4.75, 1.25) {};
		\node [style=none] (33) at (5.25, 1.25) {};
		\node [style=none] (34) at (5.25, 1.75) {};
		\node [style=none] (35) at (4.75, 1.75) {};
		\node [style=none, fill=white] (36) at (5, 1.5) {$A$};
		\node [style=none, fill=white] (37) at (8, 1.5) {+};
		\node [style=none] (38) at (9, 3) {};
		\node [style=none] (39) at (9, 2.75) {};
		\node [style=none] (40) at (10, 3) {};
		\node [style=none] (41) at (10, 2.75) {};
		\node [style=none] (42) at (9.5, 2.5) {};
		\node [style=none] (43) at (9.5, 0.5) {};
		\node [style=none] (44) at (9, 0.25) {};
		\node [style=none] (45) at (10, 0.25) {};
		\node [style=none] (46) at (9, 0) {};
		\node [style=none] (47) at (10, 0) {};
		\node [style=none] (48) at (9, 1.25) {};
		\node [style=none] (49) at (10, 1.25) {};
		\node [style=none] (50) at (10, 1.75) {};
		\node [style=none] (51) at (9, 1.75) {};
		\node [style=none, fill=white] (52) at (9.5, 1.5) {$A^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=180, looseness=0.35] (5.center) to (6.center);
		\draw [in=90, out=0, looseness=0.35] (5.center) to (7.center);
		\draw [in=90, out=-90] (2.center) to (8.center);
		\draw [in=90, out=-90] (4.center) to (9.center);
		\draw [in=90, out=-90] (6.center) to (10.center);
		\draw [in=90, out=-90] (8.center) to (12.center);
		\draw [in=90, out=-90] (9.center) to (13.center);
		\draw [in=90, out=-90] (7.center) to (14.center);
		\draw [in=90, out=180, looseness=0.94] (15.center) to (16.center);
		\draw [in=90, out=0, looseness=1.26] (17.center) to (18.center);
		\draw [in=180, out=-90, looseness=1.26] (12.center) to (19.center);
		\draw [in=0, out=-90, looseness=0.94] (13.center) to (15.center);
		\draw [in=90, out=-90] (16.center) to (20.center);
		\draw [in=90, out=-90] (18.center) to (21.center);
		\draw [in=180, out=-90, looseness=0.35] (10.center) to (22.center);
		\draw [in=90, out=-90] (20.center) to (23.center);
		\draw [in=90, out=-90] (21.center) to (24.center);
		\draw [in=0, out=-90, looseness=0.35] (14.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (25.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [-, fill=white] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=180, out=-90, looseness=0.94] (39.center) to (42.center);
		\draw [in=0, out=-90, looseness=0.94] (41.center) to (42.center);
		\draw [in=90, out=180, looseness=0.94] (43.center) to (44.center);
		\draw [in=90, out=0, looseness=0.94] (43.center) to (45.center);
		\draw [in=90, out=-90] (44.center) to (46.center);
		\draw [in=90, out=-90] (45.center) to (47.center);
		\draw [-, fill=white] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/naturality-left.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {$a$};
\node [] (4) at (1, 2.0) {};
\node [] (5) at (1, 0.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 2.0) {$x$};
\node [] (7) at (0, 1.25) {};
\node [] (8) at (0, 0.75) {};
\node [style=none, fill=white, right] (9) at (0.2, 1.05) {$b$};
\node [] (10) at (0.5, 0.5) {};
\node [] (11) at (0, 0.25) {};
\node [] (12) at (0.8, 0.4) {};
\node [] (13) at (1, 0.25) {};
\node [] (14) at (0.2, 0.6) {};
\node [] (15) at (0, 0.0) {};
\node [style=none, fill=white, right] (16) at (0.2, 0.04999999999999999) {$x$};
\node [] (17) at (1, 0.0) {};
\node [style=none, fill=white, right] (18) at (1.2, 0.04999999999999999) {$b$};
\node [] (19) at (-0.25, 1.25) {};
\node [] (20) at (0.25, 1.25) {};
\node [] (21) at (0.25, 1.75) {};
\node [] (22) at (-0.25, 1.75) {};
\node [style=none, fill=white] (23) at (0.0, 1.5) {$f$};
\node [style=none, fill=white] (24) at (2.2, 1.0) {=};
\node [] (25) at (3.2, 2.0) {};
\node [] (26) at (3.2, 1.75) {};
\node [style=none, fill=white, right] (27) at (3.4000000000000004, 2.0) {$a$};
\node [] (28) at (4.2, 2.0) {};
\node [] (29) at (4.2, 1.75) {};
\node [style=none, fill=white, right] (30) at (4.4, 2.0) {$x$};
\node [] (31) at (3.7, 1.5) {};
\node [] (32) at (3.2, 1.25) {};
\node [] (33) at (4.0, 1.4) {};
\node [] (34) at (4.2, 1.25) {};
\node [] (35) at (3.4000000000000004, 1.6) {};
\node [] (36) at (3.2, 0.0) {};
\node [style=none, fill=white, right] (37) at (3.4000000000000004, 1.05) {$x$};
\node [] (38) at (4.2, 0.75) {};
\node [style=none, fill=white, right] (39) at (4.4, 1.05) {$a$};
\node [] (40) at (4.2, 0.25) {};
\node [] (41) at (4.2, 0.0) {};
\node [style=none, fill=white, right] (42) at (4.4, 0.04999999999999999) {$b$};
\node [] (43) at (3.95, 0.25) {};
\node [] (44) at (4.45, 0.25) {};
\node [] (45) at (4.45, 0.75) {};
\node [] (46) at (3.95, 0.75) {};
\node [style=none, fill=white] (47) at (4.2, 0.5) {$f$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=180, looseness=0.9391] (10.center) to (11.center);
\draw [in=90, out=0, looseness=1.26] (12.center) to (13.center);
\draw [in=180, out=-90, looseness=1.26] (8.center) to (14.center);
\draw [in=0, out=-90, looseness=0.9391] (5.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (15.center);
\draw [in=90, out=-90] (13.center) to (17.center);
\draw [-, fill={white}] (19.center) to (20.center) to (21.center) to (22.center) to (19.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\draw [in=90, out=-90] (28.center) to (29.center);
\draw [in=90, out=180, looseness=0.9391] (31.center) to (32.center);
\draw [in=90, out=0, looseness=1.26] (33.center) to (34.center);
\draw [in=180, out=-90, looseness=1.26] (26.center) to (35.center);
\draw [in=0, out=-90, looseness=0.9391] (29.center) to (31.center);
\draw [in=90, out=-90] (32.center) to (36.center);
\draw [in=90, out=-90] (34.center) to (38.center);
\draw [in=90, out=-90] (40.center) to (41.center);
\draw [-, fill={white}] (43.center) to (44.center) to (45.center) to (46.center) to (43.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/naturality-right.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.0) {};
\node [] (1) at (0, 2.0) {};
\node [] (2) at (0, 0.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 2.0) {$x$};
\node [] (4) at (1, 2.0) {};
\node [] (5) at (1, 1.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 2.0) {$a$};
\node [] (7) at (1, 1.25) {};
\node [] (8) at (1, 0.75) {};
\node [style=none, fill=white, right] (9) at (1.2, 1.05) {$b$};
\node [] (10) at (0.5, 0.5) {};
\node [] (11) at (0, 0.25) {};
\node [] (12) at (0.8, 0.4) {};
\node [] (13) at (1, 0.25) {};
\node [] (14) at (0.2, 0.6) {};
\node [] (15) at (0, 0.0) {};
\node [style=none, fill=white, right] (16) at (0.2, 0.04999999999999999) {$b$};
\node [] (17) at (1, 0.0) {};
\node [style=none, fill=white, right] (18) at (1.2, 0.04999999999999999) {$x$};
\node [] (19) at (0.75, 1.25) {};
\node [] (20) at (1.25, 1.25) {};
\node [] (21) at (1.25, 1.75) {};
\node [] (22) at (0.75, 1.75) {};
\node [style=none, fill=white] (23) at (1.0, 1.5) {$f$};
\node [style=none, fill=white] (24) at (2.25, 1.0) {=};
\node [] (25) at (3.25, 2.0) {};
\node [] (26) at (3.25, 1.75) {};
\node [style=none, fill=white, right] (27) at (3.45, 2.0) {$x$};
\node [] (28) at (4.25, 2.0) {};
\node [] (29) at (4.25, 1.75) {};
\node [style=none, fill=white, right] (30) at (4.45, 2.0) {$a$};
\node [] (31) at (3.75, 1.5) {};
\node [] (32) at (3.25, 1.25) {};
\node [] (33) at (4.05, 1.4) {};
\node [] (34) at (4.25, 1.25) {};
\node [] (35) at (3.45, 1.6) {};
\node [] (36) at (3.25, 0.75) {};
\node [style=none, fill=white, right] (37) at (3.45, 1.05) {$a$};
\node [] (38) at (4.25, 0.0) {};
\node [style=none, fill=white, right] (39) at (4.45, 1.05) {$x$};
\node [] (40) at (3.25, 0.25) {};
\node [] (41) at (3.25, 0.0) {};
\node [style=none, fill=white, right] (42) at (3.45, 0.04999999999999999) {$b$};
\node [] (43) at (3.0, 0.25) {};
\node [] (44) at (3.5, 0.25) {};
\node [] (45) at (3.5, 0.75) {};
\node [] (46) at (3.0, 0.75) {};
\node [style=none, fill=white] (47) at (3.25, 0.5) {$f$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=180, looseness=0.9391] (10.center) to (11.center);
\draw [in=90, out=0, looseness=1.26] (12.center) to (13.center);
\draw [in=180, out=-90, looseness=1.26] (2.center) to (14.center);
\draw [in=0, out=-90, looseness=0.9391] (8.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (15.center);
\draw [in=90, out=-90] (13.center) to (17.center);
\draw [-, fill={white}] (19.center) to (20.center) to (21.center) to (22.center) to (19.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\draw [in=90, out=-90] (28.center) to (29.center);
\draw [in=90, out=180, looseness=0.9391] (31.center) to (32.center);
\draw [in=90, out=0, looseness=1.26] (33.center) to (34.center);
\draw [in=180, out=-90, looseness=1.26] (26.center) to (35.center);
\draw [in=0, out=-90, looseness=0.9391] (29.center) to (31.center);
\draw [in=90, out=-90] (32.center) to (36.center);
\draw [in=90, out=-90] (34.center) to (38.center);
\draw [in=90, out=-90] (40.center) to (41.center);
\draw [-, fill={white}] (43.center) to (44.center) to (45.center) to (46.center) to (43.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/naturality-scalars.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0.5) {};
\node [] (1) at (1.0, 1.0) {};
\node [] (2) at (1.0, 0.0) {};
\node [style=none, fill=white, right] (3) at (1.2, 1.0) {$x$};
\node [] (4) at (-0.25, 0.25) {};
\node [] (5) at (0.25, 0.25) {};
\node [] (6) at (0.25, 0.75) {};
\node [] (7) at (-0.25, 0.75) {};
\node [style=none, fill=white] (8) at (0.0, 0.5) {$f$};
\node [style=none, fill=white] (9) at (2.2, 0.5) {=};
\node [] (10) at (3.2, 1.0) {};
\node [] (11) at (3.2, 0.0) {};
\node [style=none, fill=white, right] (12) at (3.4000000000000004, 1.0) {$x$};
\node [] (13) at (3.95, 0.25) {};
\node [] (14) at (4.45, 0.25) {};
\node [] (15) at (4.45, 0.75) {};
\node [] (16) at (3.95, 0.75) {};
\node [style=none, fill=white] (17) at (4.2, 0.5) {$f$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [-, fill={white}] (4.center) to (5.center) to (6.center) to (7.center) to (4.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [-, fill={white}] (13.center) to (14.center) to (15.center) to (16.center) to (13.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/naturality.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.5) {};
\node [] (1) at (0, 3.0) {};
\node [] (2) at (0, 2.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 3.0) {$a$};
\node [] (4) at (1, 3.0) {};
\node [] (5) at (1, 1.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 3.0) {$c$};
\node [] (7) at (0, 2.25) {};
\node [] (8) at (0, 0.75) {};
\node [style=none, fill=white, right] (9) at (0.2, 2.05) {$b$};
\node [] (10) at (1, 1.25) {};
\node [] (11) at (1, 0.75) {};
\node [style=none, fill=white, right] (12) at (1.2, 1.05) {$d$};
\node [] (13) at (0.5, 0.5) {};
\node [] (14) at (0, 0.25) {};
\node [] (15) at (1, 0.25) {};
\node [] (16) at (0, 0.0) {};
\node [style=none, fill=white, right] (17) at (0.2, 0.04999999999999999) {$d$};
\node [] (18) at (1, 0.0) {};
\node [style=none, fill=white, right] (19) at (1.2, 0.04999999999999999) {$b$};
\node [] (20) at (-0.25, 2.25) {};
\node [] (21) at (0.25, 2.25) {};
\node [] (22) at (0.25, 2.75) {};
\node [] (23) at (-0.25, 2.75) {};
\node [style=none, fill=white] (24) at (0.0, 2.5) {$f$};
\node [] (25) at (0.75, 1.25) {};
\node [] (26) at (1.25, 1.25) {};
\node [] (27) at (1.25, 1.75) {};
\node [] (28) at (0.75, 1.75) {};
\node [style=none, fill=white] (29) at (1.0, 1.5) {$g$};
\node [style=none, fill=white] (30) at (2.25, 1.5) {=};
\node [] (31) at (3.25, 3.0) {};
\node [] (32) at (3.25, 2.75) {};
\node [style=none, fill=white, right] (33) at (3.45, 3.0) {$a$};
\node [] (34) at (4.25, 3.0) {};
\node [] (35) at (4.25, 2.75) {};
\node [style=none, fill=white, right] (36) at (4.45, 3.0) {$c$};
\node [] (37) at (3.75, 2.5) {};
\node [] (38) at (3.25, 2.25) {};
\node [] (39) at (4.25, 2.25) {};
\node [] (40) at (3.25, 1.75) {};
\node [style=none, fill=white, right] (41) at (3.45, 2.05) {$c$};
\node [] (42) at (4.25, 0.75) {};
\node [style=none, fill=white, right] (43) at (4.45, 2.05) {$a$};
\node [] (44) at (3.25, 1.25) {};
\node [] (45) at (3.25, 0.0) {};
\node [style=none, fill=white, right] (46) at (3.45, 1.05) {$d$};
\node [] (47) at (4.25, 0.25) {};
\node [] (48) at (4.25, 0.0) {};
\node [style=none, fill=white, right] (49) at (4.45, 0.04999999999999999) {$b$};
\node [] (50) at (3.0, 1.25) {};
\node [] (51) at (3.5, 1.25) {};
\node [] (52) at (3.5, 1.75) {};
\node [] (53) at (3.0, 1.75) {};
\node [style=none, fill=white] (54) at (3.25, 1.5) {$g$};
\node [] (55) at (4.0, 0.25) {};
\node [] (56) at (4.5, 0.25) {};
\node [] (57) at (4.5, 0.75) {};
\node [] (58) at (4.0, 0.75) {};
\node [style=none, fill=white] (59) at (4.25, 0.5) {$f$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (10.center) to (11.center);
\draw [in=90, out=180, looseness=0.9391] (13.center) to (14.center);
\draw [in=90, out=0, looseness=0.9391] (13.center) to (15.center);
\draw [in=180, out=-90, looseness=0.9391] (8.center) to (13.center);
\draw [in=0, out=-90, looseness=0.9391] (11.center) to (13.center);
\draw [in=90, out=-90] (14.center) to (16.center);
\draw [in=90, out=-90] (15.center) to (18.center);
\draw [-, fill={white}] (20.center) to (21.center) to (22.center) to (23.center) to (20.center);
\draw [-, fill={white}] (25.center) to (26.center) to (27.center) to (28.center) to (25.center);
\draw [in=90, out=-90] (31.center) to (32.center);
\draw [in=90, out=-90] (34.center) to (35.center);
\draw [in=90, out=180, looseness=0.9391] (37.center) to (38.center);
\draw [in=90, out=0, looseness=0.9391] (37.center) to (39.center);
\draw [in=180, out=-90, looseness=0.9391] (32.center) to (37.center);
\draw [in=0, out=-90, looseness=0.9391] (35.center) to (37.center);
\draw [in=90, out=-90] (38.center) to (40.center);
\draw [in=90, out=-90] (39.center) to (42.center);
\draw [in=90, out=-90] (44.center) to (45.center);
\draw [in=90, out=-90] (47.center) to (48.center);
\draw [-, fill={white}] (50.center) to (51.center) to (52.center) to (53.center) to (50.center);
\draw [-, fill={white}] (55.center) to (56.center) to (57.center) to (58.center) to (55.center);
\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/untwisting.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none, fill=white, right] (3) at (2.2, 3) {$x$};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=none] (6) at (1, 2.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none, fill=white, right] (8) at (0.2, 2.05) {$x^\star$};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none, fill=white, right] (10) at (1.2, 2.05) {$x$};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1.8, 1.4) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (1.2, 1.6) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none, fill=white, right] (17) at (1.2, 1.05) {$x$};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none, fill=white, right] (19) at (2.2, 1.05) {$x$};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none, fill=white] (21) at (3.2, 1.5) {=};
		\node [style=none] (22) at (4.2, 3) {};
		\node [style=none] (23) at (4.2, 0) {};
		\node [style=none, fill=white, right] (24) at (4.4, 3) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=180, looseness=0.94] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=0.94] (4.center) to (6.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=180, looseness=0.94] (11.center) to (12.center);
		\draw [in=90, out=0, looseness=1.26] (13.center) to (14.center);
		\draw [in=180, out=-90, looseness=1.26] (9.center) to (15.center);
		\draw [in=0, out=-90, looseness=0.94] (2.center) to (11.center);
		\draw [in=90, out=-90] (12.center) to (16.center);
		\draw [in=90, out=-90] (14.center) to (18.center);
		\draw [in=180, out=-90, looseness=0.94] (7.center) to (20.center);
		\draw [in=0, out=-90, looseness=0.94] (16.center) to (20.center);
		\draw [in=90, out=-90] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/symmetric/yang-baxter.tikz <==
\begin{tikzpicture}[baseline=(0.base), scale=2]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.5) {};
\node [] (1) at (0, 3.0) {};
\node [] (2) at (0, 1.75) {};
\node [style=none, fill=white, right] (3) at (0.2, 3.0) {$x$};
\node [] (4) at (1, 3.0) {};
\node [] (5) at (1, 2.75) {};
\node [style=none, fill=white, right] (6) at (1.2, 3.0) {$y$};
\node [] (7) at (2, 3.0) {};
\node [] (8) at (2, 2.75) {};
\node [style=none, fill=white, right] (9) at (2.2, 3.0) {$z$};
\node [] (10) at (1.5, 2.5) {};
\node [] (11) at (1, 2.25) {};
\node [] (12) at (1.8, 2.4) {};
\node [] (13) at (2, 2.25) {};
\node [] (14) at (1.2, 2.6) {};
\node [] (15) at (1, 1.75) {};
\node [style=none, fill=white, right] (16) at (1.2, 2.05) {$z$};
\node [] (17) at (2, 0.75) {};
\node [style=none, fill=white, right] (18) at (2.2, 2.05) {$y$};
\node [] (19) at (0.5, 1.5) {};
\node [] (20) at (0, 1.25) {};
\node [] (21) at (0.8, 1.4) {};
\node [] (22) at (1, 1.25) {};
\node [] (23) at (0.2, 1.6) {};
\node [] (24) at (0, 0.0) {};
\node [style=none, fill=white, right] (25) at (0.2, 1.05) {$z$};
\node [] (26) at (1, 0.75) {};
\node [style=none, fill=white, right] (27) at (1.2, 1.05) {$x$};
\node [] (28) at (1.5, 0.5) {};
\node [] (29) at (1, 0.25) {};
\node [] (30) at (1.8, 0.4) {};
\node [] (31) at (2, 0.25) {};
\node [] (32) at (1.2, 0.6) {};
\node [] (33) at (1, 0.0) {};
\node [style=none, fill=white, right] (34) at (1.2, 0.04999999999999999) {$y$};
\node [] (35) at (2, 0.0) {};
\node [style=none, fill=white, right] (36) at (2.2, 0.04999999999999999) {$x$};
\node [style=none, fill=white] (37) at (3.2, 1.5) {=};
\node [] (38) at (4.2, 3.0) {};
\node [] (39) at (4.2, 2.75) {};
\node [style=none, fill=white, right] (40) at (4.4, 3.0) {$x$};
\node [] (41) at (5.2, 3.0) {};
\node [] (42) at (5.2, 2.75) {};
\node [style=none, fill=white, right] (43) at (5.4, 3.0) {$y$};
\node [] (44) at (6.2, 3.0) {};
\node [] (45) at (6.2, 1.75) {};
\node [style=none, fill=white, right] (46) at (6.4, 3.0) {$z$};
\node [] (47) at (4.7, 2.5) {};
\node [] (48) at (4.2, 2.25) {};
\node [] (49) at (5.0, 2.4) {};
\node [] (50) at (5.2, 2.25) {};
\node [] (51) at (4.4, 2.6) {};
\node [] (52) at (4.2, 0.75) {};
\node [style=none, fill=white, right] (53) at (4.4, 2.05) {$y$};
\node [] (54) at (5.2, 1.75) {};
\node [style=none, fill=white, right] (55) at (5.4, 2.05) {$x$};
\node [] (56) at (5.7, 1.5) {};
\node [] (57) at (5.2, 1.25) {};
\node [] (58) at (6.0, 1.4) {};
\node [] (59) at (6.2, 1.25) {};
\node [] (60) at (5.4, 1.6) {};
\node [] (61) at (5.2, 0.75) {};
\node [style=none, fill=white, right] (62) at (5.4, 1.05) {$z$};
\node [] (63) at (6.2, 0.0) {};
\node [style=none, fill=white, right] (64) at (6.4, 1.05) {$x$};
\node [] (65) at (4.7, 0.5) {};
\node [] (66) at (4.2, 0.25) {};
\node [] (67) at (5.0, 0.4) {};
\node [] (68) at (5.2, 0.25) {};
\node [] (69) at (4.4, 0.6) {};
\node [] (70) at (4.2, 0.0) {};
\node [style=none, fill=white, right] (71) at (4.4, 0.04999999999999999) {$z$};
\node [] (72) at (5.2, 0.0) {};
\node [style=none, fill=white, right] (73) at (5.4, 0.04999999999999999) {$y$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=180, looseness=0.9391] (10.center) to (11.center);
\draw [in=90, out=0, looseness=1.26] (12.center) to (13.center);
\draw [in=180, out=-90, looseness=1.26] (5.center) to (14.center);
\draw [in=0, out=-90, looseness=0.9391] (8.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (15.center);
\draw [in=90, out=-90] (13.center) to (17.center);
\draw [in=90, out=180, looseness=0.9391] (19.center) to (20.center);
\draw [in=90, out=0, looseness=1.26] (21.center) to (22.center);
\draw [in=180, out=-90, looseness=1.26] (2.center) to (23.center);
\draw [in=0, out=-90, looseness=0.9391] (15.center) to (19.center);
\draw [in=90, out=-90] (20.center) to (24.center);
\draw [in=90, out=-90] (22.center) to (26.center);
\draw [in=90, out=180, looseness=0.9391] (28.center) to (29.center);
\draw [in=90, out=0, looseness=1.26] (30.center) to (31.center);
\draw [in=180, out=-90, looseness=1.26] (26.center) to (32.center);
\draw [in=0, out=-90, looseness=0.9391] (17.center) to (28.center);
\draw [in=90, out=-90] (29.center) to (33.center);
\draw [in=90, out=-90] (31.center) to (35.center);
\draw [in=90, out=-90] (38.center) to (39.center);
\draw [in=90, out=-90] (41.center) to (42.center);
\draw [in=90, out=-90] (44.center) to (45.center);
\draw [in=90, out=180, looseness=0.9391] (47.center) to (48.center);
\draw [in=90, out=0, looseness=1.26] (49.center) to (50.center);
\draw [in=180, out=-90, looseness=1.26] (39.center) to (51.center);
\draw [in=0, out=-90, looseness=0.9391] (42.center) to (47.center);
\draw [in=90, out=-90] (48.center) to (52.center);
\draw [in=90, out=-90] (50.center) to (54.center);
\draw [in=90, out=180, looseness=0.9391] (56.center) to (57.center);
\draw [in=90, out=0, looseness=1.26] (58.center) to (59.center);
\draw [in=180, out=-90, looseness=1.26] (54.center) to (60.center);
\draw [in=0, out=-90, looseness=0.9391] (45.center) to (56.center);
\draw [in=90, out=-90] (57.center) to (61.center);
\draw [in=90, out=-90] (59.center) to (63.center);
\draw [in=90, out=180, looseness=0.9391] (65.center) to (66.center);
\draw [in=90, out=0, looseness=1.26] (67.center) to (68.center);
\draw [in=180, out=-90, looseness=1.26] (52.center) to (69.center);
\draw [in=0, out=-90, looseness=0.9391] (61.center) to (65.center);
\draw [in=90, out=-90] (66.center) to (70.center);
\draw [in=90, out=-90] (68.center) to (72.center);
\end{pgfonlayer}
\end{tikzpicture}

